Detecting and Learning the Unknown in Semantic Segmentation

Semantic segmentation is a crucial component for perception in automated driving. Deep neural networks (DNNs) are commonly used for this task and they are usually trained on a closed set of object classes appearing in a closed operational domain. However, this is in contrast to the open world assumption in automated driving that DNNs are deployed to. Therefore, DNNs necessarily face data that they have never encountered previously, also known as anomalies, which are extremely safety-critical to properly cope with. In this work, we first give an overview about anomalies from an information-theoretic perspective. Next, we review research in detecting semantically unknown objects in semantic segmentation. We demonstrate that training for high entropy responses on anomalous objects outperforms other recent methods, which is in line with our theoretical findings. Moreover, we examine a method to assess the occurrence frequency of anomalies in order to select anomaly types to include into a model's set of semantic categories. We demonstrate that these anomalies can then be learned in an unsupervised fashion, which is particularly suitable in online applications based on deep learning.

==> chapters/chapter_10/figs/tikz/pr_curve_LostAndFound-testNoKnown.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{color,xcolor}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}


% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
\definecolor{color1}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}
\definecolor{color2}{rgb}{0.866666666666667,0.627450980392157,0.866666666666667}
\definecolor{color3}{rgb}{0.803921568627451,0.36078431372549,0.36078431372549}
\definecolor{color4}{rgb}{0.780392156862745,0.0823529411764706,0.52156862745098}
\definecolor{color5}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color6}{rgb}{0.250980392156863,0.87843137254902,0.815686274509804}
\definecolor{color7}{rgb}{1,0.498039215,0.05490196078}
\definecolor{color8}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
title={LostAndFoundNoKnowns},
x grid style={white!69.0196078431373!black},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, red, dashed]
table {%
0 0.02
1 0.02
};
\addplot [ultra thick, color0]
table {%
3.58718914315683e-07 1
0.00397245325713187 0.977146386658431
0.00790939334174649 0.96927202391419
0.0103224954783481 0.965119398980413
0.0118639106531626 0.963946371320315
0.0158263197806936 0.955390978583339
0.0197643360220512 0.943070366122931
0.0213473625909263 0.939829437776374
0.0237278213063251 0.938014946750429
0.0276715770503118 0.929386392935025
0.0316243007671563 0.922580240066139
0.03209673357731 0.922537607357535
0.0355734372948576 0.914403739937852
0.0395275958873594 0.910526446260504
0.0423012105328483 0.909282277465918
0.0434821131987755 0.903342400417334
0.0474373479480202 0.897498371158649
0.0513839734433213 0.892813512839691
0.0524188775111221 0.891611549068899
0.0553693405813686 0.889617013918907
0.0592922906283249 0.883855857204733
0.0623453473080657 0.87746756197304
0.0632586456639134 0.877714456362143
0.0672027601268143 0.870596272079633
0.0711497443410298 0.867278538852718
0.0725641730201765 0.867175945574032
0.0751110773118178 0.864510348757034
0.0791100757686091 0.860936847324102
0.082634847820675 0.859373193014918
0.0830222642481359 0.857811596566396
0.086971042056923 0.852220281133674
0.0909241244926818 0.84907126706306
0.0925494798934461 0.849136711010473
0.0948671627988398 0.847205092309319
0.0988155818887125 0.843785129890617
0.102504647203535 0.840585508201351
0.102767588167728 0.840649666950321
0.106723181635887 0.835604588196964
0.110697787206505 0.833764275813995
0.112375874287674 0.833444186083634
0.114628629069576 0.832113785147726
0.118593190510593 0.8299013713623
0.121808746858519 0.827047854721172
0.122530489314122 0.826043321701237
0.126519443641313 0.822909059517171
0.130436295466726 0.820396596731653
0.131335962503829 0.819042271417578
0.134393323810542 0.816740823743054
0.138340308024757 0.813645752237968
0.141054016611555 0.811072378870073
0.142293390460516 0.810167559883664
0.146271224501363 0.806219452397147
0.150198479175291 0.804122127435654
0.150572623002922 0.803729602836934
0.154150844173221 0.801742569824064
0.158106078922466 0.798734353848133
0.159955992363592 0.796392640973298
0.162060596233882 0.794380313513799
0.166009015323755 0.788785808151654
0.169143142478131 0.78533133247503
0.169961739040599 0.785220417633411
0.173918767384415 0.781982403367715
0.177886916014575 0.777509842442525
0.178376208613702 0.777083750062509
0.181820268910047 0.773324382466472
0.18578447163215 0.768662564449629
0.187615731689731 0.765160093513455
0.18973432559768 0.762438664367962
0.193679157498409 0.758151349711859
0.196646121638714 0.751541290969139
0.197630446339596 0.750838832421589
0.201584604932098 0.744271518310878
0.205387025423844 0.731806045330392
0.205535176335457 0.73150833937636
0.209487541333387 0.714619781424643
0.213438830174574 0.677856753071131
0.213825170445292 0.671257481658324
0.217391553891419 0.632578268280692
0.221348223516321 0.588995213027438
0.222248966710167 0.581128334230653
0.225300229795337 0.553955318004216
0.229254029668924 0.525292650730949
0.23054039569566 0.517761790438748
0.23320352491554 0.498347277223548
0.237154455037813 0.476808835800744
0.238695870212627 0.467830714986273
0.241111842100543 0.455505429291132
0.245061337347159 0.437392637742215
0.247067652234926 0.428136476544026
0.249011908750517 0.419818058883509
0.252965349905191 0.405493553248734
0.255106543104741 0.396618293095765
0.256919867216607 0.390024788545862
0.260870079901051 0.377681375889118
0.263184534336216 0.370603534801209
0.264823879774638 0.366057124326704
0.268774809896911 0.355505820135443
0.271242796027403 0.349232572618324
0.272734349273128 0.346179238925739
0.276682050925172 0.33717808661121
0.279261239919102 0.331388552839825
0.280638003112245 0.32861704567507
0.284590009391261 0.320849466444611
0.287521819077963 0.315524108626797
0.288537711043305 0.313779675920111
0.292495815543865 0.306829543449049
0.295513000332174 0.301643696174351
0.296454637482252 0.300928574315622
0.300395523474924 0.294730958907195
0.30364264708731 0.289929215215749
0.304350399505255 0.288775450119824
0.308308862724728 0.283568867578098
0.311572846126087 0.279635836693143
0.31225548822003 0.278434069449065
0.316207135780131 0.273280914886058
0.319614248028301 0.269601030488929
0.320163087967204 0.268743057611026
0.324110789619249 0.264399453949284
0.327747123253667 0.260574446786241
0.328071405152208 0.260151824732805
0.332019465523166 0.256027674899595
0.335700997740788 0.252510240496865
0.33597290667784 0.252045840167602
0.339921325767712 0.248402784549713
0.3435393647375 0.245354845602177
0.343874408203471 0.245173101338017
0.347854035838889 0.241673435117205
0.351481042781535 0.238735961982471
0.351785953858703 0.238551661831608
0.355735807824233 0.235092028030382
0.359564414796725 0.232212530840602
0.359686020508678 0.232116409146909
0.363638744225522 0.229287991815691
0.367365833745262 0.226680879989429
0.367588956909967 0.226482729903641
0.371542039345725 0.224193534073079
0.375200972271745 0.221541677786674
0.375496197938227 0.221352828504159
0.379447486779414 0.21876753417283
0.383217263849958 0.216731313133772
0.383400927934088 0.216558749234359
0.387355803964418 0.213917003457083
0.391165040115536 0.21163763413793
0.391305299211034 0.211482846551387
0.395272730403365 0.209010964956789
0.398932739486128 0.207177662077142
0.399216127428437 0.207015807060004
0.403162752923738 0.204871955938975
0.406849665925075 0.202774328203012
0.407117270235155 0.202678871354492
0.411077885768114 0.200544288020799
0.414593331128408 0.198742880489903
0.415021282793186 0.198523250879706
0.418979387293746 0.196511547695761
0.422453579978893 0.194851545760637
0.422941437702362 0.194660732679849
0.426878019068063 0.192728540693987
0.430025777541183 0.191279667103281
0.430838275882108 0.191064360239424
0.434785260096323 0.188898641669072
0.437717787220854 0.187685949790346
0.438735831499682 0.187156177534275
0.442689990092184 0.185531505459192
0.445202816086965 0.184268020380538
0.446640561495542 0.183788894276649
0.450594720088044 0.182000638968841
0.452959036452299 0.180896070282135
0.454550313556203 0.18020810949221
0.458502319835219 0.178683680512015
0.460486752869213 0.177737711232606
0.46245396739532 0.176932252199778
0.466407049831079 0.175233442069008
0.468064331215218 0.17459162065338
0.470363360737067 0.173614916865552
0.474311062389111 0.172083823441755
0.475802615634836 0.171483233249281
0.478268449451842 0.17057073162182
0.482216868541714 0.169073032909421
0.483246750544715 0.168590606378592
0.48617138585313 0.167525555607883
0.490119087505175 0.165984007852723
0.49075294382677 0.16577667308816
0.494080779194877 0.164592984446129
0.498023817501035 0.163108088215166
0.498258060952083 0.162984018919853
0.501976899936794 0.161666312763593
0.505733763126422 0.160300850979981
0.505935004437353 0.160233735025171
0.509912479759285 0.158888359813199
0.513078174178121 0.157691099608624
0.513836864681899 0.157453911307675
0.517787436085257 0.156083305849468
0.520463120467138 0.155254203191344
0.521739442364273 0.154777872323037
0.525700416616147 0.153372722358653
0.527753006243861 0.152713605729148
0.529649194424934 0.152125723575004
0.533599765828293 0.150801801290344
0.53503500020447 0.150331461441981
0.537552130826223 0.149494707046208
0.541509876607868 0.148280391018776
0.542278969960161 0.148026835990151
0.545458654416655 0.146876592574791
0.549409943257842 0.145563429368251
0.549424292014415 0.145548058458353
0.553364460569258 0.144339490057165
0.556539840398781 0.1433032329717
0.557320054037417 0.14315667263291
0.561268831846204 0.141780880321162
0.563864521910193 0.141013629093869
0.565217968373906 0.14057647115503
0.569170333371836 0.139281359362542
0.571131808395314 0.138720774759129
0.573129872748052 0.138099461920401
0.577076856962268 0.13678039979407
0.578237312650079 0.13645152606879
0.581032809149341 0.135614313556692
0.585031807606132 0.134323201376826
0.58544720410891 0.13417581985738
0.588932875799315 0.133221261203392
0.592491008710413 0.132113065490626
0.592886675672903 0.132022825530931
0.596839040670833 0.130812751980364
0.599551314381974 0.129958757482161
0.600794634138992 0.129610489228649
0.604753097358466 0.128327790172174
0.606553148870502 0.127772396688245
0.608705103637482 0.127174172420492
0.612657468635412 0.125953870268186
0.613525209689141 0.125719507181455
0.616604811568542 0.124750503782414
0.620562198631272 0.123604462575951
0.620575829950016 0.123603733394645
0.624509900283316 0.122462739481659
0.627527802509454 0.121526057697712
0.628458678092103 0.12124593785799
0.632411401808948 0.120024119580507
0.634434935204602 0.119416754116323
0.636364484244707 0.118853586995992
0.640316490523722 0.117716454738548
0.641466543363019 0.117346775054576
0.644269214240567 0.116500478773178
0.648232699524841 0.115388299243833
0.648432505960115 0.115328021853471
0.652174661674256 0.11414584182359
0.655146647879361 0.113250903430241
0.6561273853911 0.11304294245572
0.660081543983602 0.111897053941735
0.661947599775872 0.111327655792415
0.664033191543704 0.110702935087812
0.668007797114322 0.109524293761851
0.668737072667125 0.109337021541992
0.67194007385305 0.108394098282109
0.675677207502391 0.10729600825382
0.67588992781858 0.107214365284291
0.679843010254339 0.106061088530313
0.68232175795226 0.105308501118023
0.683795016533355 0.104902987187203
0.687755990785229 0.10374453702647
0.68898209203436 0.103403895365276
0.691699746529215 0.102556010101308
0.695659644624346 0.101436485403823
0.695696951391435 0.10142046690608
0.69960734627639 0.100277222151467
0.702136314622316 0.0995272548953007
0.703565092058035 0.09913991632591
0.707509923958765 0.0979719900778426
0.708747145494239 0.0976344593569884
0.711464441270181 0.0968463654779994
0.715395641852166 0.0957224874531169
0.715415371392454 0.0957103258167494
0.719368812547127 0.0944971150192407
0.721956610795 0.0937750443016223
0.723321536263971 0.0933603468756633
0.727276412294302 0.0922547662848949
0.728417855879654 0.0918839825289983
0.731226266259832 0.0910435602084887
0.734917125169226 0.0899670950575662
0.735177913819933 0.0898780683118472
0.739132431131349 0.0887026756163836
0.741296223622501 0.0880415637673887
0.743084078691451 0.0875032531324164
0.747036443689381 0.0863123637427826
0.747572728466283 0.0861899762138798
0.750996700503426 0.085110583281859
0.753805469602518 0.0842654954461797
0.754943325998727 0.0839421927746712
0.758897843310143 0.082745709223094
0.759849165870909 0.0824754302078981
0.762846979837845 0.0815479854886187
0.765924788122673 0.0806184107627393
0.766800779711432 0.0803501607372337
0.770754220866105 0.0791319195682373
0.771814952695737 0.0787687847626657
0.774710531772093 0.0779070923061633
0.777618307291536 0.0770235458222171
0.778680832715739 0.0766892598110564
0.782610957140982 0.0754825861420545
0.78326418428395 0.0752368785797536
0.786583410398113 0.0742176054259793
0.788982163778142 0.0734301857462087
0.790517122012499 0.0729855718797214
0.794472356761744 0.0717403173931065
0.794667499851132 0.0716806338590318
0.798428308948817 0.0705038833919985
0.800224414552796 0.0699689763714377
0.802378162914347 0.069325183530792
0.805552825306041 0.068275680590391
0.806330169193363 0.0680672393087766
0.810277870845407 0.0668835803580246
0.810978448885066 0.0666391298239806
0.814234181751395 0.0656070331103451
0.81630757707614 0.0649515835598171
0.818182242122353 0.0643565360760956
0.821373405584106 0.0633563131552655
0.822135683277026 0.0631689440007369
0.826117821944845 0.061887731305687
0.826400133730411 0.0617961222655247
0.830040413272887 0.0606543942653848
0.831237817008873 0.0602950105985412
0.833992778270817 0.0593848296449871
0.835802873912454 0.0588053723756899
0.837949089176805 0.0581574196881654
0.840496710906275 0.057356957847299
0.841903247769306 0.0569080643253564
0.844987512994593 0.0559365882449743
0.845863145864437 0.0556727847576465
0.849468988391138 0.0545375144898843
0.849802596981452 0.0544531599383907
0.853756038136125 0.0531779408563336
0.853770386892698 0.0531711907956412
0.857709838009713 0.0519111448293273
0.857855119170011 0.0518386101022342
0.861662203007643 0.0506294498692242
0.861874205886003 0.0505516509172798
0.86561349184883 0.0493787388924291
0.865848452737707 0.0493169485630996
0.869567291722418 0.0480836679955298
0.869571596349389 0.0480820271505132
0.873225507210609 0.0468828376549755
0.873517863125776 0.0468011789780158
0.876800499910679 0.0457026439212906
0.877475608907421 0.0454993988965767
0.880266800779711 0.044564701728055
0.881425462872951 0.0441832219097316
0.883503521543582 0.0434834698917073
0.885375675557395 0.0428981203707186
0.886856467235691 0.0424093455741174
0.889335214933612 0.0416245187014234
0.889987365919838 0.0413764365731919
0.893074500896439 0.0404056623841685
0.89328076427217 0.0403522089976654
0.896176702067441 0.0394669703873157
0.897233487989015 0.0391447156576061
0.899065824203339 0.0385662052209953
0.901185852986945 0.0379132533202774
0.901964631749924 0.0376758833095824
0.904751518995243 0.0368225972719258
0.905141805174018 0.036701153004892
0.907451237544383 0.0360059865841725
0.909094887609777 0.0355146073445705
0.910147727623293 0.0352123162008725
0.912726557898309 0.0344457377886262
0.913047252607707 0.0343329588851588
0.915220730509546 0.0337064579554193
0.916996747854323 0.0331850197360068
0.917630245457004 0.0329842662374765
0.920011421610232 0.0322975371861351
0.920950906446825 0.0320376226395425
0.922305070348366 0.0316319312987741
0.924605893464787 0.0309952999501109
0.924912239417613 0.0309091124217823
0.926694354983933 0.0303800870711652
0.928773489811307 0.0297881831846365
0.928853842848113 0.0297510710488525
0.930753976937244 0.029213142695844
0.932636533799572 0.0286481528991331
0.932819121726959 0.0286021048975266
0.934472098484126 0.028095737886746
0.936211885218557 0.0275662309372173
0.936759290281802 0.0274032180969815
0.937939834228815 0.0270478805662863
0.939530393894891 0.0265458780684607
0.940717036063447 0.0261738702885454
0.941068580599477 0.0260591518504802
0.942573765163945 0.0255956823159737
0.944059220188127 0.0251434479549175
0.944664378996577 0.0249559905340735
0.945446027510871 0.0247007396403968
0.946847183590188 0.0242771374447825
0.948157942503097 0.0238637293871733
0.948617102713422 0.0237298732460063
0.949428524897604 0.0234627735464178
0.950623776320104 0.0230724337181383
0.951770600689171 0.0226952214473649
0.952569467711352 0.0224427238003489
0.952928904063496 0.0223324036116567
0.954065684302963 0.0219780213423673
0.955188474504771 0.0216369943078807
0.956278262566462 0.0213065441773458
0.956527572211911 0.0212410358226157
0.95735370187158 0.0209871760234509
0.95834950557772 0.0206714799988719
0.95933526515426 0.0203705417538533
0.960314567790342 0.0200770149116365
0.960474915145041 0.0200287757583109
0.961232529492075 0.0197871715257833
0.962109597237577 0.0195034575871637
0.962937161772904 0.019228164383042
0.963725267227655 0.0189576602340472
0.964430867332114 0.0187271146705764
0.964528080157894 0.0186974499229874
0.965324436147674 0.018443612458027
0.966087431278424 0.0181969485834244
0.966860470538774 0.0179549602598247
0.967608758194037 0.0177235572889104
0.968337675027926 0.0174942770033055
0.968379645140901 0.0174833483177652
0.969097082969533 0.0172721025963981
0.96978761687959 0.0170537886198079
0.970491782108392 0.0168411769221524
0.971144650532446 0.0166331534727827
0.971844511134276 0.0164308459153842
0.972333086295574 0.0162936256485691
0.972505988812274 0.016235707878266
0.973188989625132 0.0160449944022604
0.973842575487015 0.0158563755446773
0.974459572019638 0.015673468806543
0.975124636886779 0.0154945807017817
0.975739481105916 0.0153184562723867
0.976287962325905 0.015165594284573
0.976327421406479 0.0151473176773588
0.976903523982871 0.0149786592859322
0.977485724780805 0.0148149044211991
0.978046761162795 0.0146537774934245
0.978561522804838 0.0144949568125916
0.979078078041452 0.0143395734223651
0.9796531044611 0.014189564756557
0.980185443329945 0.0140425061344401
0.98023745757252 0.0140266415056188
0.980701281128731 0.0138969930142257
0.981205281203344 0.0137561092024766
0.981707487683386 0.013616395188557
0.982191399498798 0.0134793859379309
0.982659168963066 0.0133446605756855
0.983095012443959 0.0132093357690956
0.98354556340034 0.0130794912008715
0.983977102254261 0.0129513952284077
0.984189822570451 0.0128802967538828
0.984374921530238 0.0128235288608935
0.98480323191393 0.012698808913842
0.985228313827395 0.0125778353220258
0.985672049124403 0.0124580291377012
0.986080988686723 0.0123401183807339
0.986489928249043 0.0122239871502418
0.986896356778962 0.012111441360569
0.987313905595226 0.0120010963628563
0.987703474336173 0.0118918775529796
0.988113490055236 0.0117857249318385
0.988142546287295 0.0117754116178657
0.988487633882867 0.0116800926593006
0.988869310807699 0.0115768715434669
0.98924847670013 0.0114759445255816
0.989622620527762 0.0113772308353573
0.990003938733679 0.011280522768303
0.990379517436968 0.0111855686049942
0.990751150232199 0.0110918826706951
0.991112738897829 0.0109993630144308
0.991475045001288 0.0109088019142743
0.991833763915604 0.0108190032488982
0.992095628723054 0.0107519980052808
0.992195352581234 0.0107305196015025
0.992535776830919 0.0106434239819824
0.992887680085863 0.0105589667880755
0.993212679422233 0.0104747357814098
0.993510057402201 0.0103912819824299
0.99380922897674 0.0103094205625532
0.99407934431922 0.010227927609947
0.994357351477814 0.0101478772553803
0.994613118063721 0.0100682383003733
0.994866732336143 0.00999012617965065
0.995109943760049 0.00991313895485897
0.995346698243497 0.00983729318461044
0.995607486894204 0.00976295547222991
0.995867558107083 0.00968974118706308
0.99604763500207 0.00963551472751164
0.996108258498589 0.00961779239136736
0.996354698392724 0.00954641755020351
0.996600779567945 0.00947616798098254
0.996810988851734 0.00940607897414324
0.997050254367582 0.00933788128357672
0.997281269348401 0.00927008785399716
0.997526991804708 0.00920391468724754
0.997752267282898 0.00913823238254964
0.997991174079832 0.00907406798033342
0.998206046709507 0.00900988456342911
0.998425941403983 0.00894699447979207
0.998624671682514 0.00888471666949062
0.9988072596099 0.008822939029912
0.998981597002258 0.00876262012158469
0.999135487416499 0.00870269378700569
0.999287225517255 0.00864332142805859
0.999418875358809 0.00858389631636162
0.999517523060245 0.00852445385495084
0.999594288907909 0.00846528380358011
0.999690425576946 0.00840798374915367
0.999827456202214 0.00835315549837877
0.999951214227653 0.00829927809616872
1 0.00827462897351259
1 0.00826041157443525
1 0.00826041157443525
};
\addplot [ultra thick, color1]
table {%
3.58718914315683e-07 1
0.00395595218707335 0.98227487307384
0.00791011077957512 0.969487799516377
0.0118603234640194 0.963149615474248
0.0143157544325103 0.960273346326909
0.0158105361484637 0.959821428571429
0.0198622662856594 0.954671632269522
0.0237177771767243 0.952077873455635
0.0276683485800829 0.947450527582945
0.0283789707493423 0.946508261249297
0.0316243007671563 0.944574208202974
0.0355798942353153 0.941812104753404
0.0395258022927878 0.93890384812025
0.0414610908355209 0.93806609745804
0.0435050712092917 0.93635107278244
0.0474649693044225 0.93355252017836
0.0513940175729222 0.930978017193764
0.0540252208094277 0.926486872216344
0.0553420779438806 0.926082441428408
0.0592908557526676 0.920269480248323
0.0632482428153982 0.917056755294803
0.0665208354707002 0.91425416107912
0.0672587202774476 0.912891697664907
0.0711475920275439 0.910199810927648
0.0751049790902745 0.906760098571237
0.0785171134032453 0.904157234678872
0.0790537568990615 0.903555130975273
0.0830172421833355 0.900750018487742
0.0870209039860128 0.898231218966724
0.0903476631973765 0.892181693877768
0.0909104931739378 0.890922769186421
0.0948721848636402 0.889242676923905
0.0988317242398567 0.886124681991129
0.101079815675873 0.883273044154248
0.102794492086302 0.881999889195994
0.106719594446744 0.879267744833783
0.110672676882503 0.872504630873432
0.112474880708025 0.871491268299327
0.114631857539805 0.869581426231203
0.118586016132307 0.866193806350862
0.122532282908694 0.862637792789949
0.123976843976643 0.862842905219849
0.126505453603654 0.860964969031442
0.130441317531526 0.856725166865751
0.134394758686199 0.852826958885151
0.134761010697715 0.851711707626734
0.138358243970473 0.850783504063104
0.142292673022688 0.847952953851679
0.146245396739532 0.845313627429026
0.146252571117818 0.84532004179867
0.150202783802263 0.841310026120153
0.15415658367585 0.838368842336903
0.157488364952014 0.836982569456227
0.158105361484637 0.836229860283683
0.162069205487825 0.83279570883486
0.166011885075069 0.831156026177973
0.168170296782507 0.83001751009619
0.169961739040599 0.828604756500008
0.173913745319615 0.824864399512723
0.177866469036459 0.825205619888627
0.17918727207897 0.823568787085903
0.181819192753304 0.821745932669158
0.185770840313406 0.820243440798904
0.189756207451453 0.818305573474291
0.190502701512144 0.817938888384049
0.19367592902818 0.816170735099378
0.197629370182853 0.813519703375127
0.201581376461869 0.810407635265512
0.201933638435727 0.810569528299306
0.2055362524922 0.809249608067455
0.209488976209044 0.806807113815241
0.213214630853127 0.805985449959659
0.213560794605441 0.805917031602174
0.217399086988619 0.802718718708112
0.221344277608263 0.801225000714173
0.223918444537393 0.798689018772903
0.225298794919679 0.79877017385443
0.229249366323038 0.798074365458462
0.233231504990856 0.796121628587836
0.234709068198923 0.795005170040255
0.237154455037813 0.793758374435101
0.241107537473571 0.792196312076799
0.245066718130874 0.789947643010434
0.245845496893853 0.78978677210325
0.249020159285547 0.788582366338939
0.253024179807138 0.786464674846243
0.256934933411008 0.784551416231539
0.257035015988102 0.784595759125326
0.260875460684766 0.783641459480253
0.264823521055724 0.780648122103954
0.266956822439159 0.779654464709451
0.268786647621084 0.778855918681728
0.27273040336507 0.777480879731749
0.276749131362149 0.77559590232329
0.278098631917805 0.775045737650834
0.280636568236588 0.774018588397785
0.284594672737147 0.77219279026919
0.288453053379527 0.770919577476401
0.288540939513534 0.770950464948215
0.292504424797808 0.767348083403677
0.296462529298367 0.766360721286788
0.299126017237161 0.765062512558019
0.300401980415382 0.764823053100053
0.304348247191769 0.762313920975266
0.308300612189699 0.760529915951812
0.30930143796064 0.760425614477595
0.312257640533515 0.758026734009666
0.316220767098875 0.756233689805625
0.319814771901404 0.754125691703617
0.320165598999605 0.75410585406327
0.324113659370563 0.751898614090771
0.328071046433294 0.749609852694803
0.329943559166022 0.749701882440203
0.332016595771852 0.748132018067128
0.335976135148068 0.746816104308665
0.339922043205541 0.744290967813893
0.340138350710873 0.744261270828771
0.343877277954786 0.74177768010796
0.347858340465861 0.739571551795802
0.349554004773831 0.738303793382738
0.351794204393733 0.736426331535125
0.355740112451205 0.734499857424833
0.359599927969242 0.73263844733761
0.359684944351935 0.732454605686552
0.363638744225522 0.730404840184425
0.367595413850424 0.727959019561042
0.368792100148581 0.727255942797479
0.371548496286183 0.725260620896726
0.375522384418972 0.723191112050641
0.378957118023545 0.721055710228456
0.379532503162107 0.720853560077262
0.383400210496259 0.718226267307119
0.387357238840075 0.715705982824409
0.387919351378808 0.715233303592629
0.391305299211034 0.712808640160173
0.395272012965536 0.710185522359682
0.397086054515231 0.708637332908262
0.399218638460838 0.707516168468673
0.403206516631285 0.705004763723695
0.407003915058231 0.702388086311838
0.407133771305213 0.701974245741641
0.411074657297885 0.699047888616144
0.415024152544501 0.696076095588766
0.415038142582159 0.69607903889436
0.419019563812149 0.69347765299283
0.422937850513219 0.690293688180693
0.42485879029938 0.689083834272376
0.42688196497612 0.687767914782799
0.430848678730623 0.684188220175041
0.433201157370705 0.68294120175266
0.434783825220666 0.681354584943197
0.438789998055743 0.678096008914044
0.441643965738039 0.674884022038416
0.442689272654355 0.674142547954275
0.446648094592743 0.671181386403122
0.45059436136913 0.667673927984271
0.451077914465627 0.666881452866892
0.454546008929231 0.664414961195964
0.458498732646076 0.661268518302951
0.458698180362435 0.66093622880677
0.462472620778865 0.657063758782619
0.46641709396068 0.653049477828623
0.467331468473271 0.652182553985647
0.470359414829009 0.649883228986174
0.474331150648313 0.646404107914893
0.476108244149833 0.644717935963735
0.478280645894928 0.642555490388188
0.482223325482172 0.63917193924055
0.483701606128067 0.63806598548325
0.486176766636845 0.635290136112775
0.490120522380832 0.631008702816639
0.491975099167844 0.628786649244665
0.494077909443562 0.626653545223708
0.498024893657778 0.623332559598185
0.50006313452892 0.620601277952711
0.501977258655708 0.61881909893289
0.505929982372553 0.614877419501098
0.507783124283907 0.613052151264566
0.509934720331973 0.610475722585056
0.513841528027785 0.605912878252726
0.516065585296542 0.603556812294035
0.517787436085257 0.6011507130006
0.521755943434332 0.597227252159588
0.52334506822475 0.595467448689927
0.525692883518946 0.591765285936321
0.529658162397792 0.587797600683131
0.531561166238237 0.585910458619831
0.533599048390464 0.58246108508713
0.537563609831481 0.578598982466721
0.539201879113161 0.576420600529202
0.541502702229582 0.573999580968359
0.545464393919284 0.568629159432235
0.546965991294609 0.566509643039063
0.549408867101099 0.564296949062119
0.553360155942286 0.557560715018925
0.55500703447791 0.556859171343775
0.557314673253703 0.553270675915236
0.561272419035347 0.547824503786592
0.562328846238007 0.546835521636345
0.565229806098078 0.542295310356505
0.569169974652922 0.53700893946527
0.570152147040318 0.536141731406962
0.573124491964338 0.531731005078359
0.577075422086611 0.526578135075597
0.577356657715434 0.526232398798507
0.581052538689628 0.520977913263138
0.584984815428357 0.514931247708757
0.585022122195446 0.514843461688656
0.588945789680231 0.509414596262211
0.592268244264623 0.503787718132867
0.592885958235074 0.503031819265041
0.596865944589407 0.496522010555422
0.599587903711234 0.492566285464893
0.600793199263335 0.491235469686375
0.604757401985437 0.484630856836666
0.606445533196207 0.481518666753253
0.608700081572681 0.478884591678463
0.612648859381468 0.471380527138715
0.613775954210248 0.470331688155683
0.616601583098313 0.465827549668156
0.620555741690814 0.459261166788345
0.620950691215476 0.458586068917868
0.624505954375259 0.452082149634737
0.627801505041077 0.446563105210648
0.628461906562332 0.445436301862864
0.63244153419775 0.438483120428312
0.635482753153319 0.434352278313574
0.636374528374307 0.432377758387888
0.640321512588523 0.425523196079039
0.642315272314289 0.422659421314431
0.644298629191541 0.419301243189398
0.648233058243755 0.412101345645517
0.648973812801817 0.410654984921142
0.652174661674256 0.405087337937525
0.656130255142415 0.399088623061524
0.65668339970829 0.397791177748805
0.660083337578174 0.391610723686227
0.663251901748324 0.385778322672827
0.66403534385719 0.38487255604378
0.667988426292949 0.377236903519406
0.669714581708636 0.374115190548139
0.671940432571964 0.37011920411509
0.675890645256409 0.363499652065105
0.676688436121847 0.36148569926216
0.679843010254339 0.356287051411671
0.683336932479774 0.350150036440704
0.683806136819699 0.349157833675333
0.687759936693286 0.342695769646138
0.689867051595976 0.338197058235444
0.691710866815559 0.335545966665721
0.69565247024606 0.328076103098037
0.69615037209913 0.327011124218957
0.699622412470791 0.321380637466494
0.702626324659271 0.315464764986634
0.703568320528264 0.313363969892176
0.70751207627225 0.306444480835975
0.709290963368342 0.303865037868467
0.711462647675609 0.299689181021457
0.715417164987025 0.292211477050602
0.715849062559861 0.291843630028274
0.719368812547127 0.285833667454923
0.72197239442723 0.281244100401232
0.723327993204429 0.279019026213331
0.72727461869973 0.27181556319603
0.728070615970597 0.270392823704136
0.731234158075946 0.264623441955913
0.733953247446459 0.260226670041323
0.735183653322562 0.25808974275021
0.739154671704037 0.25109805283059
0.739850945116724 0.24985311530031
0.743090894350823 0.243907875343194
0.745734294030415 0.239965380229932
0.747040030878524 0.237641299510458
0.75099203715754 0.230740956192108
0.751415325476433 0.229850767886846
0.754941173685241 0.224153301384894
0.757172405332285 0.220321972648472
0.758901430499286 0.217508081032398
0.762722863093491 0.210887358249869
0.76284662111893 0.21077085194167
0.766835216727206 0.204319184873783
0.768427211268939 0.201957404162666
0.770756373179591 0.197875986163095
0.773946460484601 0.192615691285523
0.774707303301864 0.191610534609051
0.77865930958088 0.185382622329026
0.779155059120464 0.184631397935014
0.78260916354641 0.179440074208024
0.784228420725631 0.176931229811702
0.78656152854434 0.173365802748304
0.78951557880373 0.169070913529308
0.790531829487986 0.167593714806019
0.794501412993804 0.161913714054955
0.794963801674356 0.161321445784746
0.798418982257045 0.156216106840188
0.799968289247974 0.154018964181079
0.802383184979148 0.150993795205533
0.804927578238389 0.14724281811531
0.806325864566391 0.145262259683691
0.809788219527366 0.140673339138626
0.810277153407579 0.14011151070167
0.814235616627052 0.134849114493926
0.814712712783092 0.134170609954217
0.818188340343897 0.129824553215151
0.819439193198115 0.128109819777471
0.822158282568628 0.125005835968064
0.82419652343977 0.122580728114088
0.826090559307357 0.120161245970912
0.828976452973026 0.11666722536552
0.830054044591631 0.115582255715638
0.833257045777556 0.111679207687732
0.833999235211275 0.110747468650247
0.837731346795815 0.106610469797089
0.837966307684692 0.106366086768884
0.841908269834107 0.101970257874632
0.842092292637151 0.101856355099478
0.845851666859179 0.0978405266539387
0.846244464070355 0.0974714412264407
0.849805825451681 0.0935445841245853
0.850371883898471 0.0930230586982179
0.85375639685504 0.0896562908371472
0.85407314565638 0.0892410389781152
0.857711990323199 0.085870635556161
0.858219577586955 0.0853655486284623
0.861665790196786 0.0820217235678636
0.861783808719596 0.0819105493553071
0.865429110326872 0.0785141702072903
0.865613850567744 0.0783759035094269
0.869178799138214 0.0753811628291518
0.869566933003503 0.0749901207896266
0.872618913526501 0.072496395740644
0.873518939282519 0.0716702655724329
0.875932758856949 0.0696418749753121
0.877478478658736 0.068430301379284
0.87931332590546 0.0669803579825601
0.881429050062094 0.0653789239299812
0.882434539178921 0.0645984370134114
0.885376751714138 0.0623600843796486
0.885524543906836 0.0622132960832722
0.88866010593687 0.0599441479882314
0.889329834149897 0.0595008984716478
0.891601601034258 0.0579073740063754
0.893281481709999 0.0566693466774049
0.894354051263803 0.0559199860688372
0.897197616097583 0.0540280282509631
0.897235999021415 0.0539889413913253
0.899872224322721 0.0522654184497028
0.901186211705859 0.0514162637884057
0.902350972020642 0.0505929748250532
0.904794206546046 0.0490723828897747
0.905143240049675 0.0488258608680482
0.907235647476879 0.0475892267777804
0.909090941701719 0.0464163818900008
0.909628302635364 0.0461401461753276
0.911864197628294 0.0447794858677851
0.913051557234679 0.0440925831438278
0.914119463442597 0.0434759865835491
0.916214023183286 0.0422460814794769
0.916996747854323 0.0417785768278187
0.918226077573683 0.04109694587172
0.920253556877395 0.0399815118612067
0.920948754133339 0.0396804822009646
0.922180953604013 0.038948915820722
0.924059923277199 0.0379528839108797
0.92490291272584 0.0375505733411188
0.925994494382103 0.0370031236001858
0.927708453354703 0.0360830783477588
0.928857430037257 0.0354857496163735
0.929562671422801 0.0352005798273132
0.931264792671229 0.0343618434334808
0.932812664786501 0.0335931215177043
0.932926378682339 0.0335404283585222
0.934545277142646 0.0327512979777513
0.936099606198376 0.0319911583697332
0.93676072515746 0.0317116105114968
0.937681197891594 0.0312761090706043
0.939149793126802 0.0305963210545999
0.940582875189493 0.0299342405016195
0.940712013998647 0.0298719469238623
0.941966454042009 0.0292814672252874
0.943361153180868 0.0286462835175621
0.944641420986061 0.0280582163972392
0.944665096434406 0.0280429625468713
0.945882229710679 0.027493002866584
0.947152812105185 0.0269263382957423
0.948322953203683 0.0263873525628118
0.948616743994507 0.0262514457267079
0.949533270820584 0.0258740168064809
0.950658213335878 0.0253753287465536
0.951783514570086 0.0248797377212788
0.952569826430266 0.0245376951467086
0.952857877718462 0.0244177984707428
0.953923631612894 0.0239638874602379
0.955000505793669 0.023521601322838
0.956000972845696 0.0230992328705311
0.956524343741682 0.0228890396855283
0.95703946410264 0.0226799935460803
0.95801446211175 0.0222812914483159
0.959013853007033 0.0219005535477853
0.959977372010885 0.0215220442668461
0.960475273863955 0.0213431416057978
0.960899638339591 0.021164942636855
0.961817958760239 0.0208077155066029
0.962720854267571 0.0204702353880092
0.963653523444792 0.0201406949798011
0.964427280142971 0.0198378360872942
0.964448085840001 0.0198246315097844
0.965286053223843 0.019509816270406
0.966140162958828 0.019215532713819
0.966927192256837 0.018918650485821
0.96764893471244 0.0186370226197162
0.968380003859815 0.0183638425404025
0.968397222367703 0.0183575593796647
0.969097082969533 0.0180940720958572
0.969832098024965 0.0178290181622144
0.970506489583879 0.0175801622960157
0.97115828185119 0.0173328641231155
0.971817965934617 0.0170894465379428
0.972332368857746 0.016894011917364
0.972436038623983 0.0168586765911077
0.973047295653977 0.0166265641063518
0.973639899300426 0.0164063849413592
0.974219230347046 0.0161830192578197
0.974812910150239 0.015976876705108
0.975389371445544 0.0157664217442655
0.975953277578848 0.015567086633357
0.97628509257459 0.015437044882816
0.976515031398667 0.0153701303010343
0.977031586635281 0.0151766006506092
0.977561055752811 0.0149902300254647
0.978090166151427 0.0148051258785925
0.978597394696269 0.0146304831154852
0.979115384808541 0.0144521940256706
0.979605394845496 0.0142841676487353
0.980099350790509 0.014115286431352
0.98023745757252 0.0140713170020385
0.980582545168092 0.0139532793045444
0.981082240615734 0.0137937295706152
0.981532791572114 0.013638694777343
0.981996615128324 0.0134855593143497
0.98244178530099 0.0133377497197783
0.982871171841426 0.0131918969517271
0.983279035247003 0.0130524738844692
0.983703758441553 0.0129135222828612
0.984097631809472 0.0127781849305724
0.984192692321765 0.0127511610980499
0.984515539344649 0.0126451624222572
0.98488466110748 0.0125159711275201
0.985316199961402 0.0123920169858215
0.985732313902008 0.0122683754384938
0.986113632107926 0.0121479789925142
0.986484906184242 0.0120306278260211
0.986849005882273 0.0119144916533525
0.987232835120591 0.0118009451597825
0.987594423786221 0.01169215886844
0.98795924092208 0.0115842876537046
0.988142905006209 0.0115321734776747
0.988334460906454 0.0114760489380755
0.988709680890828 0.0113724733581439
0.989085259594117 0.0112714014117087
0.989470523708092 0.0111730052025019
0.989876593519097 0.0110763653176046
0.990235312433413 0.0109809653989901
0.990613760888016 0.01088859065094
0.990969968769931 0.010798406339294
0.991372810110708 0.01070976681062
0.991729735430452 0.0106228610350315
0.992094552566311 0.0105375725694983
0.99209527000414 0.0105367728806279
0.99244358606994 0.0104535032768202
0.992774324908939 0.0103731931221838
0.993111161969482 0.0102929257387872
0.993411768419678 0.0102147005056054
0.993730669534505 0.0101385252338942
0.994064995562647 0.0100628341545269
0.994379592050502 0.00998946792820894
0.994640739420124 0.00991657242358714
0.994946009216206 0.00984480406763154
0.995254507482518 0.00977562813578489
0.995542917489628 0.00970807781708208
0.995853209350511 0.00964116395667633
0.99604763500207 0.00959433921132713
0.99613408626042 0.00957524844614675
0.996409941105529 0.00951113592058985
0.99668436107498 0.00944826406240883
0.996938334066316 0.00938769694724528
0.997188002430679 0.00932753653680717
0.997421528443899 0.0092692691845096
0.997637118511403 0.00921182708860477
0.99786382886525 0.00915561057738182
0.998094843846069 0.00910053075633166
0.998315097259459 0.00904570384266399
0.998499478781418 0.00899211027095752
0.998687447492519 0.00893926107638883
0.998862143603791 0.0088870066292046
0.99900670732626 0.00883494191166286
0.999140868200214 0.00878378976287855
0.999264267506739 0.00873327344650216
0.999380492434977 0.00868278685939592
0.999487390671443 0.00863285195598425
0.999587114529623 0.00858194129089044
0.999687914544545 0.00853120292548626
0.999759658327409 0.00848542937170235
0.999822792856328 0.00844392789282497
0.999878753006961 0.00840281668724342
0.999932560844109 0.00836245770655313
0.999959823481597 0.00832187040380112
1 0.00828611103198788
1 0.00828180416653033
1 0.00826041157443525
1 0.00826041157443525
};
\addplot [ultra thick, color2]
table {%
3.94590805747251e-06 1
0.00395379987358746 0.992615273775216
0.00790831718500354 0.985648500022354
0.00873875147164435 0.985238210790261
0.0118635519342483 0.977709454265949
0.0158155582132641 0.969905625096245
0.0188531899796893 0.950535339651306
0.0197829894055956 0.950598983021632
0.0237159835821527 0.950350022280679
0.0276683485800829 0.947823094977696
0.0296721524354503 0.948295825833744
0.0316235833293276 0.947313561143348
0.0355777419218294 0.943753508863747
0.0395372812980459 0.939608872823993
0.040654331997225 0.939236226214944
0.0434817544798612 0.93790574052724
0.0474312497264768 0.934293365742671
0.0513850496000643 0.930688566342243
0.0516009983864823 0.929827283069604
0.0553399256303947 0.926202097704772
0.059289062158096 0.922203065454769
0.0627277416707262 0.920216600798834
0.0632435794695121 0.919744584950545
0.0671963031863566 0.916412682416136
0.0711533315301729 0.909217589006184
0.0738257874418248 0.908458475691042
0.0751003157443884 0.907419045844043
0.0790659533421482 0.904298878303752
0.0830046870213345 0.900985511309433
0.0850970944485378 0.899963580354636
0.0869588456138362 0.898808707226731
0.0909151565198239 0.897175485236698
0.0948646517664395 0.89471333743834
0.0964186221032551 0.894325660630985
0.0988223975480845 0.893440443141426
0.102784089237787 0.890932439491555
0.106722822916973 0.88871065547082
0.1075604315819 0.888595830937832
0.110671959444674 0.887252857861816
0.114630781383062 0.884581634376099
0.118554090148933 0.8824347705354
0.118577765597278 0.882450773107808
0.122533000346522 0.880017621735535
0.126486082782281 0.8778846417181
0.129732130237924 0.874919258655351
0.130441317531526 0.874350484626834
0.134398345875342 0.872053292119768
0.138343895213901 0.870144286632898
0.140869276370683 0.86877484696372
0.142299847400974 0.868030345799444
0.146247190334104 0.865626990530383
0.15020170764552 0.863659896414523
0.151918536369435 0.862471845126814
0.154154790081279 0.860865158095482
0.158104644046809 0.858409923516936
0.162055932887996 0.855627947499006
0.162724943663195 0.854974320312868
0.166018342015527 0.852978362637768
0.169969630856714 0.850593572222292
0.173621748123362 0.84620696889697
0.173913745319615 0.845941107497313
0.177884046263261 0.843854708199678
0.181824932255933 0.840299732263493
0.184342780315515 0.838892298852076
0.185772275189063 0.838059189446361
0.189724640186993 0.835484329584228
0.193697810881954 0.832649958288165
0.194998525665262 0.831371127587726
0.197630087620682 0.829917103643794
0.201605410629128 0.827009528013832
0.205594006237404 0.823709822994096
0.205923668919661 0.822994995104062
0.209489334927958 0.818888793849286
0.213449233023089 0.815701197988137
0.216646494706385 0.813538568472779
0.217394423642733 0.812197367592249
0.221365442024208 0.809110922014084
0.225305251860137 0.806790272525485
0.227413801638485 0.805780880210889
0.229250083760867 0.803348753016895
0.233203166196625 0.801238400776958
0.237154455037813 0.798517503937541
0.237765353348892 0.79828832745794
0.241106820035743 0.795536644257173
0.245059902471502 0.792954154764378
0.248134123567187 0.791007944122413
0.249015495939661 0.790390253622157
0.252968219656505 0.787804210491038
0.256919508497692 0.78483442859538
0.258315283793295 0.783750220397608
0.260873667090194 0.781976109651731
0.264822803617896 0.77955377498255
0.268508640462489 0.777418420093288
0.26879884406417 0.777077091713826
0.272730762083985 0.773478026880282
0.276682768363001 0.770766921621022
0.278372693168342 0.769880740853178
0.280641949020303 0.767979935310026
0.28460399942892 0.765028112775089
0.288068865422295 0.762338594382771
0.288537711043305 0.761739710174573
0.292491510916893 0.759113989338229
0.296444234633737 0.757150998299519
0.297817410637738 0.755319236042436
0.300404850166697 0.753494900598792
0.304376227267086 0.750515669999505
0.30761330674987 0.748002278375236
0.308300612189699 0.746737229340565
0.312252977187629 0.743233585697953
0.316206418342303 0.739804987604006
0.317090301747176 0.739508283946445
0.320161294372633 0.736861963202847
0.324115811684049 0.734157354314125
0.326697511710379 0.732592429329631
0.328063513336093 0.731718479343604
0.33202807477711 0.728154820438186
0.33597290667784 0.725398485059715
0.336098099578936 0.72520821078052
0.339920967048798 0.721726268680134
0.3438776366737 0.719304906607799
0.345303903077019 0.717830110589937
0.347829642952716 0.715565349198642
0.351785236420875 0.712844593538633
0.354594364238881 0.710842099888754
0.355747645548406 0.709361885667159
0.359705750048965 0.70687004389604
0.363636950630951 0.704166258564076
0.363644483728151 0.704130955878727
0.367597924882824 0.700726812466793
0.371550289880755 0.698075821398484
0.372612097867129 0.697476881259787
0.375500143846285 0.695271760680831
0.379447486779414 0.693046894348489
0.381632084967597 0.691406189072419
0.38341276565826 0.690216563043248
0.387354369088761 0.686858233282977
0.390720587380699 0.684119321465
0.391309245119091 0.683545620484838
0.395258022927878 0.680391490938282
0.39921218152038 0.677265701071081
0.399834558836718 0.676832552533223
0.403171003458768 0.674396179906346
0.407115476640583 0.670482103876386
0.408556091800475 0.668661421945635
0.411067841638513 0.666807678163274
0.41502738101473 0.66391091779234
0.417559936549798 0.662176237721765
0.418972571634374 0.661123010634853
0.422925295351218 0.657784165372751
0.426106773402284 0.655072653986801
0.42687945394372 0.654686023187774
0.430830742784907 0.651390153645564
0.434783466501752 0.648115321743622
0.434804989636611 0.648086412591036
0.438735472780768 0.64487796184604
0.442693218562412 0.641658304259888
0.443215154582742 0.640809872066229
0.446645942279257 0.637756001016219
0.45060189446633 0.634219440364615
0.451877498925637 0.633364808049483
0.454545650210317 0.631243131546514
0.458503395991962 0.627511925077717
0.460009656713173 0.62617398344289
0.462461500492521 0.623949096868211
0.466404897517593 0.620545453590913
0.468538198901029 0.619130165212865
0.470358338672267 0.61720391235931
0.474310344951282 0.614279422586616
0.476908904766585 0.611897659746133
0.478262351230298 0.61091382467279
0.482214357509314 0.607341036231694
0.485063303126809 0.604881692868917
0.486171027134216 0.603764254947217
0.490128055478032 0.600635394842461
0.493326393318071 0.597979927107275
0.494071452503105 0.596950327314083
0.498024893657778 0.593325962751925
0.501666966794825 0.590224653186631
0.501986226628566 0.590055645578523
0.505934286999524 0.586204660735869
0.509891674062255 0.582772942145982
0.509960189374889 0.582691666072341
0.513841886746699 0.579434866993025
0.517791381993315 0.575505245526859
0.518331612678274 0.574739956334223
0.521739801083188 0.571594696593075
0.525692166081118 0.568105598790498
0.526452291460553 0.567499270126621
0.529645248516877 0.564389536272713
0.533599765828293 0.56028280907713
0.534651170966152 0.559362712480151
0.537557152891023 0.556497897926224
0.541501984791753 0.553155827827892
0.542708715219511 0.552061507697585
0.545458654416655 0.549415544975269
0.549428596641387 0.545588124763787
0.550862396141906 0.543848757405754
0.553360873380115 0.541590495045612
0.55731359709696 0.537182487324388
0.558969802324355 0.535359025479937
0.561267038251633 0.532880434875157
0.56523159969265 0.529409057066291
0.566624146518023 0.528087044026839
0.569178583906865 0.525323978336773
0.573137764564167 0.521016457133093
0.574123524140707 0.52033370634336
0.577082955183811 0.517604531480501
0.581029221960198 0.513914945800038
0.582097128168116 0.512757388118089
0.584984097990528 0.509760655290853
0.588933593237144 0.505594659282263
0.589865186257622 0.504770461906447
0.592887751829646 0.50191513985395
0.59683796451409 0.498006541894947
0.597663735454845 0.496910018780572
0.600800373641621 0.493503148979403
0.604743770666693 0.489211106996893
0.605174950801701 0.488625071213684
0.60870079901051 0.485295206946443
0.612649576819297 0.480675671796292
0.61282606652514 0.480349622468243
0.616606963882027 0.476428101628667
0.620554665534071 0.472851969356664
0.620563992225844 0.472852613714419
0.624509182845488 0.468971445411391
0.628111079464131 0.465080650130787
0.628476972756733 0.464649213187839
0.632413912841348 0.461072997381555
0.635862995202493 0.45722485293488
0.636365201682535 0.45686594055469
0.640320077712866 0.452168434875519
0.643459585650956 0.448624891706033
0.644268855521653 0.44765561344472
0.648223372833069 0.443294495257104
0.650902644404093 0.440435969762808
0.652174661674256 0.438890569337244
0.656127026672186 0.434521001200639
0.658387673270204 0.43186721523053
0.660086566048403 0.429991106317132
0.664036778732847 0.42604058807297
0.665611196047779 0.42378187346037
0.667990578606434 0.421490502772053
0.67194258488545 0.417391240406514
0.673269486149504 0.415989999601048
0.675890645256409 0.412850662393645
0.679844086411082 0.408211266992828
0.680736579069899 0.407561093207881
0.683825866359986 0.404220706244376
0.687749533844771 0.399425581897288
0.688008170181992 0.399204197103689
0.691700822685958 0.395170413325169
0.695335362725805 0.390936393083696
0.695657851029774 0.390582912496057
0.699615238092505 0.386001155440834
0.702583637108467 0.382464845527312
0.703557917679749 0.381268291355351
0.707516380899222 0.376724164440999
0.709821508642615 0.374134888888385
0.711463723832352 0.372404443664173
0.715427926554455 0.36761147110244
0.717225108315176 0.3654973133464
0.719370606141698 0.362926806668381
0.7233247647342 0.357944581378072
0.724461186254752 0.356484974997604
0.727273542542987 0.353503882159502
0.731227701135489 0.34875888945577
0.731693318286271 0.348161795706072
0.735178989976676 0.344031230868684
0.738893165615501 0.339672825478063
0.739138529352893 0.33922158458763
0.743103449512824 0.33429275201039
0.745774111829904 0.331397702811614
0.747036084970467 0.329787640052113
0.750990961000797 0.324744114259566
0.752865626047011 0.322421430628901
0.754942608560899 0.319963074026482
0.758899636904715 0.314959927741454
0.759742267634442 0.313817077590578
0.762846262400016 0.309878334082559
0.76674159109057 0.305132585901891
0.766800062273604 0.30504245978493
0.770751351114791 0.299828248706144
0.773452145820674 0.296498863179758
0.774705868426207 0.295123030448297
0.778656439829565 0.289903057535365
0.780372909834566 0.287666467038234
0.78261418561121 0.284894961818424
0.78656152854434 0.279653895310257
0.787047233954324 0.27887650158037
0.79051389354227 0.274352470905713
0.793634389377903 0.270427060539663
0.794469487010429 0.269287658750872
0.798421134570531 0.263816903880867
0.800325573286633 0.261307939309952
0.802373140849547 0.258465992052725
0.806329451755534 0.252659934098086
0.806673821913278 0.252211372039877
0.810277512126493 0.247447156965312
0.813052920366553 0.243401420988713
0.814230594562252 0.241882885763001
0.818181883403439 0.236416938644209
0.8194262793172 0.234606687613365
0.822140705341827 0.230704373707505
0.825688076685495 0.225807524402806
0.826086972118214 0.225314375291197
0.830046870213344 0.219628791729371
0.83171634804057 0.217305677425196
0.833994213146474 0.214105747753082
0.837524365982255 0.209119907093049
0.837944784549833 0.208455061819837
0.841907193677364 0.202857186814585
0.843364668626228 0.200714036244438
0.845850590702436 0.197257325636929
0.849053233169447 0.192677109967086
0.849813358548882 0.19148262204979
0.853756038136125 0.18582068471865
0.854633105881627 0.184617605608318
0.857718447263656 0.180087547013834
0.860014248315277 0.176999291105089
0.861660768131986 0.174560660601694
0.865320418495834 0.169223068755825
0.865622818540602 0.168812145153421
0.86956585684676 0.163069325453367
0.870486688299809 0.16186825940529
0.873520015439262 0.157514119031309
0.87542911750125 0.154816661007977
0.877472739156107 0.151920192321069
0.880303031390057 0.148111731873247
0.881423310559465 0.146369501527766
0.884979649875991 0.141440233656026
0.885386795843739 0.140806527349352
0.889329834149897 0.135362455497895
0.88958524201689 0.135079826025069
0.89328076427217 0.129796507165634
0.893870498167305 0.129005555824478
0.897233487989015 0.124433152954838
0.898138177090919 0.123195675969734
0.901186211705859 0.118889274843263
0.902141480174682 0.117637395408981
0.905147185957733 0.113698744021389
0.906049005308322 0.112404172631494
0.909096681204349 0.108399069738476
0.909716547488286 0.107509876563621
0.913044741575307 0.103114564270391
0.913328846955445 0.102752956843625
0.916757841057389 0.0982887377721931
0.916998541448894 0.097942476766528
0.920018237269604 0.0940697293946498
0.920949830290082 0.0928898470553778
0.923240967995816 0.0900756200431962
0.924901477850183 0.0879751603497229
0.926183539249947 0.086365132185228
0.928857430037257 0.083055066344164
0.929064410850817 0.0827828621658126
0.931683058925321 0.0794596422116257
0.932811947348673 0.0780720922048811
0.934309957534855 0.0762824697233536
0.936758931562888 0.0733043258209575
0.936775432632947 0.0732806465238031
0.939154097753774 0.0704556693648931
0.94071811222019 0.0686935492992582
0.941409722286991 0.0678174173529768
0.943544099827169 0.0652732672048161
0.944666890028977 0.0639288596423362
0.945556871655394 0.0629291524172912
0.947517629241044 0.0606727661479706
0.948616743994507 0.0594387826775331
0.949364672930855 0.0585774366039623
0.95112885255146 0.0565478962361694
0.952569467711352 0.0549098651225348
0.952784699059941 0.0546470964334819
0.954452742011509 0.0528554496739669
0.9560562155585 0.0511483681819058
0.956522550147111 0.0506413764158739
0.957544181615082 0.0495155971188938
0.959012418131376 0.0479784636497818
0.960392051075834 0.0465133171601543
0.960474915145041 0.0464173821551609
0.961733659815375 0.0451047879036625
0.962994915518108 0.043776178593908
0.964274107166558 0.0425250556209323
0.964426921424057 0.0423409538717123
0.965469717307972 0.0413153007092488
0.966654207163043 0.0401731760646978
0.96778273686748 0.0390720768785589
0.968379645140901 0.038515737821102
0.968881851620943 0.0380306195099845
0.969936126510117 0.0370436937892985
0.97096959570226 0.0360906150614041
0.971964323251658 0.0351713296853085
0.97234600017649 0.034831084070424
0.972942908449911 0.0343145482778519
0.97387629506496 0.0334846594172708
0.97474403611869 0.0326874748224023
0.975656258317795 0.0319222326299187
0.976288321044819 0.0313880823854572
0.976495660577294 0.0311841664177077
0.977306006604733 0.0304783750830065
0.978089089994684 0.0298018662611062
0.978858183346977 0.0291500485798357
0.979574186299951 0.0285176881532089
0.98021916290789 0.027911967599766
0.98023745757252 0.0278922486604738
0.980870237737373 0.0273268346974298
0.981515214345313 0.0267634677854831
0.982117862121363 0.0262197935016294
0.982690377508611 0.0256951710587689
0.983268991117402 0.0251896145333022
0.983806352051047 0.0246994186067089
0.984191974883937 0.0243319979141899
0.984302460309546 0.0242261033049813
0.984786372124958 0.0237683128042178
0.9852910896374 0.0233267424901114
0.985786121739155 0.0229081418003469
0.986241336041422 0.0224970338346153
0.986728117608148 0.0221046898426013
0.9871754400943 0.0217181595310984
0.987595141224049 0.021345215210092
0.987996188970254 0.0209823762468441
0.988142546287295 0.0208553663250448
0.988396519278631 0.0206334154843035
0.988755955630775 0.0202932593844286
0.989141578463664 0.0199639286011904
0.989493481718608 0.0196460119836863
0.989842873941151 0.0193355313592172
0.990181504596265 0.0190356577559171
0.990504710338064 0.018741325344283
0.990820382982662 0.0184599611646208
0.991113456335658 0.0181841613116708
0.991411551753454 0.0179151432534851
0.991682025814848 0.0176533896649289
0.99192990058464 0.0173980756861949
0.992095628723054 0.0172520615809464
0.992209701337806 0.0171522200408561
0.99245685866977 0.0169110470988679
0.99269791778019 0.0166770435840474
0.992935389701467 0.0164489618806556
0.993186134222574 0.0162352382676518
0.993403517884649 0.0160204855602313
0.993620901546724 0.0158106911532661
0.993844024711429 0.015605161928246
0.99404526602236 0.0154054355715072
0.994251170679177 0.0152108978235744
0.994436628357878 0.015018936628954
0.994646478922753 0.0148338408341666
0.994830501725797 0.0146515359417708
0.995018829155812 0.0144731712536137
0.995191014234684 0.0142996189769124
0.995359612124412 0.0141298700928354
0.995518524603454 0.0139631873344821
0.995690350963411 0.0138011951365893
0.995844241377653 0.0136418840054821
0.996010686953895 0.0134867224410356
0.996048352439898 0.0134508418221805
0.996167088400537 0.0133344625718393
0.996330664225465 0.0131864014575345
0.996477021542506 0.0130410628202572
0.996633781708062 0.0128992795085538
0.996798433689733 0.0127605183778139
0.996940127660887 0.0126239855725879
0.997075723410499 0.0124899511928465
0.997223515603197 0.0123588687007917
0.99737094907698 0.012230695106825
0.997508697140078 0.0121051163068289
0.997630302852031 0.0119815811148611
0.997759800380099 0.0118609983830519
0.997871361962451 0.0117425558258894
0.997994761268975 0.0116258993503226
0.998123900078129 0.011511955173648
0.998235820379396 0.0113999521672135
0.998344870929347 0.011290048264818
0.9984564325117 0.0111817739376694
0.998554721494222 0.0110755107103892
0.998659826136117 0.0109719463012219
0.998751658178181 0.0108692071652105
0.998839544312189 0.0107688413680361
0.998937833294711 0.0106705554328315
0.999035046120491 0.0105737995364475
0.999121138659927 0.0104785044420633
0.999204720166962 0.0103854828966316
0.999279692420054 0.0102934475214812
0.999357175705546 0.0102033454726965
0.999424256142523 0.010113908833314
0.999484879639043 0.0100264786059439
0.999540839789676 0.00994044029458874
0.999596799940309 0.00985572315381061
0.999637335177627 0.00977210699844664
0.999680381447345 0.00968983967854903
0.999718046933348 0.00960901609729276
0.999744950851921 0.00952916999389942
0.99977974658661 0.00945076959854805
0.99981131385107 0.00937348171662702
0.99984790318033 0.00929776116542421
0.999887003541991 0.00922306252729231
0.999912831303821 0.00914945485010371
0.999931484687366 0.00907659505893157
0.999949779351996 0.00900507737209857
0.999959464762682 0.00893426348546288
0.999964845546397 0.00886454603507325
0.999970226330112 0.00879572372867516
0.99997919430297 0.0087279513707169
0.999985292524513 0.00866114218307075
0.999992108183885 0.0085950861022329
0.999995695373028 0.00853030933547213
1 0.00850009326722366
1 0.0084660512664673
1 0.0084024680746298
1 0.00833995284095386
1 0.00827852704155166
1 0.00826041157443525
1 0.00826041157443525
};
\addplot [ultra thick, color3]
table {%
3.58718914315683e-07 1
0.00395559346815903 0.913057878612238
0.00790795846608922 0.903520636091643
0.0118613996207624 0.883173076923077
0.0158126884619496 0.889536878216123
0.0197654121787941 0.89565825192217
0.0210844216267329 0.896729014737741
0.023724234117182 0.900397538528563
0.027674088082712 0.902219675352014
0.0316207135780131 0.905550476151341
0.0355802529542296 0.908255956632419
0.0381006120462116 0.908906536137877
0.0395272371684451 0.909721362229102
0.0434799608852896 0.910880151501488
0.047433760758877 0.912233620552869
0.0513861257568072 0.913199247760813
0.0550475697152274 0.913347022587269
0.0553417192249663 0.913416222616933
0.0593044870714116 0.913634077733751
0.0632425033127692 0.913500349749994
0.0672070647537861 0.912523805117065
0.0711619407841165 0.91208275862069
0.0714883749961438 0.9119814023302
0.0751071314037604 0.911459852425832
0.0790523220234043 0.906661290787086
0.0830039695835058 0.903376682192091
0.0869778577162949 0.901549009838406
0.0871389225088227 0.901391883216879
0.0909108518928521 0.896251003469263
0.0948653692042682 0.892907547590268
0.0988231149859131 0.892358771702514
0.101992037874978 0.888884373094899
0.102778708454072 0.886662127870273
0.106727486262859 0.886337502010856
0.110679133822961 0.88221333928071
0.114632574977634 0.880061799114323
0.116390297657781 0.879414881650951
0.118615072364367 0.879228787262386
0.122532641627608 0.873109473528156
0.126483571749881 0.870810159344839
0.130431990839754 0.868335331400542
0.130442034969355 0.868344134910666
0.134446772928775 0.864902847648498
0.138342819057158 0.860924461668281
0.142293390460516 0.8558886292482
0.144049678265006 0.855697804750195
0.146246831615189 0.853579997738817
0.150197761737462 0.850689562694536
0.154152637767793 0.845968797677051
0.157348105856517 0.844148546157503
0.158106078922466 0.844109930096716
0.162057367763653 0.837857687321608
0.166050267998901 0.832533888718029
0.169972859326943 0.827945133671152
0.170423051564409 0.828093489253337
0.173926300481616 0.824353112997587
0.177865751598631 0.818635398539837
0.181819192753304 0.81181158735523
0.183045294002435 0.811192557583504
0.185771557751234 0.807131591087615
0.189730379689622 0.801357233655395
0.19367844006058 0.799700510553967
0.195522613999077 0.79879065704898
0.197630087620682 0.796691664521652
0.201588192121241 0.786862544403637
0.2055462966218 0.782134335773916
0.207547230725853 0.778183965277694
0.209509064468246 0.776042455600467
0.213443852239375 0.769820035449523
0.217394064923819 0.765590259530258
0.219345137098782 0.762810332847222
0.221358626364836 0.759807868950963
0.225325340119339 0.75448778853072
0.229285596933384 0.748164058384933
0.230654109591498 0.745624776774325
0.233212492888398 0.74041687641079
0.237154455037813 0.734963386068808
0.2411132769762 0.728867851895227
0.241738165324938 0.728313297935001
0.245061337347159 0.722655927696008
0.249069662495722 0.716659235129701
0.252862397576782 0.70958441882658
0.252972524283477 0.709541330741515
0.256953228075638 0.703920408648602
0.260871514776708 0.695923489957291
0.26379830239861 0.691300252496292
0.264862621417385 0.689969442964873
0.268778755804969 0.684347239956379
0.272730044646156 0.674083196351404
0.274574577303567 0.671683466848489
0.276712542032889 0.668318856099239
0.280636568236588 0.662417804240734
0.284591444266918 0.654002177932646
0.284978143256551 0.653611166874545
0.288547396453992 0.646613767119268
0.292493663230379 0.639461192006029
0.29538135049062 0.632815922263841
0.296443517195909 0.631687450410248
0.30039767578841 0.625948732208234
0.304351475661998 0.616275471736487
0.3053989348918 0.614471431582169
0.308318189416501 0.608468312850428
0.312254770782201 0.600943038018377
0.315274107883996 0.595244755055309
0.316209288093617 0.59401601121324
0.320169186188748 0.585868935919939
0.324131595316279 0.576348301312247
0.324963105759663 0.574541061116801
0.328076427217008 0.568751496382253
0.332015878334023 0.562302819472703
0.334715596883163 0.55559187707844
0.335989407747898 0.553732581257903
0.339921325767712 0.545447010194631
0.343874408203471 0.53529496510541
0.344084976206174 0.535212108497062
0.347831795266202 0.527893738553637
0.351806042117905 0.519586017631601
0.353188186094763 0.517007852928898
0.355731503197262 0.512381304710404
0.359688172822164 0.503492858620572
0.361901468523491 0.497608807165687
0.363636950630951 0.493634721700771
0.367596848726082 0.48455246647967
0.370578520341873 0.479537090676827
0.371566432231899 0.477009866565353
0.375495839219313 0.468356373021015
0.37919279635025 0.460819599093597
0.379451432687472 0.460498740567315
0.383403438966488 0.45170477597609
0.387353292932018 0.443584152591529
0.387733534981192 0.442430394668981
0.391305299211034 0.435278325446505
0.395266990900736 0.42783027420881
0.395922729076105 0.426144015444015
0.399216486147352 0.419505569999016
0.403162394204824 0.410034002437085
0.403985295394264 0.408131913929785
0.407115476640583 0.402028999266021
0.411082907832914 0.393394872710296
0.412078711539055 0.392287975150393
0.415020206636443 0.386625402598687
0.41897472394786 0.377547652673292
0.41981843083433 0.37596301557594
0.422943231296934 0.369537200132891
0.426880171381548 0.361730707501058
0.427384888893991 0.360622740281223
0.430830384065993 0.353387847889265
0.43476588927495 0.345904076943933
0.434783825220666 0.345864056614542
0.438735831499682 0.337835269732237
0.4420263601007 0.332057009089667
0.442689990092184 0.331077921565755
0.446647735873828 0.322032828691029
0.449013128394826 0.318211920277264
0.450598665996101 0.315361948730489
0.45454672636706 0.308213112190158
0.455984471775637 0.305231876161746
0.458499450083904 0.300751550632018
0.462460783054692 0.293133536410536
0.462890528314043 0.292399620677817
0.466410995739137 0.286260954567921
0.469726634664157 0.280494972984181
0.470363002018153 0.279285665296824
0.474308551356711 0.272659335284235
0.476341052725223 0.269092977556722
0.478264862262698 0.2656774669995
0.482216151103886 0.259122927509854
0.482863280025311 0.25796023385268
0.486179995107074 0.252313376347321
0.489309817634478 0.247607647902697
0.490126620602375 0.246306106938484
0.494071452503105 0.240319289951855
0.495583094008031 0.237332707563218
0.498024893657778 0.233839501094968
0.501676293486597 0.228453020849584
0.501980128407023 0.227893038701961
0.505931058529296 0.222045945676176
0.507788146348708 0.219413939285908
0.509883064808311 0.21644850249432
0.51376547961795 0.210989050165296
0.513834353649499 0.210862856375693
0.517796045339201 0.205309086781716
0.519763259865308 0.202602786156582
0.521740877239931 0.199869726893701
0.525567331898936 0.19496736334035
0.525692524800032 0.194815974816347
0.529660673430192 0.189908911416768
0.531190609599749 0.187743538704381
0.533596896076978 0.18469794361071
0.536873434640338 0.180729472080561
0.537549978512737 0.179899344618748
0.541504137105239 0.175481098132359
0.542359322996967 0.174452064491467
0.545465828794941 0.170667135369001
0.547742617744103 0.168187813677711
0.549419628668529 0.166230040610673
0.553142054842383 0.162278992531239
0.553359797223372 0.162140276880852
0.557313238378045 0.157877065871628
0.558574852799694 0.156602125557223
0.561265244657061 0.153760747562156
0.563646420810289 0.151316895045064
0.565217609654991 0.149674406092242
0.568848562505695 0.146221822079377
0.569170333371836 0.145899110191747
0.573122698369766 0.142184984391799
0.573929098489148 0.141386130039386
0.577081879027068 0.13856080326042
0.57897053411094 0.136803467732844
0.581028504522369 0.134969579739347
0.583978250154787 0.132303768095966
0.584993424682301 0.131398250424422
0.588828129876335 0.12826988676523
0.588932875799315 0.128182362086615
0.592894567489018 0.124940631295228
0.593639985392966 0.1242731131016
0.596838323233004 0.121897361382097
0.598408435920964 0.120588186393961
0.600791405668763 0.118877683092358
0.603360550533092 0.116952557154051
0.604743411947779 0.11589626353513
0.608200386125039 0.113512135069531
0.608702592605081 0.113155411268229
0.612649576819297 0.110467878016408
0.612883820270345 0.110287591354146
0.616601941817227 0.107687424922964
0.617442420233469 0.107141861194128
0.620555024252986 0.105175966921905
0.622065589601169 0.104245068736134
0.62451599850486 0.1026698397313
0.626642842947837 0.101327314026385
0.628461547843418 0.100296585666784
0.631319461433771 0.0985943235581279
0.632414271560262 0.0979323812286993
0.635800578111402 0.0960351227538687
0.636364125525792 0.0958195821542847
0.640322230026351 0.0935828785889514
0.640453162430077 0.0935193317232665
0.644268855521653 0.0914389623809167
0.64490450543782 0.0911286849973401
0.648221579238497 0.0893838483490996
0.649300605732759 0.0888382444201922
0.652178248863399 0.0874332507737615
0.653730784324557 0.0866096104614903
0.656132407455901 0.0854816863647125
0.658002409156229 0.0845120739333674
0.660079391670116 0.0836268404554229
0.66246272013683 0.0825608857395102
0.664032474105875 0.0818627750138198
0.666697755639241 0.0806667535884308
0.66798519782272 0.0801545824632643
0.671018166243259 0.0788455828760482
0.671937204101736 0.0784518455192739
0.675345751225563 0.0770158594188323
0.675893515007723 0.0767840630362304
0.679547067150028 0.0752961051973364
0.67984229281651 0.0752195858474563
0.683795016533355 0.0736327392657276
0.683828018673472 0.0736162681747675
0.687748457688028 0.0721565622790429
0.688012833527879 0.0720665516891549
0.691700105248129 0.0707555611200219
0.692083217048619 0.0705987795566127
0.695659285905432 0.0693211372940554
0.69622355075765 0.0691366127950223
0.699605911400733 0.0680070407157936
0.700314739975421 0.0677606554644733
0.703559352555406 0.0666553677508234
0.704191774001344 0.0664515270970345
0.707511358834422 0.0654142626141554
0.708375512699008 0.0651497541993042
0.711465876145838 0.0641970228873072
0.712401415074373 0.0639126825751949
0.715415371392454 0.0630321381218992
0.716541748783405 0.0626839977469558
0.719369171266041 0.0618844620157862
0.720631861844432 0.0615560696265816
0.723320460107228 0.0608100815227643
0.724663145003512 0.0604267148307514
0.727290761050874 0.0597318830029137
0.728677209654704 0.0593660675940697
0.731226266259832 0.0586978860804232
0.732585452226174 0.0583293992022785
0.735178272538847 0.0576620135583969
0.736388231436834 0.0573408050407377
0.739133866007006 0.0567039907216545
0.740436015665972 0.056385094764297
0.743083719972537 0.0557499656590893
0.74426928598435 0.0554531421165604
0.747039313440696 0.0548342503576962
0.74823994564691 0.0545748791930524
0.750988449968397 0.0539521648975919
0.752084336251631 0.0536902769536479
0.754940814966327 0.0530686163271881
0.755989350352872 0.0528568472988713
0.758893538683172 0.0522482094587227
0.759859210000509 0.0520332219414321
0.762845903681102 0.0513960441327757
0.763651586362655 0.0512454900247226
0.766798627397946 0.0506165677009495
0.767560546371953 0.0504602467320935
0.770751709833705 0.0498281658635403
0.771436862960048 0.0497098967545564
0.774703716112721 0.0490635300515144
0.775226369570879 0.0489645549012464
0.778659668299794 0.048312579228
0.778956687560848 0.0482577969820632
0.782608804827496 0.0475662593400759
0.782731845415106 0.0475450661322493
0.786483686539934 0.0468891283590047
0.786562245982169 0.0468690447087318
0.790382961138545 0.0462194609705229
0.790520350482728 0.0461924976524692
0.794123323258115 0.0455493757046568
0.79447199804283 0.0454902266221514
0.797961256922378 0.0449024389938656
0.798419699694874 0.0448220795914608
0.801884206969335 0.0442589456721244
0.802381032665662 0.0441748272472433
0.805623851651076 0.0436487432150498
0.806332680225763 0.0435439832175821
0.809462502753168 0.0430449479746478
0.81027894700215 0.0429015820807497
0.813268151715143 0.0424496288574178
0.814230235843337 0.0422868564633418
0.816978740164824 0.0418499182025746
0.818186188030411 0.0416851857013162
0.820697220430621 0.0412872187189841
0.822137118152684 0.0410719019657729
0.824478835225336 0.0407110892983748
0.826093787777586 0.0404648504463653
0.828259015144395 0.0401600463079563
0.830040413272887 0.0398875097005826
0.831891044151841 0.0396003411243148
0.833992419551903 0.0392955112213129
0.835533834726717 0.0390528144609372
0.837947654301147 0.0386994684413397
0.839171961955707 0.0384991791417531
0.841903247769306 0.038112220571936
0.842866766773158 0.0379685240367256
0.845852384297008 0.0375384105169655
0.846575202909354 0.037441413805412
0.84981658701911 0.0369750405303557
0.850281486732063 0.0369108389298721
0.853755320698297 0.0363811475861528
0.853818455227216 0.0363780814061567
0.857472007369521 0.0358535947279501
0.857719164701485 0.035816625370764
0.860992116075701 0.03533059365812
0.861662920445472 0.0352468663338953
0.864547737954398 0.0348061634038732
0.86561349184883 0.0346437160787886
0.868054215341834 0.0342783118054001
0.869565498127846 0.0340509915173336
0.87154993116184 0.0337604938866877
0.873522885190577 0.0334754198672749
0.874955608534353 0.0332563663553796
0.877470586842621 0.0328631885583386
0.878257257421715 0.0327512062840704
0.881425104154037 0.0322661738899856
0.881502587439529 0.0322527116625587
0.884627746621047 0.0317675507352676
0.885375675557395 0.031646532480989
0.887847966314859 0.0312720886072919
0.889338443403841 0.031044333592411
0.891021911268724 0.0307873664136741
0.893286145055885 0.0304439332961501
0.894107970088582 0.0303210004115257
0.897143808260436 0.0298473237912254
0.897234922864672 0.0298319333694569
0.900182516183604 0.0293872831270625
0.901192309927403 0.0292513950741563
0.903237725176831 0.0289464803828142
0.905142163892932 0.0286424409942647
0.906085953356497 0.0285056461548124
0.908950682606222 0.0280798947408432
0.909099550955663 0.0280627958977854
0.911763038894457 0.0276539228386225
0.913052992110336 0.0274562614838816
0.914486074173027 0.0272431820472127
0.916996747854323 0.026848621389129
0.917045174907755 0.0268357163871196
0.919646604474373 0.0264370587671951
0.920957722106197 0.0262281279282315
0.922166963566355 0.0260429538854094
0.924639971761647 0.0256562922572426
0.924909369666298 0.0256078806191555
0.927107599173225 0.0252748765656048
0.928854201567028 0.0250026935180466
0.929578096336117 0.0248991938273423
0.932020254704778 0.0245350290406626
0.932806925283872 0.0244017242940272
0.934321436540113 0.0241723762088051
0.936668175677566 0.0238205356921145
0.936761801314203 0.0238095057916191
0.938905864265068 0.0234756824388866
0.940718470939105 0.0232043420921815
0.94112705178251 0.0231375286356436
0.943266451387489 0.022810276217927
0.94466545515332 0.0226137821169793
0.945437776975842 0.0224831163043679
0.947481398630698 0.02216173852397
0.948621048621479 0.0219902062647319
0.949554435236528 0.0218485119948787
0.951502996379091 0.0215377345310482
0.952570543868095 0.0213615252888392
0.953387346835992 0.0212335308584524
0.955282817579236 0.0209409051657189
0.956524702460597 0.0207374831418154
0.957073183680585 0.0206501580272133
0.958820503512217 0.0203659195803171
0.960482089523327 0.02009988287566
0.96051473294453 0.0200901655558693
0.962137936031808 0.0198202044421777
0.963678633768794 0.0195553786723473
0.964431584769943 0.0194356123556278
0.965194221181778 0.0192952147563347
0.966574930282979 0.0190355383471201
0.967966759670524 0.0187867538548558
0.96838036257873 0.0187081587130665
0.969226939216515 0.0185385759471461
0.970515457556737 0.0182990059234447
0.971689544563292 0.0180608118726577
0.972336314765803 0.0179352214140792
0.972844619467389 0.0178291675906135
0.973987856647313 0.0176026153366918
0.975122843292207 0.0173823972390618
0.976169943803095 0.0171678655297898
0.976286527450247 0.0171368852654832
0.977156062098549 0.0169551785392221
0.978156529150575 0.0167481934734397
0.979076284446881 0.0165440333990817
0.980064196336906 0.0163464655695184
0.980258263269551 0.0163097279811653
0.981026280465101 0.0161550584580721
0.981900119740374 0.0159628018403134
0.982818798879936 0.0157773377130856
0.983669680144693 0.0155954153957783
0.984191257446108 0.0154715255979265
0.984440567091557 0.0154149146224616
0.985229748703052 0.0152396782077201
0.985978395077229 0.015067106651331
0.986694039311288 0.0148963866558144
0.987407172512948 0.0147297985604756
0.988044974742601 0.0145661275838252
0.988142905006209 0.0145425532802825
0.988711833204314 0.0144052028337833
0.989357527250082 0.0142474529183885
0.989954435523504 0.0140915233795563
0.990536995040352 0.013938834131267
0.991068975190282 0.0137875709175341
0.99158158451884 0.0136392827804591
0.992051506296593 0.0134932508862335
0.992095628723054 0.0134772227016169
0.992529678609376 0.0133507240728667
0.992993502165586 0.0132113406640105
0.993413203295335 0.0130727643129248
0.993819273106341 0.0129367046866979
0.99422067957146 0.0128031287527026
0.994600921620635 0.0126716541633587
0.994962869005179 0.012543394776743
0.99534526336784 0.0124183366128262
0.995687122493183 0.0122940816890687
0.996003871294523 0.0121722527744572
0.996048711158813 0.012153205275748
0.996305195182548 0.0120517468554048
0.996572082054799 0.011933454947838
0.996833229424421 0.0118169279258356
0.997066037999812 0.0117019687115283
0.997291672196917 0.0115892825669298
0.997508697140078 0.0114784729897261
0.997719265142781 0.011369728668698
0.997917636702397 0.0112624093488945
0.998109192602642 0.0111570181490252
0.998279584086942 0.0110528153530799
0.998427734998554 0.0109505996612135
0.998562613310337 0.0108496774415585
0.998708253189549 0.0107508688110005
0.998861067447048 0.0106536968699992
0.998994869602087 0.0105578819526183
0.999146607702843 0.0104642444881669
0.99926857213371 0.010371614917943
0.999366143678404 0.0102801503715501
0.999445779277382 0.0101900169957663
0.999528643346589 0.0101014249576604
0.999605767913167 0.0100143459348406
0.999670337317744 0.00992866983626674
0.999718046933348 0.00984390524255016
0.999762169359809 0.00976086072465429
0.999807726661927 0.00967894287889399
0.999841804958787 0.00959831411980485
0.999873372223247 0.00951879314374649
0.999896688952677 0.00944074377918724
0.999919646963193 0.00936386016724974
0.999937582908909 0.00928804680418238
0.999950496789824 0.00921315231862306
0.999965562984226 0.00913964503665123
0.999977041989484 0.00906718305827983
0.999986009962342 0.00899568094151562
0.999994260497371 0.00892505346622427
0.999998206405428 0.0088554609601908
0.999998923843257 0.0087869326889962
1 0.00874093494207163
1 0.00871887446452829
1 0.00865125086743772
1 0.0085828014347405
1 0.00851110540833768
1 0.0084335732366011
1 0.008342523273074
1 0.00826052742555744
1 0.00826041157443525
};
\addplot [ultra thick, color4]
table {%
1.04028485151548e-05 1
0.00653765221340332 0.39804743808151
0.0112863732011143 0.222441390232177
0.0122452288590801 0.23505271058412
0.0163500493955945 0.258523581293781
0.0218370139089672 0.22654956178709
0.0261918615287596 0.222599920734124
0.0279459970197633 0.22373507331951
0.0368300296517055 0.226429366943443
0.0414252189440894 0.230889039063656
0.0440653901534528 0.200663536837566
0.0507558566243546 0.190691311936064
0.0515557998032785 0.159347451773453
0.056762963563485 0.172662765410707
0.0602152743948591 0.173583305757776
0.0654995627216435 0.177590972663947
0.0746917349009828 0.181189744607199
0.0764774376564463 0.184711941001968
0.0829214642332132 0.180332127530606
0.0837127981581936 0.172719003560721
0.088425647254473 0.173981904763921
0.0918320420648148 0.177278811788764
0.0974965724407737 0.177354742765116
0.099049107901932 0.178819072290132
0.102984254391975 0.177515125845177
0.110028058993478 0.17986834967967
0.111553690536062 0.175324316553252
0.114928518081944 0.156599357934128
0.118648433223398 0.136746949347699
0.125074165135535 0.135562162546758
0.127313288598693 0.127348692446831
0.130468938887928 0.122109489884306
0.134439598550489 0.116227077236826
0.1385117756658 0.113239889824484
0.142520100814364 0.103320830731695
0.147049285826513 0.101052184744541
0.150389676356621 0.0940046925997379
0.154376478370326 0.0876876802227304
0.158570619916505 0.0840789314513828
0.162114404071029 0.0818817032371217
0.166077171917475 0.0774431692061311
0.170018416629061 0.0704493950799579
0.174430659275144 0.0683750636455048
0.177875437009317 0.0650252691655595
0.181968061102745 0.0633242721238982
0.186207401232128 0.0624573688060161
0.189915478649409 0.0586703585513615
0.193788208048361 0.0544935163344472
0.197666318231028 0.0540276341650853
0.201774367237771 0.0521598808295566
0.205533741459799 0.0500186686335442
0.209775233902668 0.0482420870240096
0.213561870762184 0.0480135282361525
0.217593871359093 0.0467370275750974
0.222055975934265 0.0445471810797124
0.225368386389056 0.0429327987806645
0.229412583429051 0.0424572891420571
0.233409788291271 0.0409890602355418
0.237236601669191 0.0404105260308536
0.241413165988568 0.0397516448815963
0.244237360000976 0.0391448208313505
0.245096491800762 0.039068421241927
0.249256555050081 0.0382916627632079
0.252984720726564 0.0380432598490396
0.257225495731604 0.0371246829100195
0.260921017986884 0.0361720484372029
0.265012207204654 0.035633653089259
0.268808529474857 0.0355044133371591
0.272821517969307 0.0347494701297951
0.276694247368259 0.0336932171728213
0.280637285674417 0.0329972890438382
0.284731344643502 0.0327290748666171
0.288538787200048 0.0317773967596781
0.292539220532497 0.0313013389729998
0.296458224671396 0.030906251182681
0.300402339134296 0.0304654079081255
0.304388064991258 0.0300276800103048
0.308300612189699 0.0296938009138978
0.310758912909505 0.0293419897027229
0.312298893208662 0.0290793986041207
0.316256280271392 0.0285812533079291
0.320222994025895 0.0284319559023688
0.32413087787845 0.0282079834569256
0.328067817963065 0.0276775243415431
0.332428763804401 0.0274335752424736
0.33604357430396 0.0271629729373237
0.339920967048798 0.02685650272358
0.343883017457415 0.0265684016990727
0.347839328363402 0.0262509171649558
0.351707394416468 0.0260457556005053
0.351964237159118 0.0260642277592247
0.355820106769098 0.0258191199011338
0.359693194886964 0.0254818604678585
0.363649147074037 0.0253350323254433
0.3676524501578 0.0250119757575379
0.371573606610185 0.0248115691110474
0.375502296159771 0.0246595796742704
0.379455019876615 0.02446089843043
0.381041992353548 0.0243628811735981
0.383459040398207 0.0242681922107441
0.387354369088761 0.0240576967476826
0.391350497794237 0.0238439998354692
0.395273089122279 0.0237179792524991
0.399236933125468 0.0235326804371558
0.403164187799396 0.0233403149374589
0.403169927302025 0.0233346265918067
0.407142739278071 0.0231852348880045
0.411068559076342 0.0230409279755432
0.415022000231015 0.022875843744413
0.418975082666774 0.0227323844340069
0.42177093788495 0.0226445699995934
0.422926730226875 0.0225792889367877
0.426885910884178 0.022458741183885
0.43083684100645 0.0223570813314984
0.434811087858154 0.0222117050977531
0.437450182910774 0.0221572495190186
0.438735831499682 0.0221233197770012
0.442695370875898 0.0220485515823133
0.446645583560343 0.0219024847389157
0.450597231120444 0.0218174777809812
0.45145887395263 0.0218056063093977
0.454548161242717 0.0217447101837039
0.458500167521733 0.0216641745814905
0.462472262059951 0.021568038938448
0.464177611778607 0.021536904597428
0.466404180079765 0.0214917672778978
0.470362643299238 0.0214203529758244
0.474311062389111 0.0213277513848708
0.476113624933547 0.0213212107879918
0.478289972586701 0.0212766086465058
0.482219738293029 0.0212162683030309
0.486167439945073 0.0211405978413719
0.486283306154397 0.0211386817724993
0.49011872878626 0.0210867783458353
0.494147142194025 0.0210268555892905
0.495948628581719 0.0210008272553737
0.498024893657778 0.0209655433819502
0.501981204563765 0.0209052341724387
0.504867456948349 0.0208720078085285
0.505961190918098 0.0208547269937778
0.509889880467683 0.0207808537533121
0.513310624034598 0.0207501338215457
0.513835071087327 0.0207354497649376
0.517794251744629 0.0206867450046905
0.521205668619772 0.0206513553374025
0.521782488633991 0.0206417631521399
0.525695035832432 0.0205908294030467
0.528420940862317 0.0205519320450982
0.52964632467362 0.0205339596636016
0.533600124547207 0.0204923915358337
0.535308344017178 0.020470906096568
0.537552130826223 0.0204500564598818
0.541508800451125 0.0204047249882946
0.542063379892657 0.0204034526146644
0.5454873519298 0.0203698749116284
0.548560496868743 0.0203413297968389
0.549411378133499 0.020331702705447
0.553369841352973 0.0202922541954257
0.554743734794802 0.0202828788887624
0.557312520940217 0.0202499915343662
0.560653628908153 0.0202181830807405
0.561271701597519 0.0202107860714614
0.565220479406306 0.0201825816690169
0.5666862048902 0.0201695382633154
0.56918647572298 0.0201413972495198
0.572339973698729 0.0201185329639165
0.573127720434566 0.0201174361047556
0.577075422086611 0.0200783405147573
0.577725420759351 0.0200728016767825
0.581043211997856 0.0200405566359246
0.582996436486305 0.0200209394631863
0.5849808695203 0.0200166233407882
0.588348163968981 0.0199843569672236
0.588933951956058 0.0199761051339066
0.59288559951616 0.0199530490926912
0.593501161173126 0.0199401038330389
0.596840116827576 0.0199228039692051
0.59862833061544 0.0199111555088574
0.600792123106592 0.0198951433088882
0.603527713547163 0.0198755746003073
0.604746281699094 0.0198665939684179
0.608466555559462 0.019841709058172
0.608696135664624 0.0198406273079627
0.612650294257125 0.0198068414183246
0.61318263312597 0.0198069076556846
0.61660301797397 0.0197831850034397
0.617936017459567 0.0197736230950248
0.620557176566472 0.0197569999761079
0.622630213172302 0.0197411479711187
0.624529629823604 0.0197308434164913
0.627040662223813 0.0197108114985071
0.628459036811018 0.0197012776074212
0.631481243664127 0.0196756314319525
0.632413195403519 0.0196642897216083
0.635772956755 0.0196444029257801
0.636363766806878 0.0196404040950673
0.640087627856389 0.0196124967531799
0.640328328247895 0.0196146375904069
0.644282845559311 0.0195868700729817
0.644381493260748 0.0195841683552443
0.648229829773526 0.0195553074291856
0.648567384271897 0.0195550745456842
0.652174661674256 0.0195312500419643
0.652676509435384 0.0195284891630846
0.656128820266758 0.0195027630253325
0.656762317869439 0.0194995185868135
0.660092305551032 0.0194719140978815
0.660628590327934 0.0194679422986281
0.664041800797647 0.0194450854133508
0.664314785891442 0.019439326120912
0.667986991417291 0.0194120545516026
0.668089226307871 0.0194095363809675
0.671853981313614 0.0193817009665787
0.671936845382821 0.0193818286053447
0.675585016741412 0.0193577802843161
0.675891362694237 0.0193551782311239
0.679336499147325 0.0193343572585665
0.679847314881311 0.0193284824294506
0.68293516729574 0.0193111593068676
0.683796092690098 0.0193041126912644
0.68646854860175 0.0192867708369805
0.687747740250199 0.0192796631623676
0.690024529199361 0.0192638560726227
0.691717682474931 0.019253348303345
0.693390747491299 0.0192394282449025
0.695653905121717 0.0192238747889265
0.696907986446165 0.0192164656838378
0.699605911400733 0.019202821540381
0.700378950661083 0.0191938456063534
0.703560787431063 0.0191741923386622
0.703745527671936 0.0191721946642833
0.707114256996274 0.0191508395258935
0.707511358834422 0.0191475822809626
0.710486573509756 0.0191283329223965
0.711462647675609 0.0191233573666482
0.713758448727229 0.0191076311609891
0.715421828332911 0.0190962278663963
0.717106731073452 0.019086640606147
0.719369171266041 0.0190726561676059
0.720251978514172 0.0190658635140385
0.723330862955743 0.0190486241782821
0.723556138433934 0.0190462972604055
0.726838057781008 0.0190308611862336
0.727273542542987 0.0190275935906648
0.729894342930977 0.0190106093069743
0.731226266259832 0.0190051301893345
0.733167653024108 0.0189941064694084
0.735178631257762 0.018982755331761
0.736326531783572 0.0189775683606506
0.739131354974606 0.0189595058871061
0.739519130120982 0.0189597408037018
0.742655409588844 0.0189435780951008
0.743091253069737 0.0189415957695103
0.745790612899963 0.0189289239704031
0.747036084970467 0.0189199246695708
0.748880617627878 0.0189090965544372
0.750992395876454 0.0188992755834384
0.751946946907448 0.0188946503233037
0.75494189112307 0.0188806252317857
0.755056681175651 0.0188799298014311
0.758163186973625 0.0188630399147237
0.758897125872315 0.0188586687288659
0.761192209486106 0.0188456593789348
0.762848414713502 0.0188381533482311
0.764224460468817 0.0188308159604523
0.766798986116861 0.0188151922393956
0.767265679424385 0.0188132493870382
0.770259906202178 0.0187973529149758
0.770751709833705 0.0187976908325983
0.773294309498375 0.0187827495131819
0.774704792269464 0.0187749387724976
0.776274546238509 0.018769146811862
0.778661103175452 0.0187592924273851
0.779342310393737 0.0187526330512155
0.782368463154904 0.018738271434804
0.782608804827496 0.0187365330554076
0.785292381025491 0.0187218884600631
0.78656152854434 0.0187174624828024
0.788272617765626 0.0187090547385435
0.790514252261185 0.0186946461610775
0.791186850225527 0.0186918829469253
0.794107180906971 0.0186787062153446
0.794466975978029 0.0186723603381245
0.797045088815216 0.0186617381576353
0.798419340975959 0.0186567976130854
0.799895110589454 0.0186469024605205
0.80237170597389 0.0186341772939954
0.802775623471409 0.018630003890089
0.805558923527584 0.018614089484513
0.806334473820335 0.0186073679934648
0.808368051345591 0.0185984178264388
0.810277153407579 0.0185897329436471
0.811201930768684 0.0185841252899617
0.814045854321379 0.0185685017982239
0.814229877124423 0.018565847011748
0.816838481069327 0.0185543937966191
0.818182242122353 0.018545602654252
0.819614248028302 0.018537972382552
0.822134607120284 0.0185230105063187
0.822355577971502 0.0185219931353189
0.825116278736075 0.0185043310073845
0.826087330837128 0.0184988166456527
0.827812410096072 0.0184857474347451
0.830048305089002 0.0184714912146255
0.830559479541902 0.0184699079253134
0.833203596659323 0.0184500121532163
0.833993495708646 0.0184438739282986
0.835763414831879 0.0184269164954182
0.837945501987661 0.0184119686407295
0.838487167548278 0.0184085829356691
0.841154242676215 0.0183908215456976
0.841897508266677 0.0183841760897127
0.843719441632487 0.0183689928205407
0.845853460453751 0.0183539025051519
0.84633880714482 0.0183497126300251
0.84892804026835 0.0183269457170807
0.849802955700366 0.0183184558330008
0.85155960222377 0.0183065726096452
0.853754961979382 0.0182893132985539
0.854156368444501 0.0182864320024241
0.856690358855227 0.0182633394177126
0.857707685696227 0.0182558574187629
0.8592656019411 0.0182406675553426
0.861660409413071 0.0182184771029056
0.861802103384226 0.0182165787955005
0.864293047525234 0.0181921342524884
0.865613133129916 0.0181778137379826
0.866759957498983 0.0181666626843735
0.869163374224898 0.0181435430783918
0.869565498127846 0.0181394841523254
0.871492177416636 0.0181181153485489
0.873518939282519 0.0180949123763576
0.873827796267745 0.0180908954523444
0.876228343242345 0.0180641926444911
0.877470586842621 0.0180507819709561
0.878544232553167 0.0180371754428823
0.880865502647704 0.0180098889599684
0.881422951840551 0.0180027804896812
0.88310354995412 0.0179806434406604
0.885338010071392 0.0179516475873927
0.885376751714138 0.0179508101880935
0.887586818945237 0.0179236745437952
0.889328757993154 0.0178991788418332
0.889824507532738 0.0178923503945127
0.891997267996749 0.0178616612907543
0.893285068899142 0.0178442371974815
0.894203030600876 0.0178295216924793
0.896395879324087 0.0177968554656589
0.897233487989015 0.0177844807052666
0.898520930172494 0.0177621590663976
0.900654231555929 0.0177298968198858
0.901186929143688 0.0177204428502127
0.902848156435884 0.01769396673267
0.904954195181831 0.01766064349582
0.905138935422704 0.0176580528816294
0.907073865246522 0.0176265535649788
0.909090941701719 0.0175952613127202
0.9091981986571 0.0175924617803652
0.91132611925682 0.0175555045118406
0.913044024137478 0.0175233789710433
0.913426059781224 0.0175178807549553
0.915465018090195 0.0174776987340544
0.916996747854323 0.0174485263660106
0.917534467506882 0.0174382506375033
0.919518541821962 0.0173967383480778
0.920950189008996 0.017365723462841
0.921570055292933 0.0173550753769211
0.923560227829557 0.0173101871135642
0.924903988882583 0.0172786561388785
0.925509506409948 0.0172638908863421
0.927497526633086 0.0172160528630049
0.928853842848113 0.0171818759702928
0.929456849343078 0.0171692892670514
0.931366668842895 0.0171205604712254
0.932806566564958 0.0170817793694308
0.93322985488385 0.0170691336184629
0.93515653417264 0.017019690890302
0.936763953627688 0.0169757710775879
0.936974880349306 0.0169695449771166
0.938841294860491 0.0169181877373479
0.940619105799839 0.0168628707452837
0.940718470939105 0.0168609152507996
0.942439604289991 0.0168078747315581
0.944226741921112 0.0167509596635832
0.944664737715491 0.0167373357211502
0.945997378482174 0.0166928152022616
0.947790614334838 0.0166336411812964
0.948617102713422 0.0166022591949709
0.949481256578008 0.0165694043214552
0.951163648286149 0.0165059881802858
0.952572337462666 0.0164475454945535
0.952870432880463 0.0164381728370143
0.954481439524654 0.0163725232907049
0.956063031217872 0.0163033447904895
0.956523267584939 0.0162823931478216
0.957650003694805 0.0162316709090663
0.959196082215505 0.0161573399140683
0.960474915145041 0.0160922562574584
0.96070844115826 0.016080742546367
0.962158741728839 0.0160062823784682
0.963653164725878 0.015927834070491
0.964426921424057 0.0158841167287207
0.965048581302566 0.0158487397667911
0.966441486846854 0.0157674917915341
0.967815739007597 0.0156850239199437
0.968379645140901 0.0156507856157526
0.969117529947649 0.0155991972416145
0.970325336532149 0.0155084395904811
0.971543545965166 0.0154168393756222
0.972339184517118 0.0153539492669533
0.972729470695893 0.0153227513815899
0.973813519254955 0.0152292107011855
0.974892545749217 0.0151311745837717
0.975892295363415 0.015034094462965
0.976284733855676 0.0149952663801739
0.976813126816463 0.0149356841541977
0.977753329090884 0.0148384885649832
0.978594524944955 0.0147388769449115
0.979454374182569 0.0146390191909738
0.980239609886006 0.014542774536745
0.98026651380458 0.0145392950753092
0.981060358761961 0.0144380857411653
0.981838420087111 0.0143365834426891
0.98257056539123 0.0142359468262431
0.983255718517573 0.0141331175064087
0.983901412563341 0.0140298822753224
0.984189822570451 0.0139877143812222
0.984549976360424 0.0139277691521035
0.985127513812472 0.0138230288907625
0.985702181513206 0.0137207083954848
0.98626608764651 0.0136188032183409
0.986790534699239 0.0135180176007638
0.987297045806253 0.0134170829803834
0.987797458691723 0.0133169522615764
0.988143622444038 0.013247209156455
0.988301458766337 0.0132175680031042
0.988731204025687 0.0131153636663832
0.989171710852467 0.0130143521556608
0.989553387777299 0.0129114408521075
0.989916411318586 0.0128107889632224
0.990260064038501 0.0127084462931802
0.990594748785557 0.0126078218946594
0.9909315858461 0.012508959850902
0.991263400841842 0.0124116661144617
0.991613869221128 0.0123156104532566
0.991944249341213 0.0122203159306983
0.99209527000414 0.012169734008783
0.992236246537466 0.0121251052070865
0.992524297825661 0.0120313158655404
0.992780781849397 0.0119371454421653
0.993032602527246 0.0118444481274014
0.993274379075495 0.0117520136835175
0.993487099391684 0.0116608881410764
0.99371201615096 0.0115711532574379
0.993920073121264 0.0114817001027749
0.994106248237793 0.0113943720937524
0.994289912321923 0.0113084694017386
0.994480392065425 0.0112240938098451
0.994687372878985 0.0111411101983353
0.994906191416717 0.0110595087613484
0.99511173735462 0.0109784882464044
0.99530042350355 0.0108985292877218
0.995484805025509 0.0108196699720937
0.995680665552725 0.0107425317609437
0.99588477661497 0.0106666056639768
0.996047993720984 0.0106025394888208
0.996075256358472 0.0105911885263918
0.996276856388318 0.0105175390190435
0.996493522612564 0.0104449849349664
0.996687948264123 0.0103734266713803
0.996918245807114 0.0103036844568112
0.997137781782675 0.0102347827729426
0.997370590358066 0.0101677002338481
0.997633172603345 0.0101018814573506
0.997878177621823 0.0100366405645549
0.998093767689326 0.00997180840588143
0.998304694410944 0.00990798740814926
0.99850880547319 0.00984470831803848
0.998682425427718 0.00978156499896276
0.998846359971561 0.00971910793684518
0.998993793445345 0.00965700857503183
0.999118986346441 0.00959528763967927
0.999253147220395 0.00953452739528048
0.999366502397319 0.00947417642725065
0.999453312374583 0.00941423213726969
0.999536893881618 0.00935507134796923
0.999618681794082 0.00929661861646948
0.999690425576946 0.00923910506937838
0.999752483949122 0.00918182256051996
0.999815977196956 0.00912534690059356
0.999864762969303 0.00906936109401343
0.999910678990335 0.00901404933606391
0.999951572946567 0.00895937243500571
0.999972737362512 0.00890505199648725
0.999983498929941 0.00885123139157854
0.999989955870399 0.00879796478606128
0.999992466902799 0.00874538865328835
0.999995336654114 0.00869332251131465
0.999996412810857 0.00864200793201914
0.9999974889676 0.00859106996243326
0.999998206405428 0.00854040452949857
0.999998206405428 0.00849019226528294
0.999998565124343 0.00844034527514316
0.999998923843257 0.00839083199623428
1 0.00837348382710616
1 0.00834165779132433
1 0.00829237429357484
1 0.00826041157443525
1 0.00826041157443525
};
\addplot [ultra thick, color5]
table {%
6.09822154336661e-06 1
0.00395308243575882 0.999183969534863
0.00790580615260333 0.988384608485066
0.0118635519342483 0.97669885709223
0.0158116123052067 0.952440631820048
0.0167600651146573 0.952208205107302
0.0197697168057659 0.948555102321819
0.0237263864306679 0.946548935987521
0.0276834147744842 0.938650157510004
0.0300315887875946 0.935073493276147
0.0316232246104133 0.933875717705884
0.0355874273325159 0.931372456978698
0.0395265197306164 0.916552986191981
0.042428197028516 0.916669895914872
0.0434799608852896 0.916645869727976
0.0474319671643055 0.916396953336706
0.0513868431946359 0.906422424702607
0.0547839113132054 0.903017330581884
0.0553359797223372 0.902897278314311
0.0593062806659832 0.901648105932527
0.0632446556262551 0.897063163357722
0.0669609835785655 0.897623066306977
0.0671952270296137 0.897668133068806
0.0711483094653725 0.89358845552557
0.0751013919011313 0.89408187494128
0.0790591376827763 0.893234063938785
0.079199755497188 0.893280520468357
0.083007556772649 0.891131050949282
0.0869577694570933 0.890359688977202
0.090911928049595 0.890946227184521
0.090932375027711 0.888662967000992
0.0948650104853539 0.886142329627321
0.0988177342021984 0.88511959078232
0.102775479983843 0.883520055261056
0.102837897074934 0.883454545454545
0.106723899073716 0.877666431649965
0.110673035601417 0.877106248454162
0.114541460373398 0.876472994079202
0.114625041880433 0.876145770212579
0.118579917910764 0.874607760650654
0.122541250881552 0.873534766687806
0.126330398773468 0.872903075489282
0.126485006625538 0.872543973393251
0.130445622158498 0.871556488685006
0.134390095340313 0.870700694675241
0.137722594054306 0.868537081401951
0.138339949305843 0.868590862509713
0.142293390460516 0.866158186415585
0.146254005993476 0.865279684883625
0.149299529576016 0.864747277679779
0.150203142521177 0.864734758446075
0.154150844173221 0.863630243116196
0.158104285327894 0.860815490292201
0.160674147630052 0.861085798873445
0.162056650325824 0.860657221183943
0.166009732761583 0.859457120465325
0.169965684948657 0.858719350740439
0.172109389180607 0.858180536849128
0.173914462757444 0.857703160520473
0.177870773663431 0.857639015008034
0.18181883403439 0.85581426762347
0.183233262713536 0.855333200489624
0.185826800464039 0.854707806939245
0.189724281468079 0.853792956491418
0.193688484190181 0.852697324784435
0.194249520572171 0.852716364323507
0.197629370182853 0.85134122351974
0.201585681088841 0.849580319779396
0.205165695853712 0.848877938731893
0.205534817616542 0.848890752368281
0.209494715711673 0.848133840657585
0.213444928396118 0.847089172001725
0.216128145875199 0.84584315470717
0.217391912610333 0.845846784717831
0.221347147359578 0.844888352146695
0.225298436200765 0.843982600679686
0.227136153198804 0.84367563390228
0.229271606895725 0.843345037295659
0.233204601072283 0.840537961672429
0.237157683508041 0.839015401484309
0.237718719890031 0.838510165554032
0.241117581603172 0.83778673526875
0.245062054784987 0.837122586020978
0.248492483762588 0.835838436246267
0.249013702345089 0.835750257945753
0.252968578375419 0.833363861646473
0.256932422378608 0.831694136280559
0.259025905962554 0.830939010356732
0.260870079901051 0.830603970121297
0.264822444898981 0.828380223767969
0.268776962210397 0.827015028830277
0.269415481877879 0.826825944127387
0.272728968489413 0.826119459747259
0.276690301460201 0.824965801517247
0.279827298365892 0.823392689388742
0.280634774642016 0.823333599946116
0.284591802985833 0.821456379841622
0.288541656951363 0.818659984672395
0.289614585224081 0.818322705936848
0.292496532981693 0.817537217659138
0.29644782182288 0.81539911198816
0.299838791719907 0.814528317882963
0.300402697853211 0.814296215913467
0.304347888472855 0.81295118440998
0.308309221443643 0.811491917399896
0.309688495669187 0.811188587783283
0.312254412063287 0.810406883427861
0.316207135780131 0.808977318092756
0.3195966708015 0.808011927834425
0.320158783340233 0.807880515953836
0.324110789619249 0.806567173239256
0.328065665649579 0.805088916061231
0.329174465813729 0.804710725103347
0.332015878334023 0.80402167199606
0.335968960769782 0.802026431642614
0.338818623825106 0.800287401364648
0.339921684486627 0.799808741186142
0.343884452333072 0.798530960123681
0.34782749063923 0.797040478468585
0.348295260103498 0.796898558028104
0.351779138199331 0.795854900414055
0.355733655510748 0.794219854094804
0.357693695658568 0.793237834840695
0.359684226914106 0.792401820161817
0.363643048852494 0.790721419500978
0.366945415177684 0.789573093168009
0.367590391785624 0.789517843934911
0.371547061410526 0.787872633364521
0.375518438510915 0.786126507829109
0.376276411576864 0.785827836994729
0.379446769341586 0.784665324994492
0.38339949305843 0.782714978916241
0.385358457049508 0.781894049452517
0.387359749872475 0.781247038242574
0.391305299211034 0.779350836870454
0.394600132439023 0.777752010441427
0.395258740365707 0.777486203536382
0.399215051271694 0.775092508307117
0.403162752923738 0.773203408463921
0.403513938740854 0.773011147715825
0.407117270235155 0.771467686480622
0.411069993951999 0.768682116255608
0.412442093799257 0.76831179279924
0.415025946139072 0.767078085074502
0.418976876261345 0.765212782406109
0.421141027471412 0.76416685976729
0.422926012789047 0.763342419278606
0.426884834727435 0.761009293702882
0.429674591724068 0.758838950171939
0.43083432997405 0.758183847443589
0.434783825220666 0.75638613419603
0.43837747130428 0.75439774803694
0.438739059969911 0.754125247712169
0.442687837778698 0.752174093244037
0.446641278933371 0.74999894587013
0.446842520244302 0.749816558106386
0.450627722228161 0.747457233808348
0.454546008929231 0.744877828554364
0.455066151354989 0.744393811011461
0.458499808802819 0.74285310773866
0.462451097644006 0.740138086877843
0.46341892127483 0.73966866202324
0.46640382136085 0.737859333811925
0.470356186358781 0.735587387856402
0.471493684036076 0.734897602715983
0.474312855983683 0.733513109295723
0.478260916354641 0.730425831136892
0.479732381341164 0.729624006167178
0.482224042920001 0.728048127285144
0.486167798663987 0.725390811284995
0.487702756898344 0.724446874244018
0.490125544445632 0.723179588911601
0.494071811222019 0.720612371639958
0.495870786577312 0.719388450757879
0.498038166257608 0.717934610334912
0.501993759725767 0.715132483327797
0.504067155050511 0.713547162491406
0.505929982372553 0.71215775144009
0.509896696127055 0.709871059020001
0.511903011014823 0.708060601128903
0.513837223400813 0.706756162677618
0.517786718647429 0.70377241474134
0.520016156699901 0.701418709782619
0.521739801083188 0.700401136473081
0.525707949713348 0.697405990349199
0.527803226891866 0.695784499912989
0.529652422895163 0.694701207778337
0.533597254795892 0.691970395456047
0.535794408146076 0.689709581237876
0.537549619793823 0.687927393587719
0.541508083013296 0.684825257530619
0.543478884728547 0.683467322651179
0.545454708508597 0.68207510903554
0.549407432225442 0.679001683780819
0.551195646013306 0.677954832043077
0.553365178007087 0.675896882255491
0.557314673253703 0.671760276759397
0.558675652814616 0.670388178171112
0.561265244657061 0.668439901893896
0.565221914281963 0.665321387115803
0.56629304896011 0.664034623177658
0.569185040847323 0.661472324913997
0.573122698369766 0.65805118463736
0.573686245784156 0.657443693837205
0.57708116158924 0.654679942082161
0.581042853278942 0.650718864343782
0.581389375750171 0.650601713193614
0.584981586958128 0.64711405145478
0.588919244480571 0.643600760530804
0.588934310674973 0.643532206772769
0.59288811054856 0.640137090927118
0.596124472593516 0.637085656539634
0.596846215049119 0.636483719777269
0.600794634138992 0.63229127695102
0.603346919214348 0.629507977066052
0.604743770666693 0.628242073854013
0.60869828797811 0.624351774924332
0.610695993611934 0.622196492836157
0.612648500662554 0.620368338922371
0.616613062103571 0.615287005862464
0.61778750782904 0.613964131935953
0.620553948096243 0.611283923910228
0.624510259002231 0.60792866935267
0.624839204246658 0.607361083991185
0.628464058875818 0.603363329854977
0.632044791078517 0.599169232704959
0.632415706435919 0.59864304082185
0.63637560453105 0.594058023379597
0.639171101030312 0.591167274483886
0.640328686966809 0.590134315963195
0.64427029039731 0.585441914635828
0.646183338367355 0.582998524836026
0.648226242584383 0.58034496479666
0.652176455268828 0.575655899134333
0.653071458960045 0.574611035098766
0.656172942693219 0.570448278593486
0.660079391670116 0.565716121554588
0.660092664269946 0.565704887290278
0.664034626419361 0.560426172968679
0.667101314417846 0.556457812124569
0.667984480384891 0.555583269658855
0.671938280258478 0.550492064690924
0.673981901913335 0.547628159483471
0.67588992781858 0.545280195310047
0.679851978227197 0.540446159474822
0.680913068775743 0.538997208156997
0.683807571695356 0.53528156737826
0.687728728147741 0.529984873213646
0.687750968720428 0.52987516202405
0.691701540123787 0.524606019384458
0.694619718491745 0.520032527713816
0.695653187683888 0.518116307936625
0.699606270119647 0.512745072006272
0.701329197065105 0.510425227735304
0.70355971127432 0.507242508694941
0.707510641396593 0.501708503138594
0.707992400898519 0.501184609071388
0.711463006394523 0.495171232620207
0.714536868771294 0.490230162285084
0.715417523705939 0.489077606512311
0.719370247422784 0.482560198896751
0.720859289636108 0.480420285090996
0.723324047296371 0.476892775049944
0.727196776695324 0.470646754618639
0.727273183824073 0.4704392119227
0.731229136011146 0.464950345819544
0.733618203980489 0.460947695403519
0.735177913819933 0.458208112310123
0.739133507288092 0.451292981097428
0.739872826970497 0.450150134289327
0.743087665880594 0.445185068975077
0.746056782334385 0.439576676902696
0.747035726251552 0.437862969838377
0.750988449968397 0.431616395959211
0.752178679326096 0.429535913727654
0.754940814966327 0.424605420341908
0.758124804049793 0.419413676618785
0.758893538683172 0.41784080120227
0.762848055994588 0.4108342044556
0.764122584297151 0.408266085753888
0.766835216727206 0.403302366455102
0.770136148176739 0.397186495370181
0.770753144709362 0.395961085508718
0.774703716112721 0.388989895023666
0.776025954030889 0.386683297083886
0.778664690364595 0.381934978492556
0.78189351931235 0.376033228229987
0.782611315859896 0.374910103916007
0.786576953457656 0.367617169916182
0.787626206282029 0.365293412432458
0.790526807423186 0.360026452856833
0.793448572980287 0.354326123661202
0.794466617259115 0.352545702753658
0.798418982257045 0.345190918447044
0.798990062768636 0.344205055898051
0.802378880352176 0.338037079061254
0.804562043664701 0.333469176630532
0.806324429690734 0.33015669667781
0.810093848042363 0.323082650068106
0.810276794688664 0.322795450238809
0.814238486378367 0.315332281323199
0.815499742081101 0.312929830516594
0.818189775219554 0.307658917999428
0.820895233271323 0.302519319844188
0.822146444844456 0.300414753707708
0.826103473188272 0.292729800177296
0.826197457543823 0.29247286403439
0.830040054553972 0.284801135314636
0.831543086804955 0.281619850723041
0.833993136989731 0.277198377052679
0.836625057664065 0.271778061593105
0.837945143268747 0.269511985756098
0.841805317505698 0.261775204087028
0.841902889050392 0.261454890230479
0.845852384297008 0.253858836124296
0.846898049932238 0.251925431055824
0.849816945738025 0.246243922984206
0.851776627166931 0.242340961498697
0.853762495076583 0.23838327829892
0.856632605110023 0.232739278108873
0.857708044415141 0.23102226461494
0.861394957416478 0.223968859183594
0.861660409413071 0.223231016248229
0.865622459821688 0.215764829252887
0.866131123242188 0.214857760775915
0.869606392084078 0.208118063947413
0.870764336739489 0.205971439759734
0.873523602628405 0.199736229931907
0.873861157126776 0.199143980271833
0.876803010943079 0.193485907479479
0.877470945561535 0.192488876186351
0.881295965344883 0.18604221638881
0.881423310559465 0.185783801284367
0.885376751714138 0.178794050028458
0.885738340379769 0.178124943866394
0.88932839927424 0.171618947606698
0.890084220026703 0.17024762994723
0.893287221212628 0.164144757375775
0.89427656797831 0.16251725990455
0.897234922864672 0.156934764549541
0.898401118055112 0.154852577649775
0.901190516332831 0.149656731814757
0.90227097770275 0.147465914110976
0.905150055709047 0.142747191201928
0.906239485051824 0.140557693665456
0.909091659139548 0.135547272528014
0.910177860012096 0.133707413220245
0.913043665418564 0.128766477259016
0.913973106125556 0.127301781668647
0.917002846075866 0.12229170015385
0.917670780694322 0.120961031060337
0.920962385452083 0.115728681644646
0.921241110048506 0.115165456434931
0.924672973901764 0.109646287424635
0.924906499914984 0.109107775771918
0.927820732374884 0.104454278647778
0.928854560285942 0.102777061227299
0.931035571284981 0.0993776771842638
0.932806566564958 0.0965156917153445
0.934055267105691 0.0946825550643813
0.936761801314203 0.0905290331509008
0.936988870386964 0.0902034202915547
0.939663478612102 0.0861069834476907
0.940720264533676 0.0845574187926742
0.942239080416889 0.0821995889203777
0.944620974007945 0.0785909769472421
0.944674423126178 0.0784903214572874
0.947016857636659 0.0751892035927721
0.948619255026907 0.0729170081753914
0.949232664370387 0.0720207144736277
0.951432687471885 0.0689955160706867
0.952569826430266 0.0674126797050257
0.953455862148626 0.0661801457496137
0.955450698031135 0.0635496805143951
0.956524702460597 0.0622382883687615
0.9574218584653 0.0611119318382687
0.959171689329332 0.0588108851168187
0.960483524398984 0.0572217296557305
0.960948782830852 0.0566252314532436
0.962592074177332 0.0545706744792654
0.96410550927683 0.0526299443446957
0.964427280142971 0.0522506761897484
0.965627194911357 0.0508085391464179
0.967096866303308 0.0490864819295368
0.96838036257873 0.0475381690069365
0.968461433053365 0.0474465222301544
0.969732374166786 0.0458954213217201
0.971073982906326 0.0444414905008414
0.972215785210593 0.0430360519136378
0.972333086295574 0.0429231575256038
0.973358304952689 0.0417035043172056
0.974415808312091 0.0404332774049225
0.97550954228184 0.0392473511285959
0.976300158768991 0.0383695792816932
0.976511802928438 0.0381137348503147
0.977518726920922 0.0370440913302215
0.978451754817057 0.0360225596425694
0.979446482366454 0.0350510538618477
0.980237816291435 0.034174479945437
0.980317451890413 0.0341189923687781
0.98113927692311 0.033229600781419
0.981976526869123 0.032382017080698
0.982770371826503 0.0315747640225588
0.983509691508908 0.0307979659463818
0.984189822570451 0.0301026103165272
0.984235379872569 0.0300485482512595
0.984905108085596 0.0293428062439749
0.985588108898453 0.028666802367284
0.986234879100964 0.0280140599487891
0.986859408730788 0.0273888857273897
0.987452371096152 0.0267883704921971
0.988005156943112 0.0262141078129207
0.988148644508838 0.0260845221050052
0.988556149195501 0.0256585745269686
0.9890597905512 0.0251239201917335
0.989560562155585 0.0246095110108229
0.990015776457852 0.0241142574727623
0.990465968695318 0.0236365217407085
0.990895713954668 0.0231735703792174
0.991292098354987 0.02272786208979
0.991703907668621 0.0222994594248142
0.992068007366652 0.0218836459424341
0.99209778103654 0.0218519382756929
0.992400898519137 0.0214823469658616
0.992714777569163 0.0210931412612538
0.993021482240903 0.0207189565739459
0.993314555593899 0.0203570744818584
0.993604400476666 0.020008267922887
0.993883483792003 0.0196699115980048
0.994124901621338 0.0193414400598665
0.99438604899096 0.019023939339555
0.994615987815036 0.0187154087223344
0.994858481801113 0.0184174342028129
0.995087703187361 0.0181274642639678
0.995290379373949 0.017846545829549
0.99551565485214 0.0175731299005368
0.995771421438047 0.0173092831005144
0.995984859192065 0.017052041286882
0.996054450661442 0.0169804816793275
0.996176415092309 0.0168017847177444
0.996356491987296 0.0165583353197081
0.996522937563538 0.0163220388161591
0.996686154669552 0.0160913246583059
0.99685224152688 0.0158674919110235
0.99701187144375 0.0156493424956707
0.997151413101419 0.015436710935675
0.997284139099716 0.0152293032240463
0.997406462249498 0.0150277069678753
0.997527350523622 0.0148304590864139
0.997636401073574 0.0146381672667554
0.997759800380099 0.0144511069020552
0.997870644524622 0.0142678974517971
0.997966781193659 0.0140896871338183
0.998059330673552 0.0139152382338521
0.998153315029103 0.0137450864730457
0.998235102941567 0.0135788447031691
0.998308281600087 0.0134164909824544
0.998381460258608 0.0132578475055102
0.998457508668443 0.0131027606087481
0.998526741418906 0.0129510252994091
0.998604583423312 0.0127995574873083
0.998654804071316 0.0126538066772667
0.998720449632636 0.0125118598109197
0.998785377756127 0.0123726052743065
0.998845642533732 0.0122365646894055
0.998902678841108 0.012103187131016
0.9989776510942 0.0119729419958191
0.999031458931348 0.0118453109985871
0.999092799865696 0.0117205202342861
0.999150194891986 0.0115985965132266
0.999200774258905 0.0114786233217973
0.999238081025994 0.0113609977979174
0.999294041176627 0.0112460519645249
0.999325967160001 0.0111332367596173
0.999373676775605 0.0110228476351001
0.999417440483151 0.0109144848847449
0.999457617001555 0.0108082791570564
0.999506402773902 0.0107044132937537
0.99954944904362 0.0106022822065361
0.999577429118936 0.0105023458129792
0.999622986421054 0.0104041439201198
0.999657423436829 0.010307907085093
0.999705491771347 0.0102135061494288
0.999744233414093 0.0101207764840957
0.999838935207472 0.0100302910399793
0.999873372223247 0.0099410737769161
0.999896688952677 0.00985322821903535
0.999923592871251 0.00976704352836103
0.999944757287195 0.00968232852744403
0.999960182200511 0.00959910865751662
0.999972019924683 0.00951747024697153
0.999982422773198 0.00943715381418942
1 0.00936850989013163
1 0.00935837549173679
1 0.00928064650900276
1 0.00920451036057418
1 0.00912953841496179
1 0.00905614938469744
1 0.00898394395615992
1 0.00891294023520306
1 0.00884300637918195
1 0.00877428222262797
1 0.00870673998073684
1 0.00864034546578864
1 0.00857502557706154
1 0.00851074425524274
1 0.00844761411094086
1 0.00838556119091755
1 0.00832431661117362
1 0.00826379881308618
1 0.00826041157443525
};
\addplot [ultra thick, color6]
table {%
6.16996532622974e-05 1
0.00477526618737037 0.959146912601772
0.00800553001078309 0.91380722299566
0.0139559593614516 0.947331255478718
0.016956284360788 0.953503852826078
0.0198938335501191 0.956238361266294
0.0237281800252395 0.954667474887426
0.0279398987982199 0.952816686035843
0.0316278879562994 0.951214249495636
0.0356290387265766 0.946591439762883
0.039563467778791 0.945219097897723
0.0435592377653534 0.941741248002978
0.0474423700128206 0.940145725964102
0.0513839734433213 0.932711278381528
0.0554514872127469 0.927807454534542
0.0593034109146687 0.921958129315056
0.0632625915719709 0.917641855503811
0.0671948683106994 0.908424748547541
0.0711680390056599 0.905156878042549
0.075107848841589 0.897385564889422
0.0790856828824356 0.884638688371981
0.0830369717236229 0.880337102153666
0.0862335159690899 0.877113031929449
0.0869645851164653 0.874955788622698
0.0909126454874237 0.871429602962566
0.0948836638688983 0.865649514496382
0.0988216801102558 0.858470810403176
0.102801666464588 0.85629853618308
0.106736454235717 0.849128324253675
0.110673035601417 0.839178129139478
0.114679208436495 0.837624193007462
0.115587843446457 0.837794129117808
0.118578124316192 0.829444059699096
0.122530848033037 0.825137813250364
0.126488235095767 0.823382300401404
0.130465710417699 0.823532208870261
0.134390095340313 0.816788867014191
0.138343895213901 0.81426984891096
0.138665307361127 0.81408871310816
0.142301282276631 0.808345236955091
0.146247190334104 0.799989403931926
0.15019919661312 0.794626200593251
0.154160529583908 0.786335874231052
0.158107155079209 0.783432131462242
0.159042694007744 0.782080500686186
0.162057726482567 0.778907658939107
0.166026233831642 0.776709342543133
0.169966043667571 0.771170344184411
0.173913745319615 0.764546793539454
0.1776645102877 0.760265561439865
0.177873643414746 0.76012784842144
0.181820627628961 0.755507625713979
0.185778373410606 0.749969951618485
0.189723922749164 0.742354934290402
0.193676287747095 0.738552936300252
0.1945985540758 0.737696379932361
0.197629370182853 0.735067652038634
0.201587115964498 0.731393497989841
0.205533741459799 0.726153994337437
0.209487900052301 0.723295764181323
0.21039796993792 0.723235611455347
0.213444569677203 0.717411565269708
0.21740410905342 0.710454777241796
0.221358626364836 0.705673349289902
0.225211267504586 0.70182336061313
0.225307762892537 0.701263321256511
0.229250083760867 0.694410639777469
0.233202090039882 0.685853274618986
0.237160553259356 0.678268452451179
0.239849868959981 0.674290341708989
0.241108972349229 0.672098674079555
0.245063848379559 0.667257254314399
0.249015137220746 0.664396115337754
0.252972165564563 0.658723242082963
0.253948239730416 0.657303511624171
0.256923095686836 0.650689187765055
0.260869721182137 0.646970592003189
0.264825314650296 0.640988172698399
0.267695065964821 0.636979759275967
0.26877552733474 0.634696021211171
0.272732196959642 0.629645456676083
0.276687431708887 0.625369207506172
0.280655939057961 0.620496470774843
0.281108642327827 0.619530509454085
0.28462731615835 0.615014172869477
0.288541298232448 0.610221104498333
0.292491152197978 0.605418926966033
0.294087810085598 0.602423573518076
0.29644279975808 0.5995349647052
0.300403415291039 0.59411569816402
0.304351475661998 0.589704702819245
0.306390075252054 0.587721284075528
0.3083056342545 0.586143636265678
0.31225799925243 0.582155231853983
0.316207494499045 0.577615168728913
0.318367699801055 0.576101018401858
0.320160576934804 0.573292172426175
0.32411509424622 0.568179888783174
0.328064230773922 0.563785100021576
0.32946215838301 0.562848164022714
0.332023411431224 0.561048969742377
0.335971471802182 0.557318763265959
0.339924554237941 0.552921605444685
0.340548366429936 0.552494309753121
0.343888398241129 0.549301867721581
0.347835382455345 0.545964666515395
0.351365176572211 0.541721696078366
0.351794563112647 0.541231873340206
0.355735090386405 0.536300589038222
0.359687096665421 0.533036380686276
0.362232207362491 0.530901065068101
0.363647353479466 0.528683510319284
0.367590391785624 0.524181601664726
0.371544550378126 0.519803391368411
0.373264248853355 0.517980898562066
0.375497632813884 0.514967031550631
0.37946040066033 0.511352693902175
0.383400210496259 0.507673015722225
0.383973084602421 0.507035441763216
0.387358314996818 0.50376645242495
0.391308527681262 0.499431595246369
0.394351898950317 0.496771065347347
0.395268067057479 0.496143242378001
0.399210746644723 0.492851110452724
0.403163470361567 0.488401582495211
0.404406790118585 0.487351329105798
0.407120498705383 0.485226597895567
0.411069993951999 0.480449969959797
0.414408590887535 0.478231837993824
0.415020924074272 0.477974874108202
0.418984050639632 0.474127401333482
0.422926371507961 0.469566931721101
0.424153548913835 0.468480318994457
0.42688196497612 0.466451840751831
0.430834688692965 0.462537717229095
0.433630543911141 0.459623519892808
0.434782749063923 0.45867267410684
0.438735472780768 0.455308335703447
0.442688555216526 0.452059260518288
0.442861099014312 0.451934653840114
0.446641637652285 0.44714561316059
0.450594002650215 0.443220607507073
0.451936687546499 0.441637559820353
0.454551389712946 0.43906434726205
0.45850160239739 0.43555157846743
0.460769782092608 0.433122305602997
0.462450738925092 0.431126500421538
0.466409202144565 0.427504810303717
0.469240929254173 0.425165632654335
0.470359414829009 0.423596880963403
0.474309627513454 0.419722346198116
0.477522672828979 0.415830490197977
0.478262351230298 0.415469314034423
0.482235880644173 0.411704374057315
0.485546856223307 0.408546048878546
0.48616636378833 0.408000240835096
0.490119446224089 0.403891808354437
0.493463065224425 0.40097273984893
0.494075039692248 0.399784162784683
0.498028480846921 0.396353277947435
0.500960649252537 0.393764126173516
0.501988737660966 0.392734570553516
0.505929264934724 0.388189112479715
0.508183095873369 0.385929043437895
0.509895978689227 0.383571240063533
0.513843321622356 0.380107586230321
0.515354604408368 0.378153156117322
0.517786718647429 0.375758776398702
0.521740877239931 0.372053475000166
0.52209242177596 0.371734188789506
0.525702927648547 0.368206802688272
0.528670250507767 0.365108169426375
0.529648476987105 0.364385168820278
0.533597972233721 0.360338645799545
0.535291484228205 0.358819177118383
0.537549978512737 0.356483021151658
0.541502343510667 0.352412700206235
0.541739815431944 0.352197739153796
0.545466187513856 0.348290209201571
0.547990492513895 0.34585840071235
0.549408508382185 0.344361895609837
0.553365536726001 0.340767206455821
0.554300716935622 0.339751100623711
0.55733691382639 0.337022747761623
0.560374186873901 0.334174462945588
0.561266320813804 0.33342908744133
0.565217609654991 0.329944728474311
0.566544152200131 0.328491509493024
0.569170333371836 0.325936329357205
0.572628742424753 0.322580227968151
0.573125209402166 0.322056420043653
0.577076856962268 0.318001593253776
0.578555496327077 0.316859876304182
0.581029580679112 0.314476233744549
0.584499110018374 0.311179001256055
0.584983021833785 0.310405980786973
0.588932875799315 0.306613520250943
0.590275560695599 0.305537482750374
0.59288811054856 0.303086700254273
0.596238903927183 0.299279554264264
0.59685123711392 0.298773832812165
0.600792840544421 0.295211810101082
0.602074184506356 0.294025336546168
0.604743411947779 0.291301066268737
0.607895475047871 0.288835536832718
0.608696853102452 0.288186866143631
0.612649576819297 0.284211635143566
0.613560364142744 0.283673876567223
0.616601224379398 0.280936471248148
0.619134138633381 0.279028008869615
0.620553589377329 0.277533324466809
0.624527118791203 0.274285295665298
0.624754187863965 0.274144323120288
0.628474461724333 0.27046156382626
0.630255142414996 0.268913190079164
0.632413912841348 0.267023196610174
0.635749998744484 0.264060970006085
0.63637560453105 0.263530418057215
0.640327610810066 0.259984718775661
0.641348166121294 0.259142424010075
0.644269214240567 0.256421978333252
0.646842663731868 0.254345714289341
0.648224448989812 0.253275701634722
0.652174661674256 0.249904296177249
0.656129896423501 0.246539887648703
0.657569435426649 0.245270123541894
0.66009051195646 0.243427888972627
0.662830765742918 0.240964760423696
0.664031756668047 0.240069502813404
0.667988785011863 0.236903040344166
0.668104651221187 0.236805219679481
0.671936845382821 0.233922223446059
0.673307869073336 0.232644835735043
0.675894949883381 0.230611616947403
0.678495303293255 0.22864047619652
0.679846956162396 0.227691504783159
0.683662290535058 0.224752566203952
0.683795733971183 0.224566221621981
0.687763882601343 0.22157302124227
0.6887776222532 0.22052222577106
0.691699746529215 0.218409685258986
0.693747672811043 0.216712908698507
0.695661796937832 0.215115350399439
0.698480968885439 0.212698226824773
0.699606628838561 0.211863675816721
0.703358828682303 0.20855121324405
0.703563657182378 0.208455966598121
0.707526066309909 0.205318952036597
0.708221263565853 0.204679930987766
0.711463723832352 0.201749636268073
0.712824703393266 0.200573881488264
0.71542254577074 0.198346777024744
0.717482668495655 0.196725086103648
0.719368095109298 0.195260501534281
0.722136328971072 0.192899830356068
0.723320460107228 0.191792523835445
0.726841644970151 0.188666815585279
0.727275336137559 0.188342556813305
0.731226266259832 0.184999358358967
0.731422485505962 0.184795203446152
0.735178989976676 0.181628826903077
0.736061438505893 0.181021333327217
0.739138529352893 0.178426600028507
0.74071761001371 0.177076512188789
0.743083719972537 0.174944043475114
0.745231728831459 0.173183800084963
0.747037519846124 0.171603991764386
0.74979427470264 0.169261367910743
0.75098952612514 0.168225943716244
0.754262118780442 0.165442144091727
0.754940814966327 0.164857530476029
0.758693373528983 0.161765818285281
0.758893538683172 0.161602083230688
0.762845903681102 0.158239867728155
0.763216819038504 0.158004783918998
0.76681476974909 0.154824325124941
0.767570949220468 0.154185344856471
0.770751351114791 0.151339320963493
0.771943732785976 0.150253052178986
0.774712325366665 0.148044023900491
0.776501256592357 0.146573602814938
0.778663972926766 0.14466816554584
0.780778620926657 0.142826245342558
0.782613468173382 0.141243140852175
0.785062800920329 0.139114375358073
0.786562963419997 0.137961981837994
0.789444193739781 0.135460129647622
0.790518556888156 0.134490727503716
0.793607485459329 0.131916013343902
0.794466617259115 0.131289689908534
0.797865120253342 0.128569977669404
0.798418982257045 0.128158228744961
0.802045271761862 0.125267393438592
0.802372423411718 0.125010339414474
0.806013779110937 0.122088441354788
0.806325147128563 0.12178561463297
0.81005367152396 0.119067667920167
0.810279664439979 0.118879738007386
0.813990611608575 0.116141222272279
0.814229518405509 0.115911840602567
0.817987099032966 0.113367523050218
0.818184035716925 0.113229388438683
0.821893189290949 0.110533824935695
0.822134607120284 0.110358979445856
0.825709241101439 0.107911659596253
0.8260891244317 0.107689838607425
0.829576589716677 0.105263663376071
0.830057990499688 0.104931884885924
0.833378292770594 0.102872308228099
0.833997082897789 0.102592208050551
0.837270392990919 0.100441955327315
0.837944784549833 0.0999998715720438
0.841078911704209 0.0981378505734935
0.841900378017992 0.0977377710765554
0.844918997681958 0.0959098330403159
0.845853460453751 0.0953184228922288
0.848516948392545 0.0937008910503313
0.849807260327338 0.0930290804477637
0.852190947512966 0.0916446104782615
0.853754961979382 0.0907773776344722
0.855858489692929 0.0896155288635528
0.857712349042113 0.0886144685812508
0.859455722965687 0.0876703044485552
0.861663996602214 0.0864940795680616
0.86307914271919 0.085732090797331
0.86561600288123 0.0843523962229913
0.866524996610106 0.0837670230819222
0.869593478203163 0.0821983366609992
0.870116849099149 0.0819460696191747
0.873518939282519 0.0801551458938949
0.873650589124073 0.0800772590223342
0.877102182517619 0.0782656701165268
0.877479913534393 0.0780450304519796
0.880494228571388 0.0764942688479272
0.881425821591865 0.0760214558707977
0.883951202748648 0.0747584658530795
0.885375675557395 0.0739961497514229
0.88719222813949 0.0730321874460447
0.889340954436241 0.0719723965703106
0.89061763505229 0.0713422702174477
0.893305515877258 0.069998131896012
0.893975961528114 0.0696714397963736
0.897233846707929 0.068195747512005
0.897404955630058 0.068109907552769
0.900744628722337 0.0665482528394936
0.901198049430032 0.066313791047474
0.903977044859235 0.0650185491398368
0.905138935422704 0.0645046911638134
0.907170719353388 0.0635411928875175
0.909093811453034 0.0627014485978083
0.91024135325993 0.0620853822706589
0.913044741575307 0.0607331506203696
0.913241319540352 0.060650923203536
0.916183890794483 0.0592534307702173
0.916996747854323 0.0588721649932318
0.919070860616896 0.0579148609328085
0.920949471571167 0.0570958284599419
0.921944557839479 0.0566329811622896
0.924770904165372 0.0553610413342851
0.924902554006926 0.0552879710259913
0.927500037665486 0.0541110379703327
0.928854201567028 0.0534827955393498
0.930073128437872 0.0528856253501341
0.932618597853856 0.0517336467341902
0.932806566564958 0.0516296811693465
0.935004796071884 0.0505717503688822
0.936758931562888 0.0497571571948681
0.93736337293351 0.04945899545102
0.939687154060447 0.0483442235748431
0.940712013998647 0.0478569993795831
0.941886101005202 0.0472515206694158
0.944168629456993 0.046172326829281
0.944666890028977 0.045936679171375
0.946393404163579 0.045138377634121
0.948511280633698 0.0441029147794401
0.948616743994507 0.0440610642796984
0.950629515822733 0.0431002744441203
0.952569826430266 0.0421843152988674
0.952677800823475 0.0421139533921946
0.954675506457299 0.0411742204393216
0.956499950855509 0.040245196834295
0.956534029152369 0.0402409099055555
0.958356321237092 0.0393473061999643
0.960028668815632 0.0384729078790302
0.960475991301784 0.0382481763628142
0.961675547351255 0.037636519655235
0.963302337627677 0.0368301329581575
0.964431584769943 0.0362599618012241
0.964839806894434 0.0360272986335855
0.966360775091132 0.0352468389676417
0.967839414455942 0.0344964724224315
0.968381797454387 0.0342237115844905
0.969328456669266 0.0337727291593961
0.970674728754693 0.0330429761347464
0.971943517554627 0.0323472707604757
0.972333445014489 0.0321174635908958
0.973147378231071 0.0316560866944517
0.974303170572996 0.0309908360876903
0.975432776434176 0.0303378714908519
0.976284733855676 0.0298545680904985
0.976513237804095 0.0297063364327195
0.977559979596068 0.0290960955843098
0.978490137740889 0.0285051700057061
0.97938047808622 0.0279399387773051
0.980240686042749 0.0274030270000064
0.980268666118066 0.0273883881736422
0.981056771572817 0.0268574302439064
0.981845953184312 0.0263413821141083
0.982631547606663 0.0258403078446184
0.983326386143693 0.0253516957193892
0.984009028237635 0.0248754971447162
0.984190898727194 0.0247673900419859
0.984697051115293 0.024413437268687
0.9852961117022 0.0239645602990188
0.985918847737452 0.0235379143920986
0.986506788038016 0.0231168783768379
0.987086836522464 0.0227109958145641
0.987611283575194 0.0223140592054659
0.988136448065752 0.021930378639309
0.988142546287295 0.0219262510207077
0.988635067356651 0.0215556662149806
0.989111087355947 0.0211927797241701
0.989584955041758 0.0208400255791668
0.989978110971848 0.0204907441756176
0.990337547323993 0.020153731550747
0.99074541072957 0.0198288774222924
0.991128881248973 0.0195121751415611
0.991468229341916 0.019201931635481
0.991831970321032 0.0189035711587576
0.992103161820255 0.0186364426386458
0.992140468587343 0.0186100622616875
0.992440716318626 0.0183234270096663
0.992747062271451 0.0180451144586333
0.993030808932675 0.0177756140333056
0.993340742074644 0.0175113042203723
0.993622695141296 0.0172542368052184
0.993894245359433 0.0170050407564626
0.994147859631854 0.0167600368505228
0.994399680309704 0.0165227224761009
0.994657957928011 0.0162913147756459
0.994890766503402 0.0160658051690932
0.995118194295078 0.0158457548536906
0.995341676178697 0.0156308563701709
0.995563005748829 0.015422221909801
0.995786846351362 0.0152182060718359
0.996014632861953 0.0150193429916179
0.996049428596641 0.0149786851032096
0.996214798016141 0.0148257567351481
0.996413887013586 0.0146366368604805
0.996578180276343 0.0144509238639224
0.996772605927902 0.0142705104078574
0.996964161828146 0.0140942909068317
0.99715069566359 0.0139222586482201
0.997306379672404 0.013753594081837
0.997467803183846 0.0135885551313024
0.997617388971115 0.0134266705518417
0.997765539882728 0.013268944689914
0.997917277983483 0.0131153148956371
0.998053949889837 0.0129642384467865
0.998182729980077 0.0128160980351968
0.998308640319002 0.0126717929747679
0.99842737627964 0.0125301996415912
0.998560460996851 0.0123917245697011
0.998665206919831 0.0122558151726097
0.998764930778011 0.0121228603636176
0.998861426165962 0.0119926195527242
0.998950388456712 0.0118649928166818
0.999034687401577 0.0117394524730599
0.999110377092497 0.0116167346197317
0.99917960984296 0.0114963437755264
0.999232700242279 0.0113780713790385
0.999292247582055 0.0112618754525535
0.999352871078575 0.0111482250774147
0.999389819126749 0.0110367460576134
0.999430354364067 0.0109275501164199
0.999475911666185 0.0108204474972719
0.999513935871102 0.0107151049464361
0.999550883919277 0.0106118466843647
0.999585679653965 0.0105104933671663
0.999619399231911 0.0104111847801603
0.999648814182885 0.010313427731919
0.999674641944716 0.0102178460015894
0.999700828425461 0.0101241490863185
0.999729167219692 0.0100316945399059
0.999752842668037 0.00994148014941807
0.999776876835296 0.00985256691432099
0.999799117407983 0.00976544307857564
0.999821357980671 0.00967994121102753
0.999847185742502 0.00959591179548123
0.999867274001703 0.00951350220776361
0.999880187882619 0.00943238705288025
0.999895612795934 0.0093528025843815
0.999912472584907 0.00927467475940506
0.999921799276679 0.00919789466979186
0.999930408530623 0.00912251076165096
0.999941887535881 0.00904838261072963
0.999955877573539 0.00897588234196111
0.99996843273554 0.00890457065026988
0.999980987897541 0.00883453988701054
0.999987444837999 0.00876573137845925
0.999992466902799 0.00869793310231134
0.999996054091942 0.00863198290016557
1 0.00857161264650186
1 0.00856678218222346
1 0.00850303058512739
1 0.00844035802488166
1 0.00837792021270826
1 0.00831444904375879
1 0.00826041157443525
1 0.00826041157443525
};
\addplot [ultra thick, color7]
table {%
1.07615674294705e-06 1
0.00397173581930324 1
0.00790580615260333 0.999863896198167
0.0118685739990487 0.999003593103656
0.0158112535862923 0.998369158984348
0.0176575798382752 0.997851206162579
0.0197672057733657 0.997393617984036
0.0237263864306679 0.995140299405702
0.0276715770503118 0.994033735809183
0.0316225071725847 0.992646976026665
0.0345055310869398 0.991802940630606
0.0355791767974867 0.99184
0.0395261610117021 0.991291439881247
0.0434796021663753 0.990747098250777
0.0474427287317349 0.990251426346606
0.0512042552672492 0.990108761999889
0.0513897129459504 0.990144106161661
0.0553435128195378 0.98927247778191
0.0592973126931253 0.988944128362977
0.0632417858749405 0.988838346729187
0.067195585748528 0.988845719353442
0.0684622222349767 0.988614348614349
0.0711536902490872 0.988478424454444
0.0750995983065598 0.987863745535019
0.0790516045855756 0.987537698350459
0.0830039695835058 0.987457805051872
0.0860344269716447 0.987174526865168
0.0869588456138362 0.987208620436886
0.0909226896170245 0.987193917889956
0.0948847400256412 0.986907644607285
0.0988148644508838 0.986431755922007
0.102772968951443 0.986291749574845
0.10420318126282 0.986269696568443
0.10674255245726 0.986186508646689
0.110713212119821 0.986145681229251
0.114625041880433 0.985130856478698
0.118579200472935 0.984991060786651
0.121752786707886 0.984933343393248
0.122556675794867 0.984885872917952
0.126484647906624 0.984786955938869
0.130435936747811 0.984153018775493
0.134391171497056 0.983945056532416
0.138344253932815 0.983771401750913
0.139458434880679 0.983836722298845
0.14229948868206 0.983646719549299
0.146248983928675 0.982833476769386
0.150233992347808 0.982515366208417
0.154217565891284 0.982332672217602
0.156800700793271 0.982190324892875
0.158105361484637 0.982087350625795
0.162075662428283 0.981841651201502
0.166010808918326 0.981668540398362
0.169961739040599 0.980761587758955
0.173909440692643 0.980658172336858
0.173915538914187 0.980658837426626
0.17787651316606 0.980332691463661
0.181825290974847 0.980070806932196
0.185773351345806 0.979944330805954
0.189723922749164 0.979772587493424
0.191290806966895 0.979634314141531
0.193680951092981 0.978894599911162
0.197664165917542 0.978721439126975
0.201584963651012 0.978325510786758
0.205537687367857 0.978136992475042
0.207471899753847 0.977988995343143
0.209519108597847 0.977871831747568
0.213439906331317 0.977742210595332
0.217398010831876 0.97757532156234
0.221346429921749 0.977059070360313
0.224131164853582 0.976940324411547
0.22531960061671 0.976892007695406
0.229251159917609 0.976704272793684
0.233209264418169 0.976516745750288
0.237209697750617 0.976346877034767
0.240289658348932 0.976043864454987
0.241107178754657 0.97606786966283
0.245064565817388 0.975288232573279
0.249038812669091 0.97496871791919
0.252967143499762 0.974761388061455
0.256105934000024 0.97458382532608
0.256937444443408 0.974556576920774
0.260874743246937 0.974395390902392
0.264870871952414 0.974145653496082
0.268795974312856 0.973572815079866
0.272325768429722 0.973425637303866
0.27272789233267 0.973437606029994
0.276685638114315 0.973179757574381
0.280640514144646 0.972596421609579
0.284589291953433 0.972408256318486
0.288359786461805 0.972046380975529
0.288539863356791 0.972030448080802
0.292491510916893 0.971779032890495
0.296458942109224 0.971446841473607
0.300408078636926 0.971073512887976
0.30417462723724 0.970859791297896
0.304354345413312 0.970808732665111
0.308319265573244 0.970588766704384
0.312277370073803 0.970384671548306
0.31622363685019 0.969718303661788
0.31911455258066 0.96960696690936
0.320160935653719 0.969482091706885
0.324135541224336 0.969259318852239
0.328074274903523 0.968712365389239
0.332016595771852 0.96851465650117
0.334786981947112 0.968359966340831
0.335983668245269 0.968347952309467
0.339923478081198 0.967722960345585
0.343875484360214 0.967468499427262
0.347834665017516 0.967039257690175
0.349692470274757 0.966904515356019
0.351780573074989 0.966846596370842
0.355734731667491 0.966438590455883
0.359687814103249 0.965922533610256
0.363636591912036 0.965666143685503
0.365075772196271 0.965385520180002
0.367593620255853 0.965087007009722
0.37154239806464 0.96483278993945
0.375502296159771 0.964298940068648
0.379447845498329 0.963873843664118
0.380531535338476 0.963797854546347
0.383404515123231 0.963364225183017
0.387360826029218 0.962941065789908
0.391315343340634 0.962384848426034
0.395258740365707 0.961962789552579
0.395289231473424 0.961963092711688
0.399216127428437 0.961608882552438
0.403164187799396 0.961176639619053
0.407121574862126 0.96070766495958
0.410524023764411 0.960307757113883
0.411096897870573 0.960161331943658
0.415019847917529 0.959716701285429
0.418985844234203 0.959209182081276
0.422946818486077 0.958850792137906
0.425712900034365 0.958444178469958
0.426882323695034 0.958260760331537
0.430832177660564 0.957724038831111
0.434785977534152 0.957421077368469
0.438768833639799 0.956657114343189
0.440929038941808 0.95641358425265
0.442687837778698 0.956260504429586
0.446641996371199 0.955732886696301
0.450616960660732 0.955068190699789
0.454551389712946 0.954466775434204
0.456188224118968 0.954322579289561
0.458500167521733 0.954068615668951
0.462457554584464 0.952560113551308
0.466408484706737 0.952135668088297
0.470355827639866 0.951088789612379
0.471930962392626 0.950940856814698
0.474346575561628 0.950597962986393
0.478277058705785 0.949870231830141
0.482221173168686 0.949219814687453
0.486167798663987 0.948721179551473
0.487278033703794 0.948542499519927
0.490119804943003 0.948104631765356
0.494071811222019 0.947323424421044
0.498024893657778 0.946471447211803
0.501983715596166 0.945634971584574
0.503171075202551 0.945264274431368
0.505929982372553 0.944715539732671
0.509888445592026 0.943981335745395
0.513850496000643 0.943208380796861
0.517792458150058 0.942052121111654
0.518727638359679 0.941784227744045
0.521740518521016 0.940994670874586
0.525695035832432 0.939948880928481
0.529657444959963 0.939034092751975
0.533597254795892 0.938162346938454
0.533832574403684 0.938100983510658
0.537553924420795 0.936514255466611
0.541510952764611 0.935380232189241
0.545456143384255 0.934267457220976
0.548799044946763 0.933484573170508
0.549412813009157 0.933411138061748
0.553360514661201 0.932051447046363
0.557312520940217 0.930671343927857
0.561268831846204 0.929026588606918
0.56265241069872 0.928467669183614
0.565217609654991 0.927610017314065
0.56917320312315 0.92586143614802
0.573132025061538 0.92398029112233
0.576137013406761 0.922574967660108
0.577103760880841 0.92181331456998
0.581032091711512 0.919681943767822
0.585010284471273 0.917174698442836
0.588807682898219 0.915148173319826
0.588950094307203 0.915127672465544
0.592888827986389 0.91218986940766
0.59683796451409 0.909762673792522
0.600296014848093 0.907892609555679
0.600798938765964 0.907691482252864
0.604751303763894 0.903398735889954
0.60870079901051 0.900870835684779
0.611227615042949 0.899248215534416
0.61265567504084 0.898117102885714
0.616623823671 0.894364749886966
0.620557176566472 0.890569087693919
0.62164588847142 0.889893600632645
0.624510259002231 0.887405585986203
0.628459036811018 0.884364757542916
0.630785687689269 0.882622509775183
0.632411760527862 0.88108384468298
0.636363766806878 0.877522148407936
0.639750073358018 0.87366807540049
0.640319001556123 0.873136591579223
0.64427029039731 0.868967649415344
0.648224090270897 0.864336200179559
0.64827000629193 0.864246127183055
0.652182912209285 0.860400061711043
0.656127026672186 0.856458283875022
0.656499376905246 0.855939944147796
0.660080109107945 0.851763165824749
0.664040724640904 0.848473806397202
0.664344918280244 0.848177876213192
0.667985556541634 0.844463652285275
0.671946172074593 0.840739994353723
0.672086789889005 0.840371659504992
0.675891003975323 0.836326480609199
0.679286278499321 0.831951978496995
0.67984480384891 0.831286189443747
0.68379465781444 0.827801377661935
0.686382456062314 0.825160973981533
0.687748098969114 0.823328840003831
0.691715888880359 0.818044019986408
0.693413705501815 0.816443172281374
0.69565247024606 0.813509089566714
0.699605911400733 0.808723795543558
0.700453205476346 0.807824343634343
0.703560069993235 0.803978917060325
0.707382937463097 0.799655964279328
0.707510641396593 0.799651163214991
0.711464799989095 0.794917989159275
0.714167029570635 0.791699821807274
0.715423621927483 0.790094194800251
0.719367736390384 0.785772724708007
0.721050486817439 0.784002162365403
0.723321536263971 0.781716595837724
0.727274259980816 0.777482538077996
0.727654860748905 0.776949390404351
0.731235234232689 0.772121678130966
0.734055123618125 0.76888370202095
0.735178272538847 0.766956778164435
0.739132072412435 0.762375841980534
0.740225088944355 0.760961628951534
0.743083361253622 0.756959929021258
0.746592708392372 0.753265286622821
0.747036084970467 0.75241394435165
0.750990602281883 0.747175786984048
0.752552823153728 0.745317010816545
0.754958392193129 0.742068218504
0.75849858915851 0.737532203257404
0.758899636904715 0.736557440174246
0.762846262400016 0.731304675864265
0.764531165140557 0.72892202900117
0.766804008181661 0.724779899462048
0.770312279163668 0.719667546395208
0.770756731898505 0.719059569542197
0.774706227145121 0.713516340543009
0.77600694192843 0.711687239278336
0.778658592143051 0.707865399377921
0.781621969094213 0.703397372968544
0.78260916354641 0.701788280207325
0.786562963419997 0.695474389211916
0.787407746463211 0.694237592830208
0.79051389354227 0.68917815472056
0.792664413433593 0.686087997871295
0.794468052134772 0.682850974665841
0.797866913847913 0.677072415794862
0.798420058413788 0.676394123047441
0.802383902416976 0.669283994871465
0.803063674759604 0.668337785537124
0.806325864566391 0.662380540249364
0.808073901835852 0.659169609911542
0.810294013196551 0.655457783516747
0.813260618617942 0.650200326372816
0.814229518405509 0.648295181426604
0.818181883403439 0.640668880463403
0.81821273323007 0.640638152478807
0.822138911747255 0.63368127798255
0.823163771685455 0.631773812326122
0.826091276745185 0.626340316323356
0.828097591632953 0.622512463133744
0.830040771991801 0.618301310271206
0.83288254323101 0.613186132920357
0.833994213146474 0.610780403212311
0.837827483464852 0.603248529529891
0.83794621942549 0.602749287378044
0.841898943142335 0.594706088049422
0.842488318318555 0.593709308301479
0.845850231983522 0.585570137295054
0.847098215086426 0.582650661863581
0.849807260327338 0.577554330561616
0.851579331764058 0.573577620782635
0.853760701482011 0.568390989337775
0.856025652707001 0.562736906445742
0.857707685696227 0.559195255389525
0.860367227726963 0.552460944464228
0.8616611268509 0.549429161625956
0.864555271051599 0.542757984228817
0.865613133129916 0.539713327032009
0.868621708664281 0.531893675520597
0.869578053289847 0.52920756868767
0.872673080082563 0.521357503843613
0.873522885190577 0.518825419125642
0.87646976107168 0.510231429313656
0.877470586842621 0.506800649235756
0.880389123929493 0.498385393609806
0.881423310559465 0.495759153662736
0.884234949409871 0.487259975567618
0.885375675557395 0.483886715112324
0.888097993398137 0.47612874241766
0.889329834149897 0.472585758738665
0.891937003219143 0.463913134495107
0.89328076427217 0.459446195265422
0.895971514848452 0.451632991710683
0.897233487989015 0.447748775375908
0.899842091933918 0.4397983562666
0.901198049430032 0.435299961932643
0.903859026336425 0.426103224870348
0.905138576703789 0.421415972686031
0.907685480995431 0.413654074864212
0.909090941701719 0.408549112540504
0.911414364109742 0.400487000141548
0.913044741575307 0.395130472742085
0.915099124797593 0.387481131138323
0.916996747854323 0.380731824978132
0.918528477618451 0.375128518340655
0.920949112852253 0.36586414849764
0.921904381321076 0.362371264337509
0.924901836569098 0.35016326303894
0.925220020246096 0.349151195554987
0.92838643210276 0.334809886025018
0.928862093383143 0.332965056238767
0.931423705150271 0.319929935298827
0.932808001440615 0.31293094557629
0.934369863593546 0.303577984410041
0.936766105941174 0.287350032086465
0.937096127342345 0.284851198306992
0.939391210956137 0.261432053686065
0.940711655279733 0.243808062488169
0.941301747893782 0.236088552247109
0.943023957401412 0.212719838224345
0.944617028099887 0.192123182055729
0.944664737715491 0.191454208358979
0.946147322988358 0.175026659721093
0.947775189421523 0.161575420139597
0.948616743994507 0.15517039447426
0.949324496412452 0.150185417072785
0.950916849673099 0.140144280141695
0.952455036377685 0.131308610002266
0.952570902587009 0.1305323804832
0.953990353330956 0.123371213221217
0.955455361377021 0.11604978786388
0.956522908866025 0.111190724101998
0.956902074758457 0.10939632903289
0.958272381011143 0.103338235828861
0.959622599004627 0.097749080858911
0.960474556426127 0.0943230549121676
0.960897844745019 0.0926427005492139
0.962135424999408 0.0878682727597652
0.963302337627677 0.0833715616553083
0.964411855229655 0.0792333271148842
0.964427638861885 0.0791516309363583
0.965459314459457 0.0754112341797068
0.966418170117423 0.0718318639489381
0.967346534667672 0.0685254332635866
0.968234005261689 0.0654292495806049
0.968379645140901 0.0648292561821758
0.96906443954833 0.0626093855755613
0.969902765651086 0.0599880893359266
0.970674011316864 0.057517686084906
0.971457812144644 0.0552448534197276
0.972181706913733 0.0531293672487339
0.972335597327975 0.0526905820661504
0.972885154704706 0.0511197407987445
0.973536946972018 0.0492441026514217
0.974162552758584 0.0474574931799113
0.974735068145832 0.0457703816605237
0.975343814143426 0.0442236194403555
0.97590269821193 0.0427583319095078
0.976284733855676 0.0418329845466993
0.976447592242775 0.0413921229482639
0.976949798722817 0.0400939881740857
0.977436580289544 0.0388419552211856
0.977901838721411 0.0376877666012421
0.978354900710192 0.0365887241324543
0.978794690099143 0.0355625979684548
0.979178878056375 0.0345737133485777
0.979595350715895 0.0336452838719182
0.979970929419184 0.0327582509065869
0.980237816291435 0.0321550376716376
0.980350812749444 0.0319198572640596
0.980707738069188 0.0311249492439584
0.981054260540417 0.0303762872224706
0.981385358098331 0.0296634016901314
0.981706052807729 0.0289712336832497
0.982012398760554 0.0283228214026668
0.982320538307952 0.0277053673623317
0.982583837991059 0.027096039711344
0.982839963295881 0.0265168001742378
0.983139493589334 0.025971244908761
0.983401358396785 0.0254467789249388
0.983653896512463 0.0249332213240404
0.983885270212197 0.0244498388460313
0.98414318911159 0.0239867254102434
0.984189822570451 0.0239187880035233
0.98440254288664 0.0235414444639559
0.984602349321914 0.0231048338905129
0.984801079600444 0.0226799320073263
0.985025278921892 0.0222811359821854
0.985273512410598 0.0218988927957371
0.985499146607703 0.0215299601050523
0.985701822794291 0.0211664448193655
0.98588046481362 0.0208130203132964
0.986060541708607 0.0204724259557275
0.986283306154397 0.0201516372111335
0.986513962416302 0.0198429922515657
0.986743542521464 0.0195434199306375
0.98693438098388 0.0192479848303821
0.987103337592523 0.0189579749018714
0.987250412347392 0.0186736589946592
0.987411835858834 0.0184014470621485
0.987613435888679 0.0181425324677314
0.98782543876704 0.0178910873167123
0.988053225277631 0.0176491890274809
0.988142546287295 0.0175330421015706
0.988222899324102 0.0174075402830719
0.98839400824623 0.0171715274583533
0.988534626060642 0.0169401676754091
0.988656590491509 0.0167118883797913
0.988776043889977 0.0164902972201251
0.988903747823473 0.0162794330237535
0.989092433972403 0.0160765311381846
0.98927753293219 0.0158776569358874
0.989483796307921 0.0156866214771415
0.989661003451593 0.0154957899180601
0.989807360768634 0.0153070938536883
0.989950130896532 0.0151234168629768
0.990094694619001 0.0149436220222075
0.990229572930784 0.0147673126263815
0.990356918145366 0.0145951522869601
0.99044372812263 0.0144251139961047
0.990547756607782 0.014260381413875
0.990686222108708 0.0141021994549337
0.990873832100895 0.0139494855525081
0.991085476260341 0.013800415953485
0.991291380917158 0.0136545028785538
0.991493698384832 0.0135112654771249
0.991671622966333 0.013368906750028
0.991820491315774 0.0132281238980534
0.991962902724757 0.0130907107029828
0.992096704879797 0.0129578661628675
0.992097063598711 0.0129559388871325
0.992226202407865 0.0128235133725755
0.992331665768674 0.0126923601986573
0.992436411691654 0.0125636823025241
0.99252250423109 0.0124373658602429
0.992607161894868 0.0123128458677069
0.992700070093676 0.0121924036214877
0.992777912098082 0.0120711741935689
0.992891984712835 0.0119603087635824
0.993058071570163 0.0118525811727443
0.993274020356581 0.0117485244462957
0.99348422964037 0.0116452435219897
0.993670046037985 0.0115425079272935
0.993852275246458 0.0114409017912909
0.994022666730758 0.011340280883055
0.994172252518027 0.0112405596624563
0.994321120867468 0.0111421893420215
0.994479674627596 0.0110453487206631
0.994612759344807 0.0109490528764011
0.994726473240645 0.0108537028977896
0.99484162201214 0.0107596208904212
0.994939910994663 0.0106674491741657
0.995036406382614 0.0105768644806449
0.995145098213652 0.0104877221948634
0.995271008552576 0.010401254303887
0.995405528145445 0.0103157373484325
0.995542200051799 0.0102322103340874
0.995645152380208 0.0101484755481897
0.995753126773417 0.0100622047661329
0.99582738158868 0.0099633920802262
0.995992392289265 0.0098896592571806
0.99604763500207 0.00986701557308565
0.996211928264826 0.00981838509400391
0.996519350374395 0.00975161500181183
0.996775475679216 0.0096837328264153
0.996996446530435 0.00961542729520387
0.997175447268678 0.00954621593403463
0.997354448006922 0.00947865635990949
0.997510849453563 0.00941074060466443
0.99762528078723 0.0093419008892827
0.997746527780269 0.00927423636127339
0.99788463456228 0.00920798680853255
0.997986152015032 0.00914068164933357
0.998086234592126 0.0090737359610449
0.99818882820162 0.00900760409544391
0.998252680168368 0.00894093267153295
0.998325500107974 0.00887521951859842
0.998390428231466 0.00881059716153578
0.998455715073871 0.00874685200997502
0.998510240348847 0.00868373853848495
0.998622519369028 0.00862379943285652
0.998785736475041 0.00856664968482365
0.998949312299969 0.00850940633243407
0.999138357167814 0.00844587749874638
0.999396993505035 0.00835177179554147
0.999595723783566 0.00830383176625311
1 0.00826149026847047
1 0.00826056835240145
1 0.00826041157443525
};
\addplot [ultra thick, color8]
table {%
1.79359457157841e-06 1
0.00395774578164493 1
0.00792840544420522 0.999954757272768
0.0118965540743653 0.999578033636747
0.0158195041213216 0.999003262051468
0.0197733039949091 0.998171051916774
0.0237195707712959 0.997736634828663
0.0276690660179116 0.997297716635205
0.0316641185666453 0.997085667811314
0.0355831227055441 0.996614154241852
0.0395358464223887 0.996230712910486
0.0434813957609468 0.995867429097243
0.0469620453865519 0.995490802910827
0.0474524141424215 0.995469767091846
0.0514015506701228 0.995055692897419
0.0553431541006235 0.994623309307993
0.0593077155416405 0.99431073262849
0.0632546997558559 0.993957397396946
0.0672110106618436 0.993578151928941
0.0711963777998908 0.993099928447409
0.0751031854957029 0.992636948956466
0.0790587789638619 0.992247224398282
0.0792022665295882 0.992238864995798
0.0830193944968214 0.991946406528597
0.0869617153651507 0.991541610938644
0.090946006346455 0.991153002623215
0.0948707499879829 0.990695060965331
0.0988152231697982 0.990350564980892
0.102767946886643 0.990026678462325
0.105422108133664 0.98975505764043
0.106734301922231 0.989639390935881
0.110678775104046 0.989154339867018
0.114630063945234 0.988737414679728
0.118579917910764 0.988298219021224
0.122535511378923 0.987902537777456
0.126493257160568 0.987374486887275
0.127222891432286 0.987248079278477
0.130439882655869 0.986915385617509
0.134421662604773 0.986406627164108
0.138355732938073 0.98594552035829
0.142300206119888 0.98538894905756
0.146252212398904 0.98481378957183
0.147133226052463 0.984763834635026
0.150198120456377 0.98447253891858
0.154152637767793 0.984007876990715
0.158134417716697 0.983576235184921
0.162060237514968 0.983010685773843
0.165993949129353 0.982606830710166
0.166008297885926 0.982608307924887
0.169972500608029 0.982200120642015
0.173937062049045 0.981862583301103
0.177891938079376 0.981348969196611
0.181833900228791 0.981020117862223
0.183555033579678 0.980799788389402
0.185783036756492 0.980585465416795
0.189727151219393 0.980090652020028
0.193683462125381 0.97969237357178
0.197629011463939 0.979246577533834
0.200492664556921 0.978993039134288
0.201582093899698 0.978902938886286
0.205549883810944 0.978430545571278
0.209488976209044 0.978245465920912
0.213441699925889 0.977949696512482
0.216416197163394 0.977594672111225
0.217405543929077 0.977483057052814
0.221349658391978 0.977116643204272
0.225298794919679 0.976692434371661
0.229254029668924 0.975578890807203
0.231514317548027 0.975375026825413
0.233202807477711 0.97527089649751
0.237155531194556 0.974909051764182
0.241110407224886 0.974552482695224
0.245064565817388 0.974164532486125
0.245860921807169 0.97408129069118
0.249030562134062 0.973672953310902
0.252965708624105 0.971969418176255
0.256924530562493 0.971604536328613
0.2599216270916 0.971355989007306
0.260872949652366 0.971306954020072
0.264823521055724 0.970879455438058
0.268807453318114 0.970439534823487
0.272747980591872 0.970000790963623
0.273688541585208 0.969905953721807
0.2766802573306 0.969254819564018
0.280641231582474 0.96885661883538
0.284619783061149 0.968505984241396
0.287167404790619 0.968134625733929
0.28854058079462 0.968079856923814
0.292490793479064 0.967762840088922
0.29644531079048 0.96745606117544
0.300399110664068 0.967068119116935
0.300480539857617 0.967015345968292
0.304350758224169 0.966646272756584
0.308303840659928 0.966311791603751
0.312254412063287 0.965926782418992
0.313088433539071 0.965877626904817
0.316206059623388 0.965646998507963
0.320167033875262 0.965281285182954
0.324111148338163 0.964003661729591
0.325114843860418 0.963925206409846
0.328065665649579 0.963674182474168
0.332019106804252 0.963227335925337
0.335974700272411 0.962833204831663
0.336551879005545 0.962830349006182
0.339923836800113 0.962449826118045
0.343874408203471 0.961992670287368
0.347819598823115 0.961628711918802
0.347834306298602 0.961630272118626
0.35177985563716 0.960514961766714
0.355731861916176 0.960091742231052
0.35873864385597 0.959757655325834
0.359684944351935 0.959615844730067
0.363641255257923 0.959268182360144
0.367589315628881 0.958844813986195
0.369084456063749 0.958681228167765
0.371548855005097 0.958445339154397
0.375496197938227 0.958045414191706
0.379162663961448 0.957690903308637
0.379452508844215 0.957677634068658
0.38341025462586 0.957351311795365
0.387352575494189 0.957014120057714
0.388693108076987 0.956706424991149
0.391304940492119 0.956473628232298
0.395272012965536 0.956178372247807
0.398264804867672 0.955893001202785
0.399215409990609 0.955799638770583
0.40317530808574 0.955385679895547
0.407115117921669 0.954256939066708
0.407302727913856 0.954236144319102
0.411078961924857 0.95374681970373
0.415023435106672 0.953275525102417
0.416456158450449 0.953136032104141
0.418972571634374 0.95303097188076
0.422925295351218 0.952485130901388
0.425383237352109 0.952190534462947
0.426883399851777 0.952115858356582
0.430830384065993 0.951557161962591
0.434198037233588 0.951163048372534
0.434782749063923 0.951147889617396
0.438736190218596 0.95062156360126
0.442689990092184 0.950161570105719
0.443001716828724 0.950102784094931
0.446640561495542 0.949761968146982
0.450597589839358 0.94924986038554
0.451682714555163 0.949042180824924
0.454555694339918 0.948651434808681
0.458507341900019 0.948126675028985
0.459943293714025 0.948022929712136
0.462450738925092 0.947777763074123
0.466403462641936 0.947165443182472
0.46828063872055 0.946968872639696
0.470364795612724 0.946799546253086
0.474317160610654 0.946109956724825
0.476374054865341 0.945852949765315
0.478265938419441 0.945759633971165
0.482233728330687 0.944664626005222
0.484214574175538 0.944442189959769
0.48616636378833 0.944186289536018
0.490121957256489 0.943591500223413
0.491959315535614 0.943374188480307
0.494071452503105 0.942962400548255
0.498026687252349 0.942266056926295
0.499622986421054 0.942139636821154
0.501985867909652 0.941679698960736
0.505929982372553 0.941284353461825
0.506966680034925 0.940999986017534
0.509881629932654 0.940668992646163
0.513838299557556 0.940065666897019
0.514277371508678 0.939949817766504
0.517792458150058 0.939416402327831
0.521600618144433 0.938949689011034
0.521741235958845 0.938929375833974
0.525691807362204 0.938067100535583
0.528894449829214 0.936556827746105
0.52964883570602 0.936514329642672
0.533619854087494 0.935845873069497
0.536152409622563 0.935523102171826
0.537549619793823 0.935316073301044
0.541529247429241 0.933873755501035
0.543071738760798 0.933606811126419
0.545458654416655 0.933144565625621
0.549407432225442 0.932449010281047
0.550290598192487 0.932262214624429
0.55336374313143 0.931053859023541
0.557314314534788 0.930060372772688
0.561283180602777 0.929264974097141
0.564267721969883 0.928688536688324
0.56523662175745 0.92800999326244
0.569174637998808 0.927049537114128
0.571096653941711 0.926049585296237
0.573131666342624 0.925537288705062
0.577081520308154 0.924665837067011
0.578065845009036 0.924139572359649
0.581028863241284 0.923397271082297
0.584981586958128 0.922336609606202
0.584993424682301 0.922333364251505
0.58893323451823 0.920635294473894
0.591716893293319 0.919984718306521
0.592904252899704 0.91949589106939
0.59683796451409 0.918074795491854
0.598321267224786 0.917372412920684
0.600804319549679 0.916723407888745
0.604665928662287 0.915212733726937
0.604743411947779 0.915212242192416
0.608696853102452 0.914126085242002
0.610893289014807 0.912465300047097
0.612649576819297 0.911964270743948
0.616602300536141 0.910349506428688
0.617142172502186 0.909719967553928
0.620553948096243 0.908351352458285
0.623291332131386 0.90743670183681
0.624507389250916 0.906627102085369
0.628471950691933 0.904516204975281
0.629454481798244 0.904190941029401
0.632413554122434 0.902339355487244
0.63554517024441 0.901058460461833
0.63636556040145 0.900794976657462
0.640337296220753 0.898337659618797
0.64174347436487 0.897275952729414
0.644269572959481 0.895715645795067
0.647824836119264 0.893458243539281
0.648221579238497 0.893290800525382
0.652174661674256 0.890757768247745
0.653870325982226 0.889642516368499
0.656126667953272 0.88850044058684
0.660016257141197 0.885571818431223
0.660081902702517 0.8855622915262
0.66403785488959 0.882713635700382
0.666125957689822 0.880675076189365
0.667984480384891 0.879261645333651
0.67194509591785 0.876414913810326
0.672059885970432 0.876257149552096
0.67589243885098 0.873038981739328
0.678149856978769 0.871507645895751
0.679851619508282 0.869970424454748
0.683799321160327 0.866157302962352
0.684272471408309 0.865881619185396
0.687755632066314 0.862084780629279
0.690053226712506 0.859442469948822
0.691721628382988 0.85738263911213
0.695653905121717 0.853815940731766
0.696117369959013 0.853045849733567
0.699608422433133 0.849254207087188
0.702015067629277 0.846911573528317
0.703557558960834 0.845269920541509
0.707516022180308 0.840390842005289
0.707956170288173 0.838697312308899
0.711463006394523 0.833900522789748
0.713936014589816 0.83095509579683
0.715416447549197 0.828912100275852
0.719369529984955 0.823180668450361
0.719953165658547 0.822288430999474
0.723321536263971 0.818159022300127
0.725940901776304 0.814103100480809
0.727273183824073 0.811351131355357
0.731234875513775 0.804718100632496
0.731966662098979 0.803564586169566
0.735177913819933 0.798021780506571
0.737936462271021 0.792715084539439
0.739133148569178 0.790503583101129
0.743083719972537 0.783124896272933
0.74394679768038 0.781672763181948
0.747050433727039 0.774268013977751
0.749914086820021 0.768665151300109
0.750988449968397 0.765996799213195
0.754945478312213 0.757278681764551
0.755813219365943 0.755155501937905
0.758895332277743 0.746421407868298
0.761933681481997 0.738744964701611
0.762846262400016 0.736649051071831
0.766798627397946 0.725587901544757
0.767770755655742 0.72321896205548
0.770755655741763 0.713124455274601
0.773658050477491 0.703602401231086
0.77470443355055 0.700322298942565
0.778666125240252 0.686466928917468
0.77936168121511 0.684020746438574
0.782616337924696 0.67062560632086
0.784976349661979 0.661350840592009
0.786568344203712 0.654017015600617
0.79051389354227 0.63527746547897
0.790551917747188 0.635084116614887
0.794469487010429 0.615264967132952
0.79615690078337 0.606267919423781
0.798418982257045 0.593715197688466
0.801517954957818 0.573200205125732
0.80237170597389 0.569334337215997
0.806325147128563 0.538632116242251
0.806695703767051 0.535450731701045
0.810279664439979 0.504106944591677
0.811543789894027 0.490784951690308
0.814232388156823 0.46210163722165
0.816027417604059 0.441539072197265
0.818181883403439 0.415128982717004
0.820188915729035 0.390771863811902
0.822139629185084 0.366832438371004
0.824041198149871 0.347198692445545
0.826089483150614 0.331531487953434
0.828331476365087 0.317109311442883
0.83008058979129 0.306706940375551
0.832768470616258 0.293566926671464
0.833992778270817 0.287958903072918
0.837203671272857 0.274725935726587
0.837944784549833 0.271993877178178
0.841762629954895 0.258440922518385
0.841897508266677 0.258113516647589
0.845853460453751 0.245960966001038
0.846315490415389 0.244711181264856
0.84980654288951 0.234990118330071
0.850900994297087 0.232047524422387
0.853759625325268 0.224937001735305
0.855426950839008 0.220920316653393
0.857710555447541 0.21586486767089
0.8599572120079 0.210866911307249
0.861666866353529 0.207353721511347
0.864450525128619 0.20165497820631
0.865617437756888 0.199300085928278
0.868763043916522 0.193003036361346
0.869587021262705 0.191674884575023
0.873260302945298 0.184665191147095
0.873517863125776 0.18410998343837
0.87747632634525 0.177134290793805
0.877718461612413 0.176741467386409
0.881424745435123 0.170616785736034
0.88214433557724 0.169367132947323
0.885375675557395 0.164248877616698
0.88635605435022 0.162563124231435
0.88932839927424 0.15807377642101
0.890594677041774 0.156167289805044
0.893283992742399 0.152150323326295
0.894830429982014 0.150024161874637
0.897243173399701 0.146551021547704
0.899117121008086 0.143981800322962
0.901186929143688 0.141050528549903
0.903300500986836 0.138007023090549
0.905138576703789 0.135253345174542
0.907215200498763 0.132143583610727
0.909092735296291 0.129505617345935
0.911149270832063 0.12647113667523
0.913056220580565 0.123987711147371
0.915089798105821 0.12109116353787
0.91701396636221 0.118428366200015
0.918863879803336 0.115938659280793
0.920949830290082 0.113155368884704
0.922578414161075 0.111046038335963
0.924902195288012 0.107873127364191
0.926050813251651 0.106296081330759
0.928854560285942 0.102636171794136
0.92951101589914 0.101763797269017
0.932806566564958 0.0975251170822863
0.932831318170046 0.0974476342796415
0.936101758511862 0.0933422765949509
0.936758931562888 0.092486912773938
0.939186023737148 0.0893945920609281
0.940711655279733 0.0874811680408217
0.942169488947512 0.0856463672724471
0.944665096434406 0.0823892098408365
0.944933418182314 0.0820097369768448
0.947660758087856 0.078554731296986
0.948626070686279 0.0772211457005212
0.950182552055495 0.0751595516943631
0.952569467711352 0.0721059686821845
0.952665245661474 0.0720186081984578
0.954872084422344 0.0690586424657513
0.956522191428196 0.0668400341397426
0.956984221389835 0.0662105707619374
0.958974752645373 0.0635193977407675
0.960482089523327 0.0613045605091225
0.960684765709915 0.0609355342944364
0.962406975217545 0.0585357322256322
0.964038428839853 0.0562691164281738
0.964426921424057 0.0556485331745676
0.965427029757169 0.0541180067855253
0.966822805052771 0.0521053765078933
0.968114193144308 0.0502413439044294
0.968387536957016 0.0498397517941324
0.969404146360187 0.0485089987098222
0.970625942982346 0.046862412753392
0.971743711119354 0.0453167484012499
0.972332368857746 0.0445255771451242
0.972830270710816 0.0438564386525859
0.973817106444098 0.0424893984200069
0.974797485236923 0.0411853084488141
0.975715446938657 0.0399579436766635
0.97628760360699 0.0391327237305724
0.976551262009012 0.0387765661704276
0.977318203047819 0.0376552962322839
0.978011247990277 0.0365615861237838
0.978695324959877 0.035539070420247
0.979350345697418 0.0345755114165563
0.979959091695011 0.0336558773976593
0.98023745757252 0.0332215265147283
0.980517258325687 0.0327747299997823
0.981056771572817 0.0319230765549434
0.981521312566856 0.0311049192457326
0.981989082031124 0.0303390484018101
0.982451111992762 0.0296034759018354
0.982901304230229 0.0288981717732409
0.98334109361918 0.0282390855081237
0.983750391900414 0.0275976876381797
0.984157179149248 0.0269802630759868
0.984190181289365 0.0269409008569841
0.984556792019796 0.0263942992674924
0.984932729441998 0.0258354888822605
0.985301133767001 0.0252966036871593
0.985666309621774 0.0247812288202695
0.986035790103519 0.0242872571346076
0.986376931791033 0.0238113344792799
0.986755380245636 0.023357552272914
0.98710477246818 0.0229162841387052
0.987439098496322 0.0224916008106703
0.987776294275779 0.0220840456596187
0.988110261585007 0.021690536979957
0.988149361946667 0.0216476330630707
0.988450685834692 0.0213134830682232
0.988787881614149 0.0209474665924574
0.98910463041549 0.0205967853425303
0.989420661779002 0.0202583062841244
0.989709430505026 0.019927879709066
0.990007167203908 0.019609536291733
0.990300599275818 0.0192993560678095
0.990585063374871 0.0190001065373034
0.990864864128037 0.0187099906873797
0.991112380178915 0.0184281536405012
0.991372810110708 0.0181552957951893
0.991606336123927 0.0178880074950668
0.991833405196689 0.0176315585750085
0.992066931209909 0.0173804331218491
0.99209527000414 0.0173472407130663
0.992300815942043 0.0171362112082239
0.992513177539317 0.0168977660562664
0.992746703552537 0.0166678553587006
0.99297807725227 0.016444242720994
0.99320658120069 0.0162276628163663
0.993422171268193 0.0160156865026615
0.993632021833068 0.0158098939286118
0.993847253181657 0.0156091625688389
0.994043831146702 0.0154147114562082
0.994263725841178 0.015225499448487
0.994466402027766 0.0150420765144439
0.994641815576867 0.0148618768560087
0.994814000655738 0.0146848254249897
0.994965021318665 0.0145114116496197
0.99512752098685 0.0143428070454159
0.995273519584977 0.0141772979249153
0.995422029215503 0.0140159001452525
0.995576995786488 0.0138584977931234
0.995727299011586 0.0137043437167008
0.995881548144742 0.0135550476748595
0.996025035710468 0.0134076793923337
0.996047993720984 0.0133797529015896
0.996156326833108 0.0132633574624433
0.996307347496034 0.0131229784126702
0.996446171715875 0.0129852395287772
0.996586789530286 0.0128521424500365
0.996723820155555 0.0127214368154292
0.996847936899908 0.0125923254554902
0.996958422325517 0.0124651198688315
0.997065320561983 0.0123399212452796
0.997173653674107 0.0122176137722675
0.997279834472744 0.0120974572266402
0.997392113492925 0.0119808479172281
0.99750224019962 0.0118660947161803
0.997618823846772 0.0117540292067504
0.997724287207581 0.0116431933734491
0.997834772633191 0.0115352010111604
0.997923734923941 0.0114277706489058
0.998012697214691 0.0113228794850123
0.99810488797567 0.0112200364511308
0.998199231050135 0.0111190297247056
0.998274920741056 0.0110191182397755
0.998342718615862 0.0109211418924812
0.998412310085239 0.0108247587751765
0.99849553287336 0.0107310428487631
0.998574809753424 0.0106384811092681
0.998650499444344 0.0105480302032814
0.998732287356808 0.01045880581793
0.99881802117733 0.0103713285861351
0.998891558554765 0.0102848096649011
0.998964737213285 0.0101997890826906
0.999026795585462 0.0101155288973269
0.999081320860438 0.0100325824237327
0.999143379232614 0.00995112707604746
0.999192165004961 0.00987054351381024
0.999232341523364 0.00979046548509778
0.999279692420054 0.00971244724854328
0.999320227657372 0.00963499994315778
0.999363991364918 0.0095589430244621
0.999412777137265 0.0094841072803067
0.999468378568984 0.00941091404205526
0.999518957935903 0.00933877869218045
0.99957527680545 0.00926770452351674
0.999643074680256 0.00919780918435129
0.999705133052432 0.00912899992014145
0.999758223451751 0.00906056327759189
0.999801628440383 0.0089927742446148
0.999845033429016 0.00892594365833237
0.999883775071762 0.00885991955725748
0.999921799276679 0.00879482140541175
0.999953725260053 0.00873041719978964
0.999984933805599 0.00866702930700692
1 0.00860493351377624
1 0.00860390281978465
1 0.00854112464696831
1 0.00847935556340478
1 0.00841846774276668
1 0.00835861596344236
1 0.00830000857303936
1 0.00826041157443525
1 0.00826041157443525
};
\end{axis}

\end{tikzpicture}


\end{document}

==> chapters/chapter_10/figs/tikz/pr_curve_ObstacleTrack-test.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{color,xcolor}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}

% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
\definecolor{color1}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}
\definecolor{color2}{rgb}{0.866666666666667,0.627450980392157,0.866666666666667}
\definecolor{color3}{rgb}{0.803921568627451,0.36078431372549,0.36078431372549}
\definecolor{color4}{rgb}{0.780392156862745,0.0823529411764706,0.52156862745098}
\definecolor{color5}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color6}{rgb}{0.250980392156863,0.87843137254902,0.815686274509804}
\definecolor{color7}{rgb}{1,0.498039215,0.05490196078}
\definecolor{color8}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
title={RoadObstacle21},
x grid style={white!69.0196078431373!black},
xlabel={Recall},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, red, dashed]
table {%
0 0.01
1 0.01
};
\addplot [ultra thick, color0]
table {%
1.06299522289947e-06 1
0.00395540522440892 0.494813829787234
0.00791931441060104 0.43996929073407
0.00852734767809953 0.430318635339556
0.0118587747066665 0.399212739309358
0.0158152429262983 0.375602736613567
0.0174883974071421 0.365624374958331
0.0197653331745927 0.359478008699855
0.0237175494133329 0.341883485029573
0.0270542914180144 0.329049607612448
0.027682521594748 0.327000590163111
0.0316219818908134 0.307145880871011
0.0355731351343307 0.296938775510204
0.0367626267887552 0.290927444794953
0.0395625562058724 0.285927200651476
0.0434839455831485 0.27598839562812
0.0464730881499419 0.266696354497096
0.0474733666546903 0.264501379955699
0.0514043229889725 0.262110084284127
0.0553586652181585 0.254138200273277
0.0566629603566562 0.252619556511808
0.0593087554664529 0.251371881166707
0.0632439637816268 0.243781114912622
0.0670027148897993 0.236446845224698
0.0671983060108128 0.236388656216346
0.0711462702686614 0.231206085352457
0.0751016754930703 0.225755222812298
0.077346721403834 0.224262224345441
0.0790560177222564 0.22368967197435
0.0830050449753279 0.219272480160847
0.0869923400564238 0.216112369876254
0.0875514755436689 0.215403002874202
0.0909137294336999 0.210574262106186
0.0950604737982308 0.209776282732461
0.0977360327742687 0.207121199151187
0.0989106424955726 0.20657173810729
0.102801205011385 0.20378881267714
0.106735350331336 0.199557995238114
0.108186338810593 0.197414744568306
0.110674810627401 0.196598852688704
0.114636593823147 0.193360239972316
0.118598377018894 0.190934340971049
0.118654715765707 0.190921794637161
0.122578231133429 0.187822194858564
0.12651237645338 0.186274985483338
0.128537382353004 0.184348658624154
0.130449710759 0.182672198083058
0.134418934921306 0.180651788188839
0.138352017246034 0.177900643106594
0.138869695919587 0.177908270473954
0.142292540537323 0.175601539563476
0.146274520642304 0.173579479158126
0.148818268210703 0.172623238459746
0.150215043933593 0.171728526187102
0.154171512153224 0.169379589663098
0.158105657473175 0.168001012054289
0.158770029487487 0.166865527573517
0.162058936707138 0.164970128887816
0.166037727826451 0.162743884523296
0.168677144964911 0.160988447416825
0.169968684160733 0.159944623165442
0.173924089385142 0.158094292094271
0.177868864657322 0.155459592843923
0.17850240981017 0.154838447927223
0.181879545633322 0.153202367414915
0.185801998005821 0.150196993327576
0.188564722590137 0.147834486046188
0.189741458301886 0.147321671753545
0.19367666661706 0.144921783963545
0.197631008846246 0.142318132340041
0.198057269930629 0.142109462116601
0.201581099094541 0.138628865595025
0.205540756299841 0.136456052273338
0.207548754275898 0.135706818946368
0.209524862395268 0.134432117264244
0.213444125782099 0.132566042045872
0.217156105100464 0.131150182614016
0.217406971973068 0.131216104981609
0.221366629178368 0.129082005826567
0.225299711503096 0.127497641918035
0.226429675425039 0.127028928897291
0.229295510545976 0.125475754066196
0.2332052069758 0.123858367249925
0.23597324653623 0.122562770983427
0.237203132009125 0.122282501479582
0.24110963945328 0.121020899249292
0.245069296658581 0.119624707613566
0.245704967801875 0.119682061515536
0.249011945940315 0.118755097995578
0.252970540150393 0.117059712115913
0.255098656586637 0.116498062823641
0.256930197355693 0.1160822388469
0.260902610503668 0.114792526356012
0.264829314857059 0.113995291662949
0.265034472935079 0.113840864417653
0.268800665009811 0.112938199329082
0.272731621344094 0.111510577182597
0.274703477482572 0.111231725300371
0.276698719515954 0.110834156886573
0.280636053821574 0.109858397704003
0.283898386160653 0.109202348631056
0.284604214988658 0.108981406592745
0.288556431227398 0.10806537203404
0.292498017513909 0.106846320367332
0.293042271068034 0.106575677058023
0.296448107762204 0.10589661258426
0.300396072020052 0.105427780623485
0.302518873480183 0.104796564508265
0.304372737148919 0.104606049092709
0.308309008459316 0.103646743845977
0.312190004018122 0.102697833613487
0.312253783731496 0.102684702881019
0.316246393788706 0.102241930240215
0.320172035146874 0.101534968106616
0.32208436355287 0.101207081760099
0.324114684428608 0.100798101640766
0.328067963662571 0.100288133494812
0.331847974675202 0.0993152199329059
0.332035061834432 0.0993290255288296
0.335971333144829 0.0988303064055007
0.339921423393123 0.0980671289871771
0.341467018447219 0.0980115820691507
0.343875765622309 0.0975445678780799
0.347830107851495 0.096979046264189
0.351010589558411 0.0966225459142096
0.35178019809979 0.0964651623216491
0.355734540328976 0.0958698279028115
0.359693134539053 0.095212087804793
0.360847547351122 0.0951438819179173
0.363658106720468 0.0948159123398958
0.367606070978317 0.0943486979415336
0.370461276147025 0.0936238470864495
0.37155935021228 0.0933565767723901
0.375647629839552 0.0930674634161115
0.379497798536893 0.0924613807567574
0.37980075217542 0.0922096185316834
0.383402179990603 0.0919342850617652
0.38737140415291 0.0914137339718987
0.388961645006367 0.0912743451218959
0.391453305808844 0.0908259736313519
0.395282214601728 0.0903234848541893
0.398268168182852 0.0900244051470664
0.399239745816582 0.0897627493910937
0.403170702150865 0.0892057592678353
0.407139926313171 0.0888575435486921
0.40733020245807 0.0887767518066215
0.411084701585351 0.088307599984655
0.415034791833645 0.0876776085805888
0.416731332209393 0.0875679568310646
0.418975315124934 0.0872407623788959
0.422926468368451 0.0867957794872399
0.425954941758492 0.0865448494937915
0.427057267804638 0.0863714443577324
0.430840467802938 0.0859564775718039
0.434783117084672 0.0853826402805611
0.435168984350584 0.0854088517435189
0.438747026270864 0.0848976384755095
0.442707746471387 0.0845063906547707
0.444293735343953 0.0842030871349366
0.446647206767453 0.0841571060296857
0.450594108030078 0.083640868202358
0.453349391647834 0.0833300442868481
0.454552702240156 0.0831818792804047
0.458643107857873 0.0827828394013338
0.46233382727178 0.0824161352084322
0.462467764669866 0.0824090762290727
0.466405098975485 0.0819415572640318
0.470360504199894 0.0815475994115118
0.471584011701451 0.0813906065534522
0.474312720438634 0.0809765297204066
0.478291511557947 0.0806067862068768
0.480038012709171 0.0804427799759308
0.482363846256875 0.0802320725313297
0.486186377078421 0.0797819425443165
0.489025637318786 0.0796319218686468
0.490137530321939 0.0795105804937477
0.494082305594119 0.079069999273607
0.497769836022357 0.0786294622002769
0.498028143861521 0.0786200603200051
0.501998431019051 0.0781816005566509
0.505941080300785 0.0777124021651671
0.506311002638354 0.0777205691103873
0.509881603592073 0.0774030128541624
0.513855079735272 0.0769880070502357
0.514833035340339 0.0768209897398171
0.517789225055223 0.0765500671988091
0.521739315303517 0.0761043480202434
0.523449674617162 0.0758699064886058
0.525693657532703 0.0757359267382708
0.52964481077622 0.0751955850058865
0.531975959300039 0.0749892075178909
0.533609782957635 0.0747899272343697
0.537553495234592 0.0745268577554299
0.54029495991445 0.074273284232424
0.541502522487664 0.074152064047009
0.545479187616531 0.0736361781332179
0.549245379691264 0.0733151607192291
0.549425025883934 0.0732810883708691
0.553371927146559 0.0729130761248326
0.557446387835933 0.0724863828256767
0.557741900507899 0.0724929146258178
0.561288052571492 0.0721005514748302
0.565222197891443 0.0716107206929241
0.566359602779945 0.071580154521863
0.569207366982093 0.071377575544461
0.573123441383254 0.0709304848122626
0.574645650542446 0.0706951821725909
0.577076720617218 0.0705571314978811
0.581038503812964 0.0700342236925943
0.583077328650485 0.069796435810267
0.584981153094698 0.0695508667665269
0.58893762131433 0.0691068963078485
0.591170974277642 0.0688679242946554
0.592886648567401 0.0685989541983653
0.596843116787033 0.0681860851921361
0.599148753425502 0.067939402954059
0.600797459016219 0.0677113171547764
0.604747549264514 0.0673012848320635
0.607322123694376 0.0670310369829809
0.608698702508031 0.0669049321277595
0.612649855751548 0.0664313369303243
0.615451911159111 0.0660392821372319
0.616611638947295 0.0658850088689829
0.620557477214697 0.0654619707822935
0.62305870497418 0.065077628278044
0.624512882439106 0.0649746218717506
0.628461909692178 0.0644221378323722
0.630670813765363 0.0641135062014269
0.632431133854484 0.0638866947318325
0.636375909126664 0.0634308068787105
0.638400915026288 0.0631056418041778
0.640344070293748 0.0629476980989962
0.644273963632807 0.0623489414599326
0.646199047981478 0.0622156867240233
0.648230431852439 0.0618962963113334
0.652178396110288 0.0614649136586515
0.653802652810878 0.0612093609996563
0.656128486358582 0.0608500542947572
0.66012003342057 0.0604275115075
0.661149012796337 0.0602901014263511
0.66403185584084 0.0599422494022855
0.668000017007924 0.0593995532648614
0.668602735299308 0.0593287301955769
0.67195435923711 0.0588703955947388
0.675679094498149 0.0583772277408676
0.675920394413748 0.0583298107801868
0.679855602728921 0.0577811004379437
0.682694862969286 0.0573852131775378
0.683798252010655 0.0572687946297535
0.687778106125191 0.0567599262475983
0.689930671451563 0.0564634968230779
0.691725007387817 0.0562284530841695
0.69565277473643 0.0557087255299048
0.697020849588302 0.0555174835275684
0.699604990975171 0.0551524318707472
0.703558270209134 0.0546009291489868
0.70365606576964 0.0545754947984942
0.707531746352332 0.0540585583350274
0.710249825137286 0.0536449879283342
0.711462702686614 0.0534015801218782
0.715419170906246 0.0528730579017263
0.716426890377555 0.0527208328760471
0.719370324149763 0.0523469448689337
0.722589073684703 0.051855594306318
0.723320414398058 0.0517548606009863
0.727287512569919 0.0512411690248512
0.729093541453625 0.0509494553110524
0.731260988713117 0.0505939330966436
0.735110094415236 0.0500273088255613
0.735183441085616 0.0500098773873486
0.739139909305248 0.0494798241506759
0.741476372805181 0.0491490870319366
0.743120826415006 0.0489210362933317
0.747036900816168 0.0483858230390865
0.747735288677613 0.0482603051318223
0.751076282663186 0.0477928754885629
0.753918731889219 0.0474151731094383
0.754980664116895 0.0472714987483591
0.75890524247984 0.0466716681216473
0.759855560209112 0.046524704027188
0.762855332728135 0.0460696277303021
0.765798766500343 0.0456565714691678
0.766817115923881 0.0455540798325186
0.770760828200838 0.0449975111501775
0.771584649498585 0.0448756545251144
0.774706666468241 0.0444383632007358
0.777268484955429 0.0440213935474269
0.778671638649656 0.0438141911191518
0.782608972955276 0.0433090253048641
0.782870469780109 0.0432577780636271
0.786564378179684 0.0427150687382923
0.788500092480584 0.0424301677639361
0.79068348466842 0.0421572155265299
0.793967076911956 0.0416286583117117
0.794491133556846 0.0415812962944418
0.798428467862465 0.040990638010097
0.799158745580597 0.0408417075333276
0.80237855811076 0.0404543712735312
0.804689509725343 0.040119803671053
0.806500853585164 0.0399120143524299
0.810092714443341 0.0393766717072141
0.810278738607349 0.0393496614863627
0.814230954846089 0.0387971563602724
0.815513990080129 0.0386606367257227
0.818182108089606 0.0382870586016164
0.820841722137301 0.0379459887219091
0.822135387323569 0.0377602936559119
0.825902642393525 0.0372300281727233
0.826255556807528 0.0372234359622478
0.83007277265296 0.0367140134908123
0.831233563436366 0.0365285641513017
0.834031366863037 0.0361477655584939
0.836137160399601 0.035840310304423
0.837945315273753 0.0355911343338476
0.840958906730673 0.0351792115540063
0.841901783493385 0.0350409140053093
0.845699865424805 0.0344812715780995
0.845997504087217 0.0344685813992175
0.849861491722456 0.0339045173963268
0.850448265085497 0.0338138251275517
0.853759495204829 0.0333689930575507
0.855104184161796 0.033164427873639
0.857738286324141 0.0328426207801424
0.860114080647322 0.0325130329669703
0.861664990677532 0.0322558258680979
0.864557400679041 0.0318952905894928
0.865650159768182 0.0316828575334704
0.868764735771277 0.0312821098735882
0.86961619494482 0.0311551252799495
0.873007149705869 0.0306399140515026
0.873521639393753 0.0305585859844581
0.877126256194605 0.0300503135331951
0.877471729642047 0.0299954650932091
0.881105047313917 0.0294493990683151
0.881427134866456 0.0293940547859137
0.885022184710302 0.0288268411131649
0.885376162119527 0.0287555795246666
0.888969085972928 0.0282026498627566
0.889328378358268 0.0281366235406034
0.892626852534925 0.0276362960910047
0.893288035563568 0.0275201593722934
0.896238910302337 0.027064192545247
0.897245566778423 0.0269096765873702
0.899777621399369 0.0264596980026789
0.901186090069711 0.0262393632975691
0.90323129287857 0.02589196753101
0.905161692203355 0.0256279513210981
0.906833783688976 0.0253556583052842
0.909092648537637 0.0249804720029775
0.91018965960767 0.024814804757406
0.913048053762046 0.0243574203642949
0.913446676970634 0.0243015496885066
0.916488969298572 0.0238144686895792
0.917000270000787 0.0237351122981001
0.9193590564004 0.0233454206169835
0.920949297253858 0.0230852800576916
0.922223828526115 0.0228559188059812
0.924908954459159 0.0224034836777661
0.924949348277629 0.0223880781345175
0.927617466287107 0.0219286033853444
0.92885798171223 0.0216766841191594
0.930096371146908 0.0214599828369582
0.932446653584739 0.0210203642956608
0.932809134955747 0.0209873636329827
0.934746975247093 0.0205897701282136
0.936761351194488 0.0201977661985261
0.936918674487477 0.0201674415105412
0.939154153441234 0.0197565548640659
0.940712504438005 0.0194433022107736
0.941098371703918 0.0193373309910824
0.943330661672006 0.0189383291669139
0.944664720676745 0.0186905525282781
0.945379053466534 0.0185444432206879
0.947224413173487 0.0181595820269842
0.948624377882046 0.0178703095486198
0.949116544670248 0.0177912577967143
0.950984227276883 0.0174317583138804
0.952570216149449 0.0171235345772553
0.952774311232245 0.0170657810670135
0.954533568326144 0.0167273901993863
0.956121683189156 0.0163819743278766
0.956523495383412 0.016303068159311
0.957758695832421 0.0160578201289962
0.959276653010721 0.0157372757287624
0.960475711622152 0.0154886438850235
0.960816933088703 0.0154195163672462
0.9622604806014 0.015113428725567
0.963589224630024 0.0148138317491504
0.964428990856115 0.0146228173779945
0.964904149720751 0.0145148386842785
0.966093641375176 0.0142334453806386
0.967339471776414 0.0139475281256317
0.968380144099632 0.0136880719741072
0.968390774051861 0.0136831882064935
0.969478218164888 0.0134116808920947
0.97046148874607 0.0131471745073817
0.971443696332029 0.0128900689708129
0.972333423333596 0.012655209672941
0.972416336960982 0.0126368386261138
0.97326992212497 0.0123914617697463
0.974230869806471 0.0121561468318801
0.975037683180652 0.0119225393881315
0.975901898296869 0.0116991600574282
0.976285639572336 0.0116117592811142
0.97679694027455 0.0114840471836359
0.977559107849369 0.0112729596300028
0.978321275424188 0.0110682289356887
0.979063246089772 0.010865304538121
0.979877500430513 0.010669227073754
0.980280375619992 0.0105781648504169
0.980690691776031 0.0104848297143815
0.981329551904994 0.010304933374642
0.982031128752107 0.0101221304369839
0.982752902508456 0.00995076790917416
0.983430030465443 0.00978168244811231
0.984143300260009 0.00961769760824568
0.984190072049816 0.00960695256297845
0.984874640973363 0.00946090664218121
0.985588973763152 0.00930822900447374
0.986280983653259 0.0091596897438331
0.986982560500373 0.00901362581702524
0.98761185367233 0.00887085081030521
0.988151855245562 0.00874421421003289
0.988193312059256 0.00873420840180469
0.988801345326754 0.00859919182463733
0.989451898403169 0.00846573457290257
0.989960010119715 0.00833995610945332
0.990511704640399 0.00821371388718568
0.990994304471596 0.00809359667846056
0.991547061987503 0.00797495927797971
0.992068992641947 0.00785804820705114
0.992096630517742 0.00785323324432498
0.992523954597348 0.00774501827613788
0.992947026696062 0.00763237089807649
0.993275492219938 0.00752117074920644
0.993652855524067 0.00741349048161615
0.993983447038389 0.00730785793665096
0.994302345605259 0.0072049557088154
0.994565968420538 0.007103115798106
0.994818961283588 0.00700318927884595
0.995053883227849 0.00690538342241317
0.99532919899058 0.00681121619509037
0.995522664121147 0.0067184603854094
0.995720381232607 0.00662813852525913
0.995961681148205 0.00653907215286942
0.996066917675272 0.0064897202947715
0.996151957293104 0.00645238712772185
0.996371997304244 0.00636872063560814
0.996554832482583 0.00628506132680784
0.996761053555825 0.00620375689812354
0.996929006801043 0.00612328132935982
0.997105464008045 0.0060453067225507
0.997265976286703 0.00596900652503753
0.99742648856536 0.00589346001909401
0.997561488958669 0.00581928872551659
0.997703930318537 0.00574631754563233
0.99781873380261 0.00567434767301729
0.997945230234135 0.00560459948666608
0.998030269851967 0.00553550773052284
0.998139758359926 0.0054683053032419
0.998238616915656 0.00540242572154347
0.998316215566927 0.00533758099495303
0.998407633156097 0.00527398623528
0.998494798764374 0.00521181142253607
0.998568145434754 0.00515091762990773
0.998638303119466 0.00509021026705722
0.998706334813731 0.00503136335610429
0.998779681484111 0.004973862592672
0.998834957235702 0.00491677765593768
0.998899799944299 0.00486087168708948
0.998946571734107 0.00480621867918317
0.999006099466589 0.004752615280288
0.99906137521818 0.00469974763012042
0.999115587974548 0.0046486383575284
0.999171926721361 0.00459861530045028
0.999224013487283 0.00454944130045234
0.999280352234097 0.00450095360160292
0.999331376004796 0.00445339078501415
0.999379210789827 0.00440679485267364
0.999416415622628 0.00436098156407103
0.999456809441098 0.00431626424863407
0.999511022197466 0.00427219124852747
0.999562045968165 0.00422926587434643
0.99960775476275 0.00418707825144502
0.999641770609883 0.00414545321915458
0.999684290418799 0.00410465092410785
0.999705550323257 0.00406461901498117
0.999738503175167 0.00402528418705294
0.999770393031854 0.00398690756463996
0.999789526945866 0.00394923983515512
0.999813975835993 0.00391226519552942
0.999834172745228 0.00387590532822405
0.999871377578029 0.00384053622356593
0.999880944535035 0.00380564994737437
0.999909645406054 0.00377152594121765
0.999942598257963 0.00373812552725375
0.999954291205415 0.00370529924812788
0.999979803090765 0.00367312324812457
0.999991496038217 0.00364164944635358
1 0.00363212869560392
1 0.00361063534064178
1 0.00358024244672144
1 0.0035502687750967
1 0.00352080102304574
1 0.00349194604803082
1 0.00346353238250428
1 0.0034354164168738
1 0.00340782570071586
1 0.00338044693790557
1 0.00336387041944826
1 0.00336387041944826
};
\addplot [ultra thick, color1]
table {%
0 0
0.00397347614319821 0.513250034326514
0.00793844832461323 0.488743455497382
0.0118842865920161 0.442614513638703
0.0136786225282704 0.434113757506241
0.015839691816425 0.422639475848768
0.0197791521124904 0.399026398747614
0.0237249903798932 0.379291006729658
0.0276995295183143 0.357120342072444
0.0304282382554973 0.333780317164179
0.0316272968669279 0.333169098462538
0.0356007730101261 0.311115859096314
0.0396975565991806 0.297567350060956
0.0434807565974799 0.284682251901756
0.0458916297630158 0.276422868338658
0.0474786816308048 0.275592494554788
0.0513947560319664 0.262034317179184
0.0554819726640148 0.256122874598229
0.0593491492849231 0.251822183733853
0.0602537582196106 0.253416787750084
0.0632450267768497 0.251026306351919
0.0672057469773731 0.246484391752015
0.071298278585536 0.238812931709749
0.0749932499803346 0.238575761982219
0.0751718331777817 0.238985485206401
0.079133616373528 0.239507626576068
0.0830135489371111 0.233371384856291
0.0869647021806284 0.231206407343349
0.090109042049965 0.22691475806538
0.0909307373572663 0.227197152798066
0.0948648826772173 0.225566741398093
0.0988266658729636 0.220743790467914
0.102767189164252 0.218439604139365
0.105618142352068 0.218916554849769
0.106731098350444 0.216879284945935
0.110680125603516 0.214634236841617
0.114628089861364 0.211743429837101
0.118631329870804 0.208409899008008
0.121611968475814 0.206409231718516
0.122535711324513 0.205517966820884
0.126488990558476 0.204351746108072
0.130456088730337 0.201427926634114
0.134392360040734 0.198783038002547
0.136621461023154 0.198485318804254
0.138406230002402 0.197517604618918
0.142320178413118 0.194204302822131
0.146285150594533 0.192895108659086
0.150220358909707 0.190836426884388
0.151591622747247 0.189524633497729
0.154151315243989 0.188382621347242
0.158126917377633 0.185834428515034
0.162078070621151 0.182980847813382
0.166125956429952 0.182115547310352
0.167107101020688 0.181065124196918
0.169997385031752 0.179399105040513
0.173913459432913 0.178504055992886
0.177865675671654 0.176489201803655
0.181804072972496 0.175593319178819
0.181844466790966 0.175624940326656
0.185786053077477 0.173284196353592
0.189748899268447 0.172418655956665
0.19367666661706 0.170495665998842
0.197572544108987 0.169688603554747
0.197631008846246 0.169630254784334
0.201604484989444 0.168250340879554
0.205545008280733 0.167840495803206
0.209603524041763 0.166249879854105
0.212738296954093 0.164287965903009
0.213571685208847 0.164213456651783
0.217394216030393 0.164328162966201
0.221380448116266 0.164137803845784
0.225300774498319 0.16215606227067
0.228482319200458 0.162296197242334
0.229266809674957 0.16184087997977
0.23327111267962 0.161200088442725
0.237154234228871 0.160081626561352
0.241108576458057 0.158764712264333
0.243668268954799 0.158405523890606
0.245074611634695 0.158357757161098
0.24909060758681 0.157604890460334
0.252965225174278 0.156974105677543
0.257064134753778 0.156054190161159
0.258608666812651 0.155635678309984
0.260871783642204 0.155450772528492
0.26482612587139 0.155365598579626
0.268778342110131 0.154520448827362
0.272784771105239 0.153895006518764
0.274263397460292 0.153339248750007
0.276680648597165 0.152983688573538
0.28063817981202 0.152046147085773
0.284612718950441 0.152155555025158
0.288603203017206 0.150524089952974
0.288820054042677 0.150614060616139
0.292529907370596 0.150799165325957
0.296511887475578 0.149930098195776
0.300457725742981 0.148957070733687
0.30461510005974 0.148753934104815
0.304669312816108 0.148765040573605
0.308300504497533 0.147451263501199
0.312305870497418 0.146727329025041
0.316212377941574 0.145869293173384
0.318489313709024 0.145869107044356
0.320235814860248 0.145762782391259
0.324115747423831 0.14510597836174
0.328099853519258 0.144326532139091
0.332020179901311 0.143290473053442
0.332331637501621 0.143119779275541
0.335984089087504 0.142493263563826
0.339947998273696 0.141799512351068
0.343904466493328 0.141342712958396
0.34709876713814 0.140736037983718
0.347864123698628 0.140617325912211
0.351852481774947 0.139933880384373
0.355834461879928 0.139111878536268
0.359685693572493 0.138557149859322
0.361413060809705 0.138053674433789
0.36363684681601 0.137272534658519
0.367598630011757 0.136724068945994
0.371613562968648 0.135847747127053
0.374187074403288 0.13539063674892
0.375499873503568 0.135198378753868
0.379469097665875 0.133892159690464
0.38343406984729 0.132994840385249
0.387373530143356 0.132421710769445
0.387696680691117 0.132117143159356
0.391402282038145 0.131477613166079
0.395258828706824 0.130535337588848
0.399245060792697 0.129396771979726
0.400326126934386 0.128931208410406
0.403169639155642 0.128353580226191
0.40726429675425 0.127368361912861
0.411071945642676 0.126488040236902
0.412711084276387 0.125990473798403
0.415282469720581 0.12548961159354
0.418981693096271 0.124369321527222
0.42292965735412 0.123820931976073
0.42491320644005 0.123196275991809
0.426905259487764 0.122719216759968
0.43086704268351 0.122034036083367
0.434800125008238 0.120943651014943
0.436920800477923 0.120490100404508
0.438774664146659 0.120108512366225
0.442722628404508 0.11905818238783
0.446695041552483 0.118100081108562
0.449081465827893 0.117859377672088
0.450600486001416 0.117329518090297
0.454551639244933 0.116491064044015
0.458503855483673 0.115754639838702
0.460510790464508 0.115069779746635
0.462464575684197 0.114432544169676
0.466406161970708 0.113799874623696
0.470374323137792 0.112752646125849
0.471940115101123 0.11228679654145
0.474311657443411 0.112049848035613
0.478283007596164 0.1111327918045
0.482232034849235 0.1100426728454
0.483509755107161 0.109769037986078
0.486170432150078 0.109145853553417
0.490151349259836 0.108243932899203
0.494085494579787 0.107123028599098
0.494637189100472 0.107100589264531
0.498080230627444 0.106428701222005
0.501987801066822 0.105612876460807
0.505479740374047 0.10457949289753
0.505929387353333 0.104423027051647
0.509881603592073 0.103555626080132
0.513943308338772 0.102980580729315
0.515968314238396 0.102339450692196
0.51782855587847 0.101936846325613
0.521765890184089 0.100807515755892
0.525710665456269 0.0999966233477909
0.5269097240677 0.0997121992168005
0.529654377733226 0.0992401229123895
0.533606593971967 0.0982228724531436
0.537129360140655 0.0974598427405052
0.537631093885864 0.0973301514095139
0.541505711473333 0.0965952229437049
0.5454823766022 0.0958093626021306
0.547853918944488 0.0953638210438142
0.549435655836163 0.094985273722061
0.553367675165668 0.0941366195634562
0.557325206380523 0.0932585410851315
0.558058673084323 0.0931287383244714
0.56126891865748 0.0926229434865445
0.565223260886666 0.0917155262344486
0.567495944673225 0.0910708391297636
0.569214807948653 0.0908343299152693
0.573306276561593 0.0902460095668993
0.577089476559892 0.0894343310274479
0.578044046270056 0.0892958836283764
0.581059763717422 0.0885187121229787
0.585005601984825 0.0876785575736005
0.587079505664702 0.0872476902476985
0.588933369333438 0.0868479374179185
0.592888774557847 0.0859417734711846
0.596013980513172 0.0853033448852574
0.596884573600726 0.0851146780194943
0.600881435638828 0.084346370538993
0.604798573035213 0.0835378623967224
0.605705307960346 0.0833512768992582
0.6087018914937 0.0826529294043185
0.612718950441037 0.0817435469371484
0.614517538358183 0.0814795249747922
0.616601008995066 0.0810554338064292
0.620574485138264 0.0801994029396383
0.623882526271927 0.079584621188268
0.624596859061715 0.0794489459982114
0.628485295587082 0.0784032596151207
0.632444952792382 0.0777321519093185
0.633050860069435 0.0775545056975445
0.636368468160104 0.0769684122179332
0.640420605949797 0.0760199133541464
0.641563325814414 0.0756836625724743
0.644272900637585 0.075029400623417
0.648235746828554 0.0743952745788534
0.65061366714218 0.0738735602786512
0.652183711086402 0.0734860496831591
0.656133801334697 0.072566236014908
0.658645659046408 0.0720191737147154
0.6600796396021 0.0717371243043615
0.66403185584084 0.0708540517463242
0.667515291186281 0.0702322958037915
0.668001080003147 0.0700630274469475
0.671974556146345 0.0692556728614044
0.675535590143058 0.0684957728917973
0.675904449485404 0.0683806540893814
0.679844972776692 0.0675812745568267
0.683707897416709 0.06678363675782
0.683795063024987 0.066770749007763
0.687773854144299 0.0658533877016611
0.691256226494518 0.0652118954641756
0.691713314440365 0.0651079223788929
0.695655963722099 0.0642500500457849
0.698994831717226 0.0635989399322336
0.699612431941731 0.0634096227989153
0.703574215137477 0.0627102408816663
0.707108674253618 0.0619964739018503
0.707539187318892 0.0618894646419837
0.711463765681837 0.0610725242670076
0.714292395969973 0.0606077661158354
0.715468068686499 0.0603031769664779
0.719443670820143 0.0594750875880703
0.721819465143324 0.0590090103399138
0.723327855364618 0.0586769366669328
0.727287512569919 0.057955441905088
0.728729997087393 0.0577154403098165
0.731282248617575 0.0572808298124594
0.735203637994851 0.0566090334932866
0.735678796859487 0.0564330511222788
0.739132468338687 0.0557472555903394
0.742667990450051 0.0551309669793082
0.743100629505771 0.0550875462380449
0.747039026806613 0.0544416214457078
0.749943129755575 0.0538538765325645
0.751017817925926 0.0537508288834578
0.755049758806384 0.0529890845189416
0.756346612978321 0.0527633804976809
0.758899927503726 0.0523162182211067
0.762705450401706 0.0516197902937476
0.762847891761574 0.051616682335657
0.76680223399076 0.0509463127874496
0.769286453826676 0.0504993081349789
0.770751261243832 0.0502729957311201
0.774704540477795 0.0496338790244601
0.775629346321718 0.0494734750915172
0.778668449663987 0.0489763266233972
0.781984994759434 0.0484441933255495
0.782628106869288 0.0483710491668003
0.786601583012486 0.0477197123220755
0.788497966490139 0.0474745166162088
0.790514468427979 0.0470711126251503
0.794432668819586 0.0464922143038927
0.794467747661942 0.046477572658636
0.798425278876797 0.045865103742373
0.800525757437246 0.0455103268076393
0.802382810091651 0.0451792606297691
0.806352034253958 0.0446435570680404
0.806426443919561 0.044616883777945
0.810355274263397 0.0440533583222448
0.812301618516526 0.0437443570939701
0.814336191373156 0.0434013911297153
0.817689941301404 0.0428203068694397
0.818187423065721 0.0427761897179867
0.82215026925669 0.0421422160576191
0.823219642450927 0.0419766058991995
0.826090792547978 0.0414935798638286
0.828339027444411 0.0410738585723607
0.830040882796273 0.0408731971467472
0.834020736910808 0.0402818267221463
0.834226957984051 0.0402468776436743
0.838022913925025 0.0396317100331829
0.839217720555564 0.0394591916964383
0.841934736345295 0.0390704427197535
0.844286081778349 0.0386502571008142
0.845850810746457 0.0384198443398659
0.849273655364193 0.0378893875768446
0.849826412880101 0.0378106054088674
0.853760558200051 0.0371462620569316
0.854029495991445 0.0371161413530614
0.857724467386244 0.0365933476073696
0.858603564435581 0.036384936766543
0.861675620629761 0.0358513278964127
0.863423184776208 0.0356480825399553
0.86561295493538 0.0352742506222479
0.867898394664614 0.0349008885552965
0.869585368083356 0.0346214296327987
0.87221202927914 0.0341725125846485
0.87352057639853 0.0339639120879775
0.876183379431893 0.0335080979559979
0.87748023360383 0.0333024250995084
0.88044599027572 0.0327968526197303
0.881428197861679 0.0326142522260143
0.884300410953953 0.0321166497318751
0.885379351105196 0.0319484050768241
0.888279202073266 0.0314406610094612
0.889328378358268 0.0312820321840091
0.891909330759468 0.0308244252452775
0.893282720587454 0.0306025974434598
0.8954480418565 0.0302016097328703
0.897241314797531 0.029900968577572
0.899111123394611 0.029565705420391
0.901188216060157 0.0291920308953143
0.902390463657256 0.02895053085164
0.905140432298897 0.0284561440691631
0.905480590770225 0.0283896081276227
0.908696151319496 0.0277986477066542
0.90909371153286 0.0276914498881536
0.911653404029602 0.0272152037315642
0.913145849322553 0.0269457357873039
0.914514987169648 0.0266548350688337
0.916997081015118 0.0261848534324309
0.917560468483255 0.0261042953672303
0.920257287363751 0.0255510716255577
0.920949297253858 0.0254063967186918
0.922645837629606 0.025018018393245
0.924910017454382 0.0245345972735715
0.925124742489407 0.0244849364467774
0.9276589231008 0.0240018068656052
0.928902627511592 0.0236784743182197
0.929946488820479 0.0234825231775689
0.932290393286973 0.0229993023958488
0.932808071960525 0.0228795153107829
0.934479100450923 0.0225280852777848
0.936578516016149 0.0220659444095229
0.936771981146717 0.0220551994021956
0.938787420089334 0.0216068878947745
0.94071781941412 0.0211895360250893
0.940895339616344 0.0211693475817904
0.942993692186347 0.0207356886092393
0.944676413624197 0.0203466531964519
0.944883697692663 0.0203172751398246
0.946843860883689 0.0199036294049192
0.948568039135232 0.0194915645927918
0.948620125901154 0.0194819044628431
0.950238004630407 0.019100391791732
0.952011080662204 0.0187214746650437
0.952572342139894 0.0185760656827325
0.953454628174901 0.0183445505036907
0.954961955400972 0.0179793290620947
0.956523495383412 0.0176316501363701
0.957872436321271 0.0172751331824587
0.959146967593528 0.0169317424694404
0.960465081669923 0.0165968459038443
0.960488467564827 0.0165927842925187
0.961791699708102 0.016271984499645
0.963116191755834 0.0159601817738649
0.964345014233506 0.0156536227287739
0.964430053851338 0.0156165997021046
0.965482419122008 0.0153620544539338
0.966505020526438 0.0150684587791404
0.967510614007301 0.0147805735039333
0.968380144099632 0.0145655055549105
0.968551286330519 0.0145052718047991
0.969657864357558 0.0142355448849823
0.970618812039059 0.013968177664962
0.971555310830433 0.0137059853433763
0.972336612319264 0.0134736595386938
0.972453541793783 0.0134547909631417
0.973325197876561 0.0132108585730702
0.974177720045326 0.0129762636630833
0.974981344433838 0.0127389957545986
0.975779653846236 0.0125066376792105
0.976285639572336 0.0123580705145331
0.976575837268187 0.0122864570732091
0.977410288518163 0.0120737438723406
0.978173519088205 0.0118585262566023
0.978901670815891 0.011653194188626
0.979629822543577 0.0114559669772794
0.980237855811076 0.0112940254245794
0.980323958424131 0.0112619120534141
0.981015968314238 0.0110729656289198
0.981720734147021 0.0108845730033003
0.982412744037128 0.0107066014262617
0.983063297113543 0.010529902644016
0.983727669127855 0.0103592491052788
0.984191135045039 0.0102377967372749
0.984342080366691 0.0101898349857413
0.984908656820496 0.0100280194166767
0.985568776853917 0.00987004339601192
0.986119408379379 0.00971503492764923
0.986726378651654 0.00956286341481722
0.987305711048135 0.0094127940752003
0.987813822764681 0.00926714867625902
0.988151855245562 0.00918542684707965
0.988364454290142 0.00912431163134724
0.988799219336308 0.00898606880682098
0.989296701100625 0.00885049141976806
0.989735718127683 0.00871834302922461
0.990228947911108 0.00858930780706658
0.990620130153135 0.00846194159334032
0.991029383313951 0.00833770736268464
0.991455644398334 0.00821690450098982
0.991859582583036 0.00809823432142242
0.992096630517742 0.00801341413567205
0.992235882891942 0.00798440041505395
0.992550529477921 0.00787002696777814
0.992926829786827 0.00776236836915581
0.993257421301149 0.00765537430921122
0.993569941896681 0.00754980397014672
0.9939653761196 0.00745134721171365
0.994267266762903 0.00735117600778984
0.994564905425315 0.00725432713781037
0.994828528240594 0.00715972538206889
0.995084710089313 0.0070676809305299
0.995319632033574 0.00697804667695302
0.995527979097262 0.00688993551461888
0.995775656984198 0.00680479018397735
0.995958492162536 0.0067202530005953
0.99604778376126 0.00669023444822866
0.996157272269218 0.00663857273126713
0.996316721552653 0.00655803570138512
0.996518690645004 0.00647968047520915
0.996644124081306 0.00640236106598358
0.996821644283531 0.00632676873875335
0.996967274629068 0.00625284962895521
0.997088456084478 0.00618031119296862
0.997227708458678 0.00610942149535999
0.997355267885426 0.00603921475030555
0.997467945379053 0.00597029329321257
0.997582748863127 0.00590321956647458
0.997706056308983 0.0058366475223948
0.9977857809507 0.00577837056333897
0.997874009554201 0.00571936179599529
0.997959049172033 0.0056613612885045
0.998053655746871 0.00560412604329811
0.998120624445914 0.00554786117269296
0.998199286092408 0.00549209741174432
0.998273695758011 0.00543813187047933
0.998336412476162 0.00538416851523943
0.998417200113103 0.0053318122415122
0.998469286879025 0.00528003177222179
0.998530940601953 0.00522904993426057
0.998586216353544 0.00517858145264566
0.998667003990484 0.00513014859860902
0.998721216746852 0.00508143668405551
0.998779681484111 0.00503389188429895
0.998850902164046 0.00498715095723076
0.998900862939522 0.00494084825038668
0.998950823714998 0.00489524341306957
0.998996532509583 0.00485102664287766
0.999024170385378 0.00480670257957779
0.999064564203848 0.00476360142982751
0.999099643046204 0.00472111941440239
0.999132595898114 0.00467911032635366
0.99916767474047 0.00463806146434222
0.999210194549386 0.0045973670093497
0.99924102141085 0.00455770259564136
0.999275037257983 0.00451885825695167
0.999311179095561 0.00447996370318721
0.999336690980911 0.00444218470714524
0.999352635909254 0.00440465770617666
0.999389840742056 0.00436786020082148
0.999419604608297 0.00433142158396883
0.999446179488869 0.00429545633820677
0.999473817364665 0.0042603478752523
0.99950145524046 0.00422575125406775
0.999528030121033 0.00419141850373259
0.999557793987274 0.0041579291618292
0.99957480191084 0.00412515058077518
0.99960031379619 0.00409272403556843
0.999624762686317 0.00406083788374807
0.999644959595552 0.00402947349363922
0.999660904523895 0.0039985039672615
0.999689605394913 0.00396811966736953
0.999707676313703 0.00393829145865172
0.999732125203829 0.00390883277606527
0.999777833998414 0.00387998752221286
0.999798030907649 0.00385153409523396
0.999839487721342 0.00382377400807641
0.999862873616246 0.00379626273577256
0.999899015453825 0.00376887485525093
0.999911771396499 0.00374196947743456
0.999930905310512 0.00371572648063182
0.999957480191084 0.00368972625487349
0.999976614105096 0.0036643859579301
0.999984055071657 0.00363895766089822
0.999988307052548 0.00361397955969239
0.999993622028663 0.00358919343627946
0.999997874009554 0.00356495792964929
1 0.00355519143346773
1 0.0035409323145476
1 0.00351721503275273
1 0.00349368506929471
1 0.00347058524811459
1 0.00344774226038141
1 0.0034250455420362
1 0.00340257555920953
1 0.00338031305572858
1 0.00336387041944826
1 0.00336387041944826
};
\addplot [ultra thick, color2]
table {%
2.55118853495872e-05 1
0.00395327923396312 0.986210554229647
0.00790974745359494 0.970523020738229
0.00975829614621712 0.96469104665826
0.0118577117114436 0.961057982252089
0.0158248098833044 0.952889969916149
0.0197653331745927 0.92342073897497
0.0203499805471874 0.92211357834401
0.0237207383990016 0.920699756570533
0.0277037814992059 0.870009347042329
0.0316251708764821 0.849446094106898
0.0317282814131033 0.849329880772842
0.0355741981295536 0.826320987654321
0.0395264143682938 0.795141561885211
0.0430683144509949 0.794104388389095
0.0434903235544859 0.794149617609379
0.047455295735901 0.757984277637231
0.0514032599937496 0.727249484908186
0.0543126779188254 0.690944988370206
0.0553448462802608 0.692574757901458
0.0592949365285552 0.666009981612819
0.0632429007864039 0.649267739048825
0.0658079082592603 0.60523228531206
0.0672248808913853 0.603467689606474
0.0711547742304446 0.598890578867317
0.0751229353975283 0.584884423441392
0.0771330593640312 0.556914032219689
0.0790613326983709 0.549111097985943
0.0830071709657737 0.545821829238458
0.0869572612140681 0.51977989859069
0.0887802980213407 0.52286628310994
0.0909264853763747 0.509145670017797
0.094868071662886 0.498082922663928
0.0988638707057651 0.480305933266886
0.0999970236133759 0.481240663815507
0.102817149939728 0.474500107925669
0.106724720379107 0.460305525500193
0.110706700484088 0.449795068691938
0.111192489300953 0.450040872520759
0.114827932963269 0.437370183372945
0.118581369095327 0.426139706163238
0.121974449846822 0.414840041503527
0.12253464832929 0.414446837349939
0.126484738577585 0.409356906214199
0.130440143801994 0.403493369371858
0.133037041131537 0.396437689661508
0.134397675016848 0.397249513779138
0.138340324298583 0.385615066431204
0.142332934355793 0.378769363069577
0.143678686307984 0.378320280792893
0.146277709627973 0.374485999874817
0.150207602967032 0.363809097158393
0.15418107911023 0.359535076260284
0.154324583465322 0.359249031223554
0.158106720468398 0.352621122606708
0.162061062697584 0.34462359879472
0.165238355418831 0.342036473094052
0.166036664831228 0.339816512963096
0.16996762116551 0.336622469989347
0.173913459432913 0.331280803139338
0.176216970080936 0.328520356395459
0.177877368619105 0.325894361273461
0.181825332876954 0.321732408168486
0.185774360130026 0.316958690995881
0.186907513037636 0.316563924556565
0.189735080330549 0.311843850076786
0.193678792607506 0.304717067908719
0.197045298478429 0.299701378637983
0.197632071841469 0.29965685808366
0.201604484989444 0.295903991162993
0.205537567314172 0.290622557566284
0.20763379389373 0.288931983113375
0.209490846548136 0.28632989627813
0.213453692739105 0.28166295658858
0.217452680767653 0.27888797092321
0.217878941852035 0.277876895628903
0.221383637101935 0.273047530020099
0.225298648507874 0.267440334535433
0.22812408981034 0.265962654557758
0.229249801751391 0.264833521216006
0.233223277894589 0.262238376575179
0.23715742321454 0.256322380514706
0.238073725096679 0.256183391917752
0.241116017424618 0.252992778072108
0.245083115596478 0.249067989504012
0.247870289070921 0.245802464971349
0.249025764878213 0.245610540364576
0.252975855126507 0.242495384126285
0.25692169339391 0.238023769287433
0.258026145430502 0.237225439175157
0.260911114465452 0.235042718673452
0.26482612587139 0.232236125184455
0.268154363914289 0.228511720303386
0.268787909067137 0.228132412235077
0.272732684339317 0.225337540828542
0.276694467535063 0.222224783428653
0.278118881133748 0.221193532187731
0.280632864835905 0.219214503918845
0.284588270060314 0.216520283385093
0.28792288607455 0.214170553644244
0.288556431227398 0.213849617686773
0.29252778138015 0.211632920027039
0.296444918776535 0.207952199113688
0.297929923102926 0.20762821101665
0.300410953953173 0.205983408090706
0.304348288258793 0.203236023583761
0.307795581766656 0.201252742807537
0.308301567492756 0.200892281989369
0.312331382382768 0.198381200973872
0.316208125960682 0.196016529045429
0.317713327196308 0.19508738904623
0.320159279204199 0.193775602311776
0.324117873414277 0.191209181251454
0.327656584511309 0.189250204759759
0.32806371168168 0.188867061998568
0.332022305891757 0.187297207026179
0.335974522130498 0.184522297864937
0.337158698808808 0.184104503385448
0.339923549383569 0.182726262882533
0.343881080598424 0.180665503936361
0.346470536961407 0.178889445051833
0.34787581664608 0.178292022785814
0.351779135104567 0.17603280947049
0.355554894136306 0.174304922616898
0.355747296271651 0.174303598102512
0.359685693572493 0.172122091367088
0.363637909811233 0.170275631214146
0.364889055188586 0.169893638608839
0.367628393877998 0.168363156800671
0.371572106154955 0.166871943523086
0.373566285193114 0.165792871663236
0.375522196403249 0.164957638515331
0.37944890075664 0.163034760701608
0.382778201794761 0.161675418057573
0.383403242985826 0.161294606981852
0.38738628608603 0.159524109686423
0.391310864448975 0.157779283617478
0.391442675856615 0.157676520887231
0.395257765711601 0.156067459636242
0.39921317093601 0.15436148096268
0.400417544523555 0.153984008371895
0.40316538717475 0.152779081350884
0.407116540418267 0.151027189152889
0.409092648537637 0.150496010486453
0.411082575594905 0.149470388729455
0.415019909900525 0.148179508890771
0.417803894389299 0.147157886854618
0.418974252129711 0.146375276580921
0.422926468368451 0.144686030481079
0.426336557043513 0.143399379523119
0.426883999583306 0.142993314758272
0.430833026836377 0.141547244113738
0.434863904721612 0.139985094463325
0.434956385306004 0.139954762166176
0.43876403419443 0.13829271839228
0.442689675552598 0.136768582586115
0.443534756754803 0.136573655833733
0.44664614377223 0.135498176543601
0.450593045034856 0.134003651914853
0.451946237953607 0.133364512981116
0.454548450259265 0.132365791937843
0.458545312297367 0.131097754625275
0.460422561861007 0.130199102541596
0.462565560230372 0.129523891732286
0.466418917913383 0.128021142637234
0.468596995125104 0.127266801046942
0.470394520047027 0.126701162339246
0.47449449262175 0.125367782944308
0.476798003269773 0.124571089271476
0.478263873682152 0.124186607407293
0.482224593882675 0.12253682206558
0.484921412763171 0.121755627191585
0.486201259011542 0.121166781416968
0.490148160274168 0.120029529647177
0.492973601576635 0.11892003472013
0.494076990618004 0.118521017471763
0.498033458837636 0.117284037150872
0.501015160437869 0.116337287398448
0.501977171114593 0.115954729849683
0.505947458272123 0.114759169553343
0.50890152199656 0.113810158314325
0.509945383305447 0.113613999205667
0.513835945821259 0.112370142089643
0.516814458435824 0.111346161157152
0.51778816206 0.111092029520968
0.521746756270077 0.109740768465082
0.524580701534327 0.108962761365297
0.525694720527926 0.108737481109941
0.529649062757112 0.107349526002788
0.532464937102573 0.106366239532669
0.53360765696719 0.106078994019882
0.537550306248924 0.104954352512999
0.539713501527524 0.104251287718352
0.541511026449447 0.10385699204936
0.545458990707296 0.102711557577313
0.547664705794812 0.10211943682273
0.54940908095559 0.101453701897087
0.553368738160891 0.100456398073445
0.555274688595549 0.0999769564262097
0.557327332370968 0.0993251635088921
0.561265729671811 0.0982370490409402
0.562736915060304 0.0979280188697918
0.565217945910551 0.0971479300600385
0.569191422053749 0.0960779849066449
0.57028418114289 0.0957209716761287
0.573159583220833 0.0951347942736297
0.57707778361244 0.0939298127352229
0.577696446832168 0.0937047768726567
0.581052322750862 0.0929738666312881
0.584988594061258 0.0920292007226935
0.585331941518255 0.0918704639871865
0.588934432328661 0.0908867210434355
0.592888774557847 0.0898359992455588
0.593106688578542 0.0897385564675731
0.596843116787033 0.088817855794311
0.600089504197768 0.0879123702751113
0.600927144433413 0.0878398284084461
0.604749675254959 0.0868833694640412
0.607496454910932 0.0860339420796069
0.608696576517585 0.0858211197732955
0.612664737684669 0.0848542801681017
0.614600451985569 0.0843482891176063
0.616604197980734 0.0839021668129492
0.620555351224252 0.0829421341580282
0.62144188924015 0.0826577667243297
0.624568158190697 0.081927119158568
0.628459783701732 0.0809725870287946
0.628711713569559 0.0809224884294905
0.632427944868816 0.0800355415171197
0.635597796623502 0.0792106161892859
0.636366342169658 0.0790683926129892
0.64033025135585 0.0781828921296134
0.642385021121715 0.0776600763369471
0.644269711651916 0.0771720912844885
0.648231494847662 0.0763587187899126
0.649476262253677 0.0760135269633555
0.652177333115065 0.0754282184803119
0.656144431286926 0.0744923139900635
0.656514353624495 0.0744548537100424
0.6600796396021 0.0736465666443183
0.663266499280352 0.0730013175008596
0.664054178740521 0.0728616674413139
0.667997891017478 0.0719381379475506
0.670399197226008 0.0715035379892094
0.671941603294435 0.0711530909030739
0.675923583399416 0.0702702200923584
0.676800554458308 0.0700248516008804
0.679847098767138 0.0693453331624524
0.683500613348244 0.0686119753477283
0.68379612602021 0.0685019455667275
0.687784484096528 0.0676730278598149
0.68997744324137 0.0671697332201917
0.691703747483359 0.0668293395828106
0.695668719664774 0.0659805825477638
0.696909235089898 0.065749805766949
0.699652825760201 0.0651135274864481
0.703331852226656 0.0643832046741562
0.703675199683653 0.064347974854701
0.707514738428766 0.0634948103157579
0.709631161917558 0.063033718347032
0.711462702686614 0.0627069208934345
0.715418107911023 0.0619110128252067
0.716186653457179 0.0617292422751636
0.719421347920462 0.0610802550221831
0.722541238899672 0.0604374132913015
0.723320414398058 0.0602476843836086
0.727275819622467 0.0593980789317208
0.728904328303949 0.0591139358033768
0.731271618665346 0.0586081881159819
0.734768872948685 0.0578728608035564
0.735178126109501 0.0577419371805861
0.739150539257477 0.0569182981719681
0.740771606972398 0.0565806490951888
0.743083621582205 0.0561230732373723
0.746845561676046 0.055384534857203
0.747044341782728 0.0553406791431567
0.751024195897264 0.0544297677210662
0.752356128911557 0.0541715549165793
0.754989168078679 0.0536381184552157
0.758093114129545 0.0529393735212644
0.758894612527611 0.0527280010907189
0.762846828766352 0.0519430501753743
0.763593051412827 0.0518415921641175
0.766804359981206 0.0511703729072439
0.769287516821899 0.0507305976308037
0.770756576219946 0.0503776202417595
0.774716233425247 0.0496054629887454
0.774816154976199 0.0495659994049896
0.778682268601885 0.0488692935061605
0.780170461913944 0.0485557827570393
0.782608972955276 0.0480396767287266
0.785605556488629 0.0474900230976414
0.786562252189239 0.0472754222736893
0.790516594418425 0.0464860994705227
0.790750453367463 0.046452048244653
0.79448156659984 0.0456903277347018
0.7959187361412 0.0454066043036974
0.798419963900682 0.0449468351367125
0.800923317650611 0.044424386052236
0.802380684101206 0.0441500057905099
0.806129868252372 0.0434581440933486
0.806324396378163 0.0434276454571926
0.81028299058824 0.0426616508269716
0.81110787488121 0.0424709919685052
0.814230954846089 0.0419594554842857
0.816212377941574 0.0415086055368846
0.818196990022727 0.0410955057034631
0.820875737984433 0.0405490966954095
0.822136450318792 0.0403046438345513
0.825887760460404 0.0396227883459195
0.826089729552755 0.039558728983913
0.830049386758056 0.038783093577259
0.830589388331289 0.0387068704079472
0.834033492853483 0.0379514065741543
0.835197472622558 0.037759079997576
0.837949567254645 0.0371997336576255
0.839668430530073 0.0368818902461345
0.841898594507716 0.0364442146144887
0.843953364273581 0.0360199146452982
0.845878448622252 0.0356739573790017
0.848517865760711 0.0351672828616896
0.849815782927872 0.0349241671668602
0.852959059801985 0.0343440947777875
0.853765873176166 0.0341952720034912
0.857205725717469 0.0334879147898375
0.8577085224579 0.0334290533668188
0.861488533470531 0.0326637328883025
0.86166073869664 0.0326357302740719
0.865614017930603 0.0318877572997368
0.865721380448116 0.0318667250564738
0.869598124026031 0.0311494884077757
0.869808597080165 0.0310986930151174
0.873518450408084 0.0303628988485441
0.873687466648525 0.0303250123360898
0.877474918627716 0.0296148226156169
0.877583344140451 0.029581031414779
0.881368670129196 0.0288724222170879
0.881423945880787 0.0288667753490343
0.885102972347242 0.0281468881859838
0.885376162119527 0.0280854190153178
0.88887447939809 0.0274783857760336
0.889336882320051 0.027382936671716
0.892260119183024 0.0268087129251211
0.893311421458472 0.0266098759303278
0.89549587664153 0.0261900630052283
0.897235999821417 0.025863068500068
0.898769901928061 0.0255636063367831
0.901186090069711 0.0250892252552714
0.901930186725741 0.0249463574519481
0.905080904566415 0.0243594676544072
0.905140432298897 0.0243519660144363
0.908037094281298 0.0237724558880371
0.909092648537637 0.0235636219279905
0.910924189306693 0.0232091813934593
0.913043801781155 0.0227683427060826
0.913687976886232 0.0226471098067373
0.916476213355897 0.0221238301074482
0.917001332996009 0.0219992085305695
0.918930669325572 0.021600559768067
0.920959927206087 0.0211884600807746
0.921413826166265 0.021084689468414
0.923782179522885 0.0206032698249368
0.924916395425719 0.0203709185158343
0.926012343500528 0.0201217340251088
0.928255263420846 0.0196441138800491
0.928867548669236 0.019523824078709
0.930403576766326 0.0191929398463365
0.932420078704166 0.0187466518225904
0.932826142879314 0.0186628180060864
0.934454651560796 0.0183043189828104
0.936326586148322 0.0178726680096291
0.936759225204042 0.0177848042420283
0.938231473587758 0.0174504998283183
0.940052384404584 0.0170286433348561
0.940713567433228 0.0168778203643324
0.941695775019187 0.0166301742536889
0.943225425144939 0.0162473125855736
0.944665783671968 0.0159168687612141
0.944738067347125 0.015884620253625
0.946210315730841 0.0155344604218428
0.947606028458508 0.0151829408036154
0.948616936915486 0.0149415865004675
0.948935835482355 0.0148468412035618
0.950251823568305 0.0145138819322596
0.951568874649477 0.0142009057498061
0.952571279144672 0.0139548008777204
0.95275411432301 0.0139030668534386
0.953925535058645 0.0136032298473412
0.954971522357979 0.0133142064876512
0.956055777485336 0.0130290036783911
0.956522432388189 0.0129095961570065
0.957096449808555 0.0127624163488632
0.958006373719356 0.0125011303246301
0.958962006424743 0.0122476102258718
0.95992508009669 0.0120053442938002
0.960474648626929 0.0118730434077142
0.960812681107811 0.0117692261207749
0.961671581247914 0.0115443781430204
0.962499654526553 0.0113197743491133
0.963303278915065 0.0111031511208367
0.96404206059498 0.0108948928055381
0.96443430583223 0.0107851795694121
0.964784031260564 0.0106864157269323
0.965528127916593 0.0104873121521977
0.966210570849695 0.0102915455377603
0.966882383830567 0.0101022391027445
0.967526558935644 0.00991787125346987
0.968132466212697 0.00973883623880163
0.968380144099632 0.00967291653343284
0.968783019289111 0.00956621833886664
0.969444202317755 0.00939860309303806
0.970086251432386 0.00923784968997377
0.970726174556572 0.00907900763514359
0.971324640867064 0.00892435905386921
0.971962438000804 0.00877521986059124
0.972353620242831 0.0086957462454754
0.972605550110658 0.00863241467668337
0.973193386468921 0.00849253717553605
0.973786537803299 0.00835450638861492
0.974309531452966 0.00822151941647654
0.974855910997536 0.00809366933134631
0.975402290542106 0.00796838614063636
0.975970992986357 0.00784759994128999
0.976285639572336 0.00777215325251085
0.976492923640801 0.0077301396455402
0.977089263960848 0.00761559583154653
0.977602690653508 0.00750754780932304
0.978127810293621 0.00739969764850945
0.978635922010166 0.00729410130359798
0.97911001787958 0.00719168369196717
0.979594743701222 0.00709113319870002
0.98009647744643 0.00699375300463224
0.980244233782413 0.00696793818121877
0.980549313411386 0.00689864323018581
0.981008527347678 0.00680518197036473
0.981477308240977 0.00671461926713999
0.981956719086504 0.00662659384293276
0.982373413213881 0.00654009940929022
0.982794359322149 0.0064541086052366
0.983252510263219 0.00637204340707478
0.983637314533908 0.00629060914017021
0.984086961513195 0.00621153527473534
0.984197513016376 0.00618871804091199
0.984480269745668 0.00613432184261241
0.984920349767948 0.00605934378550387
0.985359366795006 0.0059854621259878
0.985898305373016 0.00591407136255729
0.986391535156441 0.00584366201509736
0.986896457887318 0.00577507657017613
0.987434333470105 0.00570832878720697
0.987899925377735 0.00564251682861648
0.988143351283779 0.00560223302970126
0.988300674576768 0.00557808678940323
0.988731187642043 0.00551442930784624
0.98916276370254 0.00545217471105732
0.989603906720043 0.00539163380604284
0.990006781909522 0.00533158023116683
0.990400090141995 0.0052732850830713
0.990848674126058 0.00521605088012314
0.991256864291652 0.00515964599135981
0.991661865471577 0.0051044163810568
0.992024346842585 0.00504988355969089
0.992111512450863 0.00503988366434546
0.992362379323467 0.00499643672864528
0.992705726780464 0.00494399543787569
0.992987420514532 0.00489221049518854
0.993310571062294 0.00484132184206844
0.993648603543176 0.00479177631381656
0.993941990224696 0.00474274722932909
0.9943321094715 0.00469521147869346
0.994637189100472 0.00464798781851485
0.99495183568645 0.00460159950135381
0.995234592415742 0.00455602805741111
0.995532231078154 0.00451135742004047
0.995812861816999 0.0044672604750062
0.996077547627501 0.00442381277143711
0.996313532566985 0.00438096983211926
0.996569714415703 0.00433912230717113
0.996853534140218 0.00429808583616274
0.997089519079701 0.00425732515002215
0.997348889914089 0.00421788490661064
0.997564677944337 0.00417834162063779
0.997765584041465 0.00413974973283849
0.997971805114708 0.00410164280049648
0.998175900197504 0.00406426092612105
0.998393814218199 0.00402760599253665
0.998497987750043 0.00399110399670448
0.998601098286664 0.00395526721955719
0.998690389885388 0.00392008310506419
0.998764799550991 0.00388526316401907
0.998837083226148 0.00385169868867073
0.998918933858311 0.00381822610650203
0.998990154538245 0.003785220449857
0.999075194156077 0.00375292770471536
0.999163422759578 0.00372092147201025
0.999254840348747 0.00368963830360751
0.999340942961802 0.00365866049340791
0.999432360550972 0.00362818251986531
0.999570549929949 0.0035984377321591
0.999702361337588 0.00356899614056833
0.999807597864655 0.00353998632733505
0.999894763472933 0.00351125308836359
0.999955354200638 0.00348296051421556
0.999985118066879 0.00345476909653582
1 0.00343387480787987
1 0.00342667802255962
1 0.00339877768821156
1 0.0033712317413041
1 0.00336387041944826
1 0.00336387041944826
};
\addplot [ultra thick, color3]
table {%
1.18823975351155e-06 1
0.00395802661894696 0.997604073075771
0.00792793563542903 0.987566607460036
0.0109722058839256 0.719663315407996
0.0118788328158549 0.734048021146927
0.0158166593589922 0.649570564122584
0.0198127096500515 0.629801699716714
0.0201549226990628 0.584433035868105
0.0237327125968861 0.477948742492043
0.0276741038592839 0.383854698882553
0.0282860473323423 0.367338435899019
0.0316226245602028 0.293430801799418
0.0355865923779173 0.250930022119445
0.036533619461466 0.234720207649439
0.0395493719558783 0.219450121975341
0.0434907632182761 0.198470840224494
0.0451899460657976 0.186264858431655
0.0474369074396879 0.168896936569516
0.0514258282922262 0.152705396679781
0.0537131898177359 0.145758700411764
0.0553517724378283 0.138643594620094
0.0593109872965288 0.133543264111468
0.0625465641453407 0.125992733121742
0.0632678256757222 0.125039335315364
0.0672163463766411 0.116528614070035
0.0712028907496723 0.110160268548171
0.0712064554689329 0.110165176068313
0.0751015053809437 0.105646551075705
0.0790702261576723 0.100089042909056
0.0801562772923818 0.0987335213609413
0.0830187468585911 0.095029345157539
0.0869565734017284 0.0924856148793899
0.0891999700563582 0.0897498281376095
0.0909169765001824 0.0882242723405825
0.0948654972011013 0.0835488235854299
0.0983280278428339 0.081258923644048
0.0988175826212807 0.0807740273666053
0.102768479801707 0.0774885565328333
0.106768094812026 0.0751266268350231
0.107047331154102 0.0749498747909716
0.110696415437136 0.0728820892031084
0.114624736062245 0.0700342381219272
0.115959129305438 0.0695238787298493
0.118583950920945 0.0679508592415361
0.122530095142357 0.0657936628960849
0.124754479960931 0.0646152539535617
0.126517827755142 0.0642258336540352
0.130441395421237 0.0620625945903774
0.133313370905474 0.0611006215496317
0.134412492677473 0.060715050563224
0.138351507460363 0.0590828593030867
0.141840179376673 0.0576880140187142
0.142298839921529 0.0575210187362629
0.146247360622448 0.0559759648860301
0.150203010761887 0.0546626589019468
0.150500070700265 0.0546727461164946
0.154189555134919 0.0535332532993395
0.158105993362493 0.0521246865091397
0.158659713087629 0.0519763872858808
0.162056890542919 0.0508513188777841
0.166008975963098 0.0497304000785947
0.167261380663299 0.0494319664310439
0.169962249623031 0.048687165128312
0.173923840961238 0.0474303164397402
0.175508952792423 0.047196459075313
0.177896126457228 0.0466281529845923
0.181847023637653 0.0456417291719479
0.183908619609996 0.0449620402018867
0.185772967783256 0.0445575382275765
0.189755947437026 0.0437510359347796
0.192449686958237 0.0431380549867572
0.193709221096959 0.0428864979166025
0.197658930037632 0.0419475530762153
0.200666364853769 0.0413376825812718
0.201804698537633 0.0412006470419277
0.20553933608292 0.0404770345514258
0.208917501702153 0.039679138374961
0.209487856783839 0.0396737901306662
0.213564707378137 0.0389697850387005
0.217149626714481 0.0381427240712065
0.217392027624198 0.0381391326934458
0.221350054243145 0.0375214613799899
0.225243915915402 0.0367974078113908
0.225298574944064 0.0367793996411425
0.229254225083504 0.036075156950941
0.233206310503683 0.0354970146349086
0.233323946239281 0.0354822102868613
0.237196419595975 0.0348572175935878
0.241089093028479 0.0342812189959206
0.241162763893196 0.0342886819203473
0.245063755003975 0.0337519411281545
0.248982569711056 0.0331362239927079
0.249019405143415 0.0331402353641433
0.252972678803348 0.0326283827711129
0.256896246469443 0.0320055413365617
0.256937834860816 0.032005705059777
0.260872096684692 0.0315102742626026
0.26463406374431 0.0310436680735756
0.264839629221667 0.0310592796851319
0.268822608875438 0.0305022771948842
0.272620223127661 0.030103714744761
0.272735482383752 0.0300843382242496
0.276682814844917 0.0295304657093603
0.280406758232422 0.0292188150423068
0.280637276744603 0.0292117951935027
0.284589362164783 0.0286950586463236
0.28759679698092 0.0284169665854438
0.2885711535788 0.0283013195069527
0.292524427238733 0.0278884967639973
0.295030424878889 0.0276020003479543
0.296480077378173 0.0274858063843098
0.300396515605747 0.0270397376372787
0.302560300196891 0.0268227094424356
0.304380683499271 0.0266380889284003
0.308300686446106 0.0262565440231247
0.309791927336763 0.0261039472063775
0.312265842503574 0.0258456481843913
0.316208422005725 0.0255070938504627
0.317322990894519 0.0253816567529941
0.320164072145165 0.0251470028808869
0.324132792921893 0.0247184442125092
0.32433479367999 0.0247029736079814
0.328064678266263 0.0243931982864779
0.331574738498136 0.0241014189630846
0.332029834323731 0.0240616179950558
0.335968849106622 0.0237661833549551
0.338762400767128 0.0235451771062348
0.339928063965322 0.0234536866814325
0.343875396426488 0.023108086732439
0.345763509394818 0.0229949184666135
0.347826293606914 0.0227986023507505
0.351779567266847 0.0225371585904157
0.352808582893388 0.0224582671908797
0.355751852762836 0.0222567056917648
0.359684926346959 0.0219300507999617
0.359777609047733 0.0219278221799926
0.363734447426926 0.0216415562108018
0.36664563482303 0.0214305850721552
0.367589097187318 0.021380574305575
0.3715590062038 0.0211151385043478
0.373592084422058 0.0209624227463702
0.375524162261268 0.0208337741905351
0.37945367112613 0.0205998688305815
0.380504075068235 0.0205292833582824
0.383399815347542 0.0203423554455623
0.38720574727804 0.0201092061366881
0.387373289083285 0.020104113959861
0.391334880421492 0.0198479014583694
0.39400723162714 0.0196878750787823
0.395257259847834 0.019619447329427
0.399210533507767 0.0193883903725626
0.400986951939267 0.0193166203827858
0.403189948442277 0.0191723172163981
0.407169363376787 0.018961642220119
0.407462858595905 0.0189323581707365
0.411077483926087 0.0187436978985419
0.413923318135747 0.0185903106457719
0.415023628147499 0.0185419297779009
0.419012549000037 0.0183252411354745
0.420418236628441 0.0182516965366057
0.422978893297258 0.0181401887090038
0.426930978717438 0.017943525913804
0.427187638504196 0.0179356454396292
0.430831969828216 0.0177204514477811
0.433310637954041 0.0175975625368892
0.434784055248396 0.017508645320091
0.438736140668575 0.0173168513582678
0.439771097493884 0.0172611396643876
0.442701296726043 0.0171291429676949
0.446111544818621 0.0169628455583558
0.446643876228194 0.0169295468687677
0.450593585168867 0.0167499146848055
0.452533980686351 0.0166736832814501
0.454782130299995 0.0165750347330594
0.458508450167007 0.0164037162916154
0.458741345158695 0.0163919349920352
0.462451029669158 0.0162347779403244
0.464943956672026 0.0161176647856244
0.466416185726626 0.016059909119032
0.470368271146806 0.0158931752247732
0.471410357410635 0.0158621350050687
0.474336991923534 0.0157215259347501
0.477469191913791 0.0155906469387697
0.478261747829383 0.0155438177432377
0.482223339167591 0.0153717883461974
0.483235719437582 0.0153370140276344
0.486167106909495 0.0152166557312764
0.489106812059683 0.0150852612296183
0.490122757048935 0.0150549597387006
0.494071277749854 0.0149031548160945
0.495036128429706 0.0148503485534676
0.498037622047076 0.0147543954397214
0.50113179836522 0.0146354606283612
0.502188143506092 0.0145963539921839
0.505944169366942 0.0144477914467397
0.507088444249573 0.014409880875941
0.509884372389586 0.0142963860187142
0.51326966744734 0.0141921384467323
0.513840022529026 0.0141591338279099
0.51780042562748 0.0140177382833117
0.519062336245709 0.0139820850784013
0.521741816889878 0.0138960504610998
0.524885899277669 0.0137688235674941
0.525730737742416 0.0137343666792956
0.529707776197419 0.0136078663303813
0.530841356922269 0.0135805664017822
0.533687191131929 0.0134714338691861
0.536370236495358 0.0133809951563595
0.537567982166898 0.0133446357857183
0.541502243990775 0.0132129239036968
0.542190234808058 0.0132089550877811
0.545504235480601 0.0131020270347211
0.547973397688398 0.0130321706101951
0.54942542666719 0.0129776867964991
0.553362064970573 0.0128746804061762
0.55374348993145 0.0128579413790775
0.557335538706316 0.0127503210394174
0.559532594010559 0.0126989462338409
0.561265047571179 0.0126369835912106
0.564998496876712 0.0125266323846531
0.565223074190126 0.0125211838095285
0.569188230247593 0.0124080829380014
0.570302799136387 0.0123626168413029
0.573123680311224 0.0122914106858644
0.576066950180672 0.0122087780703091
0.57707814221091 0.012190375768387
0.581031415870843 0.0120648466167997
0.581271440301052 0.0120590672359427
0.585110642944648 0.0119723659496574
0.586574554320974 0.0119193974920226
0.588935586711202 0.0118658493025144
0.592344646564027 0.0117859432720652
0.59290074276867 0.0117563979460149
0.596839757551561 0.011656727095306
0.597646572344195 0.0116432982224275
0.600794219451247 0.0115586881229489
0.603121981128376 0.01150725873481
0.604743928391919 0.0114708044663971
0.608378753797911 0.0113783613612894
0.608709084449388 0.0113643086861587
0.612681369945377 0.0112813402439011
0.613655726543256 0.0112503780689593
0.616613255289746 0.0111840835101224
0.619042017345924 0.0111254441697564
0.620554646552144 0.0110940761392997
0.624139565888488 0.0110086602365928
0.62452574380838 0.0109994859892894
0.628473076269545 0.0109212451711559
0.629431985750629 0.0108940265641924
0.632412091052436 0.0108189295836536
0.63455211084851 0.0107781603853688
0.63637605887015 0.0107402735370363
0.639933648692164 0.0106698300232101
0.640360226763675 0.0106580391624672
0.644271912032235 0.0105632515224416
0.644963467568778 0.0105594144067415
0.648240632808963 0.0104900944063694
0.650292722863278 0.0104532963666738
0.65217489463284 0.0104170848101568
0.655400965563624 0.0103576639244868
0.656126980053019 0.0103395151769082
0.660080253712952 0.0102623844853406
0.66042127852221 0.0102546570018913
0.664038280331899 0.010188151239286
0.665341779341501 0.0101639730928145
0.66800105990986 0.0101196252726938
0.670333574546003 0.0100719327100485
0.671942451172258 0.0100523411671025
0.675522617549588 0.00998577295175304
0.675894536592437 0.00997995149471977
0.679845433772863 0.00990302565824281
0.680481142040992 0.00990100396436074
0.683814154549592 0.00984354193109225
0.685270936487397 0.00981763482554224
0.687761487010757 0.00977816636189948
0.689991813028098 0.00973136111456801
0.6917349607465 0.00970696763489285
0.695166597154641 0.00965272503506428
0.6958296349371 0.00963889416430113
0.69960586087376 0.00957614675729738
0.700100168611221 0.00957263774699168
0.703562699252954 0.00951384455952155
0.70485075114576 0.00949255283258901
0.707530231789929 0.0094511059183074
0.70958113360449 0.00941485546800796
0.711463305374052 0.009386378997928
0.714385186927937 0.0093421003807181
0.715415390794231 0.00932211914770055
0.719218946245222 0.0092749759820689
0.719379358611946 0.00926929154000769
0.7233397617104 0.00921013802218259
0.723958834621979 0.00920434984578518
0.727281152972798 0.00915218979762294
0.728639311011061 0.00913126995174421
0.731257003188047 0.0090917304922067
0.733019162742505 0.00906268604531159
0.735178194374635 0.00903459783757656
0.737760239359016 0.00899684468151118
0.739159985788652 0.00898007181741927
0.742496563016513 0.00893529126104403
0.743093059372776 0.00892861438783404
0.746984544565526 0.00887202007175852
0.747035638874927 0.00887054616228041
0.75098891253486 0.00881520185128472
0.751524808663694 0.00880792148502735
0.754942186194793 0.00876296751130605
0.756100719954467 0.00874840179641953
0.758897836334233 0.00870475116945808
0.760416406739221 0.00868352889315632
0.762939039735926 0.00865432745958696
0.765006576907036 0.00862748524379951
0.76681151309262 0.0086064626554813
0.769409005193796 0.00856940770943631
0.770890740166425 0.00855324089790921
0.773875598427246 0.00851301765110152
0.774796484236217 0.00850669185726134
0.778483592191364 0.00845750875655527
0.778657075195376 0.00845584270248373
0.782649560767175 0.00840721158456556
0.782938303027278 0.00840494961687415
0.786565998994749 0.00836053253323218
0.78730746060094 0.00835226717936902
0.790557296326795 0.00831142892371469
0.7915744295558 0.00829700460216515
0.794509381746974 0.0082630159177651
0.795917445854885 0.00824512439499034
0.798431761173315 0.00821442489417011
0.800163026494182 0.00819392178536727
0.802374340675467 0.0081691234033361
0.804410983612986 0.00814429681953803
0.806499909099659 0.00812016195890845
0.808546057955206 0.00809348538993725
0.810302276310896 0.00807742234218798
0.81273341484658 0.00804530460392877
0.814393385782236 0.00803172866688747
0.816967113088342 0.00799921434708698
0.818194564753719 0.00798470438549316
0.821207940768625 0.00795209584641576
0.82224527407344 0.00794381414845801
0.825410744776795 0.00790222100131748
0.82608922967605 0.00789619883336505
0.829425806903911 0.00785633825907153
0.830048444534751 0.00784514638134617
0.833207974039338 0.00780925371150649
0.833999341715177 0.00779868725057224
0.837061435559976 0.00776199491582749
0.837946674176342 0.00775454605314059
0.840939850115437 0.00771518941017353
0.841928465590359 0.00770578358181564
0.844826582349174 0.00767082203422078
0.845861539174482 0.00765670582832542
0.848525572701855 0.00762442665561391
0.84982669523195 0.00760753696281938
0.852179409943903 0.00757587521419775
0.853755015857059 0.00755379131559167
0.855803541192113 0.0075302974212787
0.857709477756746 0.00750484757558839
0.859281518950642 0.00748572021917921
0.861661563176925 0.0074543574568955
0.862748802551388 0.00744021263014503
0.865613648597105 0.00740253384797841
0.866214897912382 0.00739546141104357
0.869621581285699 0.00734996522947841
0.869638216642248 0.00734870247989226
0.872949840835285 0.0073036961290673
0.873519007677217 0.00729497466639674
0.876295923981174 0.00726072540974875
0.877529316845319 0.0072428634264417
0.879524371391464 0.00721508518173482
0.881426743236836 0.00718571352376525
0.882644688984186 0.00717000895207447
0.885425170007403 0.0071325246135594
0.885952748457962 0.00712586599201933
0.888986324548677 0.00707835050176972
0.889352302392758 0.00707357471479477
0.89204960663323 0.00703293028531926
0.893282999497375 0.00701190630588885
0.894988123543664 0.00698810051838985
0.897245779075336 0.00695247499657581
0.89782920479431 0.00694223969947771
0.900714250915836 0.00689840860572342
0.901197864495515 0.00688869964914028
0.903404425717786 0.00685324925490583
0.905139255757913 0.00682701508270165
0.906104106437764 0.00681104018738792
0.908759822286862 0.00676807769973907
0.909091341178092 0.0067637070150751
0.91125631400899 0.00672183113837683
0.913064814913835 0.00668918104283143
0.913895394501539 0.00667768006598802
0.916419215737998 0.00663636662066116
0.917020465053275 0.00662607574553988
0.918863424910971 0.00659177022221262
0.920958291596412 0.00655608745629718
0.921285057528628 0.00654852293533721
0.923710254865545 0.00650530679784757
0.924905624057577 0.00648318853507357
0.925952463280421 0.00646267065529092
0.928163777461706 0.00641869093217388
0.92885533299825 0.00640484865233179
0.930401232917568 0.00637735505965507
0.932550758631671 0.00633319890371538
0.932807418418429 0.00632952073545262
0.934656319474893 0.00629019265203901
0.936759503838609 0.00625041138392621
0.936900904369276 0.00624783662125698
0.93885793524331 0.00620412865927086
0.940716342217802 0.00616419464129623
0.940780507164492 0.0061622664607812
0.94278982058768 0.00612052286526348
0.944666051158474 0.00608007570434671
0.944708827789601 0.00607891559441268
0.946650411546839 0.00603669755455188
0.948495747884042 0.00599519333656577
0.9486169483389 0.00599186151348373
0.950286425192584 0.00595322162776
0.952099679056443 0.00591184722174633
0.952571410238587 0.00589751080427943
0.953796485424457 0.00586962595783959
0.955543197862119 0.00582809521263281
0.956523495658766 0.00580471858653741
0.957224557113338 0.00578790413806673
0.958777586471178 0.00574686790717043
0.960247439046271 0.00570533272386159
0.960477957558452 0.00570119086205579
0.96177313888978 0.00566339356789457
0.963281015136986 0.00562469586168743
0.964427666499125 0.00559166436339924
0.964733044115777 0.00558515068001172
0.966090013914288 0.00554441797948881
0.967405395321425 0.00550467002777318
0.968382128398811 0.0054737921276508
0.968670870658915 0.00546463563643735
0.969937534236158 0.00542521813068087
0.971131715188437 0.00538469455819758
0.972324707900963 0.00534557158207943
0.972334213818991 0.00534485314531039
0.973539088929051 0.0053063736282184
0.97468574029119 0.00526764466253349
0.975808626858258 0.00522845708010133
0.976285110999417 0.00520983067782394
0.97686140727987 0.00518808122857011
0.977891611146164 0.00514886493265521
0.978912309094431 0.00510901466727777
0.979884289212803 0.00506970808659052
0.980237196419596 0.00505707268533037
0.980891916523781 0.00503050153655466
0.981825872970041 0.00499112557641893
0.982718241024928 0.00495181423722169
0.983624867956857 0.00491375563448036
0.984198787757803 0.00488756455967713
0.984476835860125 0.00487510725751417
0.985318109605611 0.00483630942183063
0.986134430316274 0.00479815049727494
0.986925797992112 0.00476051540220271
0.987638741844219 0.00472226983566327
0.98815681437675 0.00469531538101778
0.988370697532382 0.00468540761743383
0.989078888425475 0.00464763600269155
0.989810844113639 0.00461062942127049
0.990473881896098 0.00457291418694724
0.9910668135331 0.0045357399260913
0.991694204122954 0.0044987558428801
0.992099393878902 0.00447226161808087
0.992243170889077 0.00446150091168858
0.992768372860129 0.00442535935814733
0.993262680597589 0.00438881363407258
0.993710646984663 0.00435246687810012
0.994113460261104 0.00431641586465147
0.994506767619516 0.00428050784856945
0.994894133779161 0.00424532460053764
0.995283876418313 0.0042105345703763
0.995633218905845 0.00417608424068983
0.99597662019461 0.0041416243567387
0.996049102819574 0.0041324745972085
0.996277244852248 0.00410802972461672
0.996570740071366 0.0040744982059397
0.996880870647032 0.00404143922784442
0.997098318521925 0.00400777626248327
0.997340719431641 0.00397519898443961
0.997542720189738 0.00394226692785436
0.997739967988821 0.00390984137553308
0.997924145150615 0.00387784531903108
0.998124957668959 0.00384647429647378
0.998298440672971 0.00381524700580634
0.998455288320435 0.00378427014331638
0.998600253570363 0.00375341054347569
0.998736901142017 0.00372317836336535
0.998835525041559 0.00369244117120422
0.998911572385783 0.00366167111087997
0.998979302051734 0.00363155702373496
0.999047031717684 0.00360184957196102
0.999114761383634 0.00357271703691094
0.999184867529091 0.00354394199593244
0.999254973674548 0.00351575031718631
0.999295373826168 0.00348764654648809
0.999385680047435 0.00346076810120705
0.999458162672399 0.00343417407589851
0.999524704098595 0.00340799896166314
0.999594810244053 0.00338235046314146
0.999682739985812 0.00335761780896826
0.999768293248065 0.00333297820323143
0.99982414051648 0.00330809737480412
0.999865728907853 0.00328342583399359
0.999895434901691 0.00325889358197996
0.999928705614789 0.00323475909499304
0.999961976327888 0.00321101970923607
0.999992870561479 0.00318766497607959
1 0.00318073889106303
1 0.0031665510206042
1 0.00316621202883596
};
\addplot [ultra thick, color4]
table {%
0.000572731561192565 0.695526695526696
0.00469235878661709 0.830145049400883
0.00980178972671674 0.767920312790914
0.0118823975351155 0.800448251020571
0.0161957078403624 0.299843808434345
0.0308443275216527 0.447466859733499
0.0321561442095294 0.457785671995263
0.0410928953956898 0.481496435731789
0.0454240292972394 0.460583862456174
0.0493939383137214 0.309534978964221
0.0541766033216054 0.322775669706066
0.0572886032360521 0.237064535955747
0.0618645145268251 0.251242604692461
0.0663346724795355 0.264586976819136
0.0731587333839523 0.283406829124587
0.0772355839782505 0.294440065592187
0.0918580623849635 0.31678502497613
0.0958553009157764 0.248171859089329
0.108535007325498 0.266981366459627
0.111928620061527 0.27000060193134
0.114945560795693 0.274211333441049
0.122824778601228 0.28557338733517
0.131058091853309 0.279818352487505
0.136036816420523 0.275493482398747
0.151833275703705 0.29720771744566
0.1549951816878 0.288609908333204
0.158885478640796 0.293383914623229
0.165178396375393 0.297285506232878
0.168437738019276 0.301370853211555
0.170881947192249 0.30079501697333
0.177766608324095 0.303512594540202
0.186712865428283 0.308542681992939
0.189991218908222 0.259861011340772
0.193837550990338 0.252499376993813
0.198935099532903 0.241676578938251
0.20164785089017 0.238553298921539
0.20560706574887 0.222081470729037
0.210691543654146 0.215497062519597
0.214498663824397 0.196763160017353
0.217418168898775 0.193540573444932
0.222276881250884 0.191641746396165
0.226665050660602 0.194331534240826
0.230135898980609 0.194622698578902
0.233636453294454 0.181874017204699
0.238151764357798 0.183850603497146
0.241734307214635 0.185389818090359
0.245118414032636 0.182741813749287
0.24954223063496 0.166852711823335
0.253079620381164 0.16548463540655
0.257040023479618 0.1567802076584
0.26112519175219 0.154887973730264
0.265582279067612 0.149363975661669
0.270774886790457 0.148809609324085
0.273141860379452 0.14176494023413
0.276769556346923 0.138030836550165
0.280726394726117 0.131302773790131
0.284767598127809 0.129190378927179
0.289623934000411 0.127140861571267
0.292816734218097 0.122998514608348
0.296672572218242 0.118765584552112
0.300571186849513 0.11865771900231
0.306140466574222 0.112100874340003
0.308773605868003 0.109295717304405
0.312269407222834 0.109174750223293
0.316397352126533 0.103391719312415
0.320185460460728 0.102605324272837
0.324148240038689 0.10081782336804
0.329206576669388 0.0982235287777844
0.332079740393379 0.0958671460389867
0.333745652527802 0.093824074098818
0.335977166784897 0.0931588450032288
0.340036193782892 0.0899967010099187
0.343877772905995 0.0879314902421906
0.34796056469906 0.0870246529780632
0.352106333199062 0.0832628297942945
0.355781558756673 0.0802169309674502
0.35973602065636 0.0780877129088071
0.364808616164101 0.0780621856222033
0.367755450752809 0.0765509812626994
0.372508409766855 0.0742003771841461
0.3755182210625 0.0737169872672588
0.37947387120194 0.071486819199399
0.383695687046167 0.0697635982531393
0.387917502890393 0.0680184488875101
0.391336068661246 0.0660493336927189
0.395339248390826 0.0651915568988405
0.399325792763858 0.0642490254103543
0.403162618927946 0.0621619665733824
0.407144410341964 0.0609648041215763
0.407790812767874 0.0609254106694252
0.411082236885101 0.0598027967862386
0.415053334141336 0.0588409593895786
0.419004231321762 0.0573914436090079
0.423152376301271 0.056906107806439
0.426889390326065 0.0549560771436705
0.430937723166279 0.0535717160884725
0.435009820801563 0.0525552223464778
0.438777729059948 0.0509015535527924
0.442736943918648 0.0498911189686784
0.446763888443299 0.0488073871818884
0.449021543974971 0.0482487225939766
0.450797962406471 0.0480215415504311
0.454687071119714 0.0470814336696182
0.45852627376331 0.0459153313707705
0.462519947574862 0.045387154710418
0.46670492798673 0.044423447509258
0.470477589204129 0.0433852564090623
0.47433223896452 0.0425494245649969
0.477445427118721 0.0418814545818411
0.478297395021988 0.041439723766746
0.482292257073294 0.0407136320672815
0.486460602128613 0.0399478935428
0.490133451206717 0.0392176716880179
0.494116430860488 0.0386074616080719
0.498342999663728 0.0377260933565101
0.499862758308469 0.0375221326396574
0.502132296237677 0.0372025899062956
0.506017840231659 0.0364972793412483
0.510266985590217 0.0356833923332611
0.513881610920399 0.0348488801811836
0.517567530635791 0.0343696937852224
0.517825378662303 0.034356145112993
0.52180360535706 0.0336482953951625
0.525705784707592 0.0329821540740666
0.529693517320377 0.0323363760728226
0.532333786052679 0.0319717382514021
0.533607579068444 0.0317234465172195
0.537577488084926 0.0310159292777991
0.54151412638831 0.0304019907577489
0.544567902554834 0.0300369410764794
0.545479282445778 0.0298982444334942
0.549412356029901 0.0293929275800856
0.553368006169341 0.0289379419142138
0.556231663975304 0.0285104245088037
0.557323656308781 0.0284035522895316
0.561292377085509 0.0278385413750692
0.565368039440054 0.0274281372059989
0.567587671299614 0.0271781336393036
0.569195359686115 0.0269881540334536
0.573126056790731 0.0265760807339118
0.577090024608445 0.0262252258693126
0.577699591601997 0.026109982098765
0.581027851151583 0.0256979415821717
0.584984689530776 0.0252759039226908
0.586642283986925 0.0251451799049213
0.58905678716606 0.0248547936447327
0.592890048610888 0.0244881555145232
0.595052644962279 0.024293761904688
0.596875404744166 0.024159714538495
0.600797784170508 0.023743046535
0.603762442355519 0.023542230600577
0.604743928391919 0.0234694561266048
0.608697202051852 0.0230731167570837
0.612278556668936 0.0228688701642333
0.612667111068334 0.0228353437474147
0.616690490873725 0.0225381139898461
0.619478101335463 0.0222265329314142
0.620553458312391 0.0222047153099847
0.624520990849366 0.0219378457547617
0.627643684921594 0.0217098614598039
0.628985207603309 0.0216662846477513
0.632858869199756 0.0214958609120507
0.636385564788178 0.0212719554585739
0.636688565925324 0.021259195025882
0.640353097325153 0.0210294946125941
0.644408559603888 0.0208641436939886
0.645056150269552 0.0208292590261037
0.648223997452414 0.0206064175494563
0.652201035907417 0.0204970680917322
0.653303722398676 0.0204111733547555
0.656147180128829 0.0202436046895277
0.660101642028515 0.0200040373277816
0.661230469794351 0.020025141587412
0.664032339133132 0.0198747065936411
0.66850843828461 0.0196870674347951
0.668652215294784 0.01967533193611
0.671954333569793 0.019532690844179
0.675293287277161 0.0193192306084133
0.675930183785043 0.019260353011104
0.67986801032818 0.0191156654382358
0.682498773142455 0.0189943018218892
0.68379989567255 0.0189026650690674
0.687778122367306 0.0187294781648029
0.689269363257963 0.0186687338615056
0.691713572430937 0.0185090794431363
0.695343644877914 0.0183638082461529
0.696265718926639 0.0183672521990259
0.699647449265133 0.0181698568243919
0.70220454121469 0.0180788961754007
0.703712417461896 0.0180137199447523
0.707761938541863 0.0178160608570669
0.707914033230313 0.0177884309913966
0.711503705525671 0.0176328803151036
0.714465987231176 0.0175342026175108
0.715424896712259 0.0174991168161261
0.719375793892685 0.0172976877568115
0.719732265818739 0.0172737881722349
0.723711680753249 0.0171463187138451
0.725976465723442 0.0170353483869385
0.727423741743219 0.0169778690828263
0.731464945144912 0.0168492801160008
0.731950935204098 0.0168000263783945
0.735179382614389 0.0167006678858141
0.737492885414476 0.0165805634634651
0.739713705513789 0.0165546503117355
0.743126330085874 0.0163951672556054
0.743536272800836 0.0163681129073499
0.747621441073408 0.0162573245411666
0.74954757771385 0.0161851324315898
0.750999606692642 0.016125473480572
0.754940997955039 0.0160076795259253
0.75519171654303 0.0159813281821333
0.759072507577999 0.0158429119287055
0.76050077176172 0.0157875068081176
0.762846357035152 0.015705555565341
0.765364237072843 0.0155856666629323
0.766813889572127 0.015537908491712
0.770781422109102 0.0154118691504452
0.770806375143926 0.0154037687011679
0.775154144402024 0.0152114328658868
0.775313368528995 0.0152024198466568
0.779077712068119 0.0150755718056316
0.780054445145506 0.0150252895270222
0.782609160615556 0.0149022124398988
0.784487767665857 0.0148347303054524
0.786565998994749 0.0147410792853073
0.788855736999766 0.0146609902991179
0.790520460894436 0.0145788957189977
0.792828022495755 0.0144798176889631
0.794466605115847 0.014419546546272
0.796869225897448 0.014312629068806
0.798427008214301 0.0142620715529404
0.800960335368788 0.0141478871705195
0.802380281874234 0.014086362149017
0.804672396358758 0.0139842818206236
0.806363261528005 0.0139013128466878
0.808393963266756 0.0138227006898256
0.810280887995333 0.0137215919169101
0.81177212888599 0.013663282325722
0.814237726374526 0.0135360260961108
0.814903140636492 0.0135072852231119
0.817908198973123 0.0133500295331894
0.81844171862245 0.0133447843686393
0.821225764364927 0.0132009789683174
0.822135956016117 0.0131529038618565
0.824100116328672 0.0130524174214835
0.826088041436297 0.0129422739434953
0.826992291888719 0.0129035321361507
0.829661078375106 0.0127527702413358
0.830042503335983 0.0127335757911783
0.832117169945614 0.0126097499248909
0.833993400516409 0.0125178882582025
0.834624355825524 0.0124704852954748
0.83715768298001 0.0123437139217767
0.837946674176342 0.0122914743618268
0.839535350726787 0.0122081845914929
0.841903512555535 0.0120938040731027
0.842076995559548 0.0120790517962407
0.844335839330973 0.0119466006987626
0.845863915653989 0.0118706534124658
0.846502000401625 0.0118233813207603
0.848796491365656 0.0116981789233085
0.849808871635648 0.0116360696275224
0.850860463817505 0.0115719872800384
0.853086036875833 0.0114476362021097
0.85377878065213 0.0114102021045331
0.85504782070888 0.0113256465712113
0.857107040201716 0.0112135258821609
0.857711854236253 0.0111825107696697
0.859137741940467 0.0110984193938445
0.861055560902634 0.0109832797538575
0.861666316135939 0.0109557574207768
0.863058933127055 0.0108736767704389
0.864975563849469 0.0107684660204791
0.865630283953654 0.0107310370785526
0.866892194571883 0.0106630527225519
0.868964484702007 0.0105638420198707
0.86960138120989 0.0105307748527272
0.870895374301464 0.0104645403897001
0.872675357452224 0.0103633088123
0.873539207753027 0.0103296800295218
0.874687047354919 0.0102665349342798
0.876503865938038 0.0101712973445646
0.877484163734685 0.0101229646984097
0.878403861303903 0.0100747495973326
0.880290786032479 0.00998336680500486
0.881435060915111 0.00993090793762825
0.882245440427006 0.00989524393486655
0.884125235717061 0.00980476711426427
0.885391899294304 0.00973785947178161
0.885814912646555 0.00971493829723717
0.887761249362806 0.00962858592890763
0.889330914077195 0.00955970038921812
0.889619656337298 0.00954192181108744
0.891531534100699 0.0094669177093475
0.893292505415403 0.00938804865184525
0.893323399648994 0.00938627215934374
0.895055853209614 0.0093072249517283
0.896857224675937 0.00922815449197608
0.897233896677801 0.00921375857667072
0.898576607599268 0.00915156605323189
0.900311437639395 0.0090769376683563
0.90118598209798 0.00904426871652966
0.902034385281987 0.00900278385594806
0.90370029741641 0.00892987023081681
0.905172526471011 0.00887135296773807
0.905477904087664 0.00886066255723368
0.907063015918848 0.00879126693022567
0.908700410299187 0.00872053324239973
0.90909728237686 0.0087042901723887
0.910325922281991 0.00865314545931271
0.911882516359091 0.00858448548967323
0.913049367797039 0.00853568110876221
0.913397522044818 0.00851754922202229
0.914998080992798 0.00845429217995128
0.916448921731836 0.00838808112603224
0.916996700258204 0.0083662319168007
0.917967492136823 0.00832374648581473
0.919570427564311 0.00826098536588271
0.920951162157891 0.00820474082226714
0.921100880366833 0.00819886994549543
0.922681239239004 0.00814062404353609
0.924225950918569 0.00808267875264645
0.924905624057577 0.00805872620602393
0.925732638926021 0.00802476601629804
0.927257150529777 0.00796841738993481
0.928769779735997 0.00791375615103477
0.928880286033073 0.00791099611235576
0.930335879731125 0.00786058007736359
0.931841379498824 0.00780826450164938
0.932807418418429 0.00777510885412876
0.933340938067756 0.0077557924137449
0.934757319853942 0.0077040354703283
0.936204595873719 0.00765470377530637
0.936761880318116 0.007632360625852
0.937731483956981 0.00760777972325519
0.939166877579223 0.00756040506671921
0.940648612551852 0.00751359220895902
0.940711589258788 0.00751129711667083
0.942004394110608 0.00746737295400035
0.943351857991091 0.00742226177236626
0.944691004193298 0.00737960483080018
0.944776557455551 0.00737757224199509
0.946152539090117 0.00733447202866695
0.94750356768986 0.00729261036529768
0.9486169483389 0.00725452096301831
0.948697748642139 0.00725075799775346
0.95001431828903 0.00721047661110251
0.951282170106027 0.00716909367798359
0.952554774882038 0.00712881963252732
0.952571410238587 0.00712775199065609
0.953722814559739 0.00708920051119156
0.954984725177969 0.00704797984780621
0.956087411669227 0.0070078711642482
0.956523495658766 0.00699275702140372
0.957256639586683 0.00696878202189201
0.958383090873012 0.0069298785036287
0.959470330247475 0.00689240739447885
0.960481522277713 0.00685682616345866
0.960494592915002 0.00685575222821871
0.961542620377599 0.00681754899468837
0.962559753606605 0.00677940280125635
0.963507968929907 0.0067408183564803
0.964428854738878 0.00670693973349689
0.964546490474476 0.00670308315367616
0.965500646996546 0.00666450855705389
0.966494015430481 0.00662702648647437
0.967398265882904 0.00658869747818912
0.968268057382474 0.00655153384977513
0.968380940159058 0.00654302589218055
0.969144978320566 0.00651338580825953
0.970052793492248 0.00647471480388897
0.970863173004143 0.00643593443409715
0.971617705247623 0.00639824619533049
0.972334213818991 0.00636681724074522
0.972458978993109 0.00636143157149971
0.973233711312399 0.00632478424841269
0.973964478760808 0.00628770285890535
0.974711881565767 0.00624950393597331
0.975405813581818 0.00621129837006904
0.976138957509735 0.00617508091535882
0.976285110999417 0.00616671772555
0.976844771923321 0.0061390893923281
0.977550586336906 0.00610377011645231
0.978277789066055 0.00606668008709934
0.978936073889501 0.00602978681928888
0.979601488151467 0.0059939025655045
0.98023838465935 0.00596173507730266
0.980290667208504 0.00595806066762484
0.980927563716386 0.00592160678635806
0.981556142545994 0.00588494402578362
0.982152638902257 0.00584900535256653
0.982744382299505 0.0058134401224292
0.983336125696754 0.00577732130813616
0.983905292538686 0.00574207412383347
0.98419759951805 0.00572653779461916
0.984504165374456 0.00570750415487621
0.984992531913149 0.00567109930893262
0.985511792685434 0.00563519859837388
0.986000159224127 0.00559980574899642
0.986503972879616 0.00556504412564934
0.986944809828169 0.00553016844864305
0.987383270297214 0.00549537328485797
0.987811036608479 0.00546127422856052
0.988142555499708 0.00543190057132405
0.988209096925905 0.00542592359810675
0.988621416120373 0.00539197965991589
0.988990958683716 0.00535786596110449
0.989411595556459 0.00532531672146445
0.989800149955857 0.00529277365669937
0.990192269074516 0.00525925338427796
0.990519035006731 0.00522578109849793
0.990886201090566 0.00519354622921661
0.991196331666233 0.00516032863278343
0.991555180071793 0.00512818130293983
0.991847487051157 0.0050950655286515
0.992095829159641 0.00507213844220204
0.992165935305098 0.00506351076972977
0.992432101009885 0.00502996904885055
0.992703019673686 0.00499692091604068
0.992963244179705 0.00496458152468276
0.993213962767696 0.00493217959499351
0.993478940232729 0.00490025534933929
0.993745105937515 0.00486955766519756
0.993991071566492 0.00483824070906296
0.994234660715962 0.00480724610901473
0.994488944023213 0.00477691462317088
0.994721839014902 0.00474710199833987
0.994941663369301 0.00471693330180464
0.995143664127398 0.00468654222478888
0.99535754728303 0.00465730622287408
0.995531030287043 0.00462701877869789
0.99571283096933 0.00459749393832714
0.995891066932357 0.00456869104221308
0.996047914579821 0.00454861644583449
0.996097820649468 0.00454019233868208
0.996266550694467 0.00451089501021914
0.996402010026367 0.00448119228070778
0.996571928311119 0.00445293055542835
0.996740658356118 0.00442437095157146
0.996889188325307 0.00439640086054827
0.997031777095728 0.00436802408945116
0.997167236427629 0.00433998909310091
0.997301507519775 0.0043120782518668
0.997450037488964 0.00428482475386548
0.997574802663083 0.00425722310992547
0.997713826714244 0.00423038733660772
0.997875427320721 0.00420435609867286
0.998033463207938 0.00417807221279042
0.998187934375895 0.00415240035324883
0.998349534982372 0.00412726948131867
0.998499253191315 0.00410202036748365
0.998676300914588 0.00407769997784613
0.998839089760819 0.00405338738081297
0.998969796133706 0.00402874298037848
0.999121890822155 0.00400462503467735
0.999207444084408 0.00397940196646193
0.999301315024935 0.00395447526918528
0.999389244766695 0.00392980706988022
0.999461727391659 0.0039046892396521
0.999531833537116 0.00388038727121784
0.999594810244053 0.00385567861815969
0.999674422307538 0.00383137853970515
0.999729081336199 0.00380741226648781
0.999777799166093 0.00378335976757865
0.999815822838206 0.00375940981716796
0.999858599469332 0.00373563605822903
0.999889493702923 0.00371175298284958
0.999913258497994 0.00368801809286347
0.999931082094296 0.00366405757339369
0.999945340971338 0.00364037397280403
0.999953658649613 0.00361677125948837
0.999972670485669 0.00359358697865045
0.999977423444683 0.00357032599137901
0.99997979992419 0.00354708893498419
0.999983364643451 0.00352438522947278
0.999988117602465 0.0035016774803131
0.999992870561479 0.00347925085915264
1 0.00346087883682303
1 0.00345698125933737
1 0.00343492203097877
1 0.00341306193773772
1 0.00339140822536371
1 0.00336995049808961
1 0.00334860444435574
1 0.00332742628030559
1 0.00330640412764215
1 0.00328553666184008
1 0.00326476457845047
1 0.00324414776029675
1 0.00322358228086128
1 0.00320298914444946
1 0.00318251602994186
1 0.00316621202883596
1 0.00316621202883596
};
\addplot [ultra thick, color5]
table {%
0 0
0.00310724695543269 0.00213490475385732
0.00396990901648207 0.0024043270690814
0.00790773555961934 0.00269679731511641
0.00801467713743538 0.00268534664660122
0.0119097270494462 0.00274022038228576
0.0119180447277208 0.00272843057300306
0.0158226005577597 0.00295347260374694
0.0169728166391589 0.00302578398393479
0.0197639918201575 0.0031602945554887
0.0220454121468997 0.00323316499196632
0.023725583158365 0.00329140081768241
0.026968289445698 0.00337291334795979
0.0277335158469595 0.00340722963326297
0.0316297539987238 0.00350949173873898
0.0321906031623813 0.00352489775376408
0.0355794629393962 0.0036099490064412
0.0374129168790645 0.00365350911393063
0.0396004662652793 0.00371564930879691
0.0429013963005343 0.00378593055719398
0.0435252221711279 0.00380071866059479
0.0474309662409204 0.00391666300351349
0.0489055717750282 0.00396730305325602
0.0514163223741981 0.00403080893960037
0.0550713478559996 0.00413717935900366
0.0554408904193417 0.00415749545872613
0.0592967284194867 0.00427404890142991
0.061699349201087 0.0043367300278862
0.0632797080732574 0.004383782794202
0.067206840458613 0.00449823736855023
0.0684877629128985 0.0045355838499913
0.0711636788378065 0.00460783011055792
0.0751466584915772 0.00471059963873138
0.0751573526493588 0.00470976503893555
0.0790583437601372 0.00481771863854084
0.081866154297685 0.00488745072876908
0.0830139938995771 0.00491136685146889
0.0869803381967987 0.00501322562624571
0.0887401212717492 0.00506080700362237
0.0909775767276115 0.00512128581363362
0.0948631207215942 0.00521829820925471
0.095510711387258 0.00522529213010418
0.0988175826212807 0.00530854213579918
0.102207630638049 0.0053914897500519
0.102779173959488 0.00540519834391477
0.106719376982132 0.00549880773348627
0.108852267339686 0.00554903177245917
0.110676215361326 0.0055924876948519
0.114625924301998 0.0056823607075893
0.115505221719597 0.00570292092313785
0.118586327400452 0.00577395632123539
0.122205705689648 0.00585470288120081
0.122578812972251 0.00586146321463075
0.126501192398593 0.00595771894817197
0.128843212952764 0.00600110578144379
0.130435454222469 0.00602896630183947
0.134391104361909 0.00611730672997311
0.135618556027287 0.00614779176344355
0.138365766337405 0.0062099962776073
0.142295275202268 0.0062877673356491
0.142310722319064 0.00628835317352181
0.146252113581462 0.00636637963139209
0.148957735500207 0.00641811916546839
0.150201822522134 0.00644469918177246
0.154155096182067 0.00652399671059496
0.155801996480434 0.00655891150081521
0.158115499280521 0.00660545647726594
0.162058078782672 0.00667822623059974
0.162671210495484 0.00668777624124513
0.16601967012088 0.00675217648340053
0.169654495526871 0.00682151828828423
0.169967002582045 0.00682866361161216
0.173926217440745 0.00690368665441948
0.176602133365653 0.00695214241056189
0.177887808778953 0.00697140479299156
0.181843458918393 0.00703919439778817
0.183528382888872 0.00707227360496205
0.185772967783256 0.00711072085925914
0.189725053203435 0.00718403307042556
0.190216984461389 0.00718821661074664
0.193677138623614 0.00724456191168075
0.197208587171051 0.00730588272633514
0.197636353482315 0.0073178775634042
0.201582497703727 0.00738696064373429
0.204576861882576 0.00743984349744205
0.205534583123906 0.007458964891067
0.209516374537923 0.00752589824524607
0.211863148051109 0.00756564202216415
0.213481530595391 0.00759265516201619
0.217397968822965 0.00766327271898703
0.219265881715485 0.00769905357924633
0.221417783909095 0.00772908191036628
0.225344916294451 0.00779600533551525
0.22636323776321 0.00781073601353938
0.22924947212449 0.00785909613225109
0.233211063462697 0.00791790897103613
0.233705371200158 0.00792904280317275
0.23716790184189 0.00798849345720869
0.240837186200734 0.00804614620704023
0.241129493180098 0.00805218408896677
0.245104155155594 0.00811208987098365
0.248132978287295 0.00815777033445085
0.249030099301196 0.00816853723865954
0.252967925844333 0.0082298193671142
0.255200628341182 0.00825956696382423
0.256921199504266 0.00828750013319333
0.260870908444939 0.00834288265778711
0.262172030975034 0.00835639109072266
0.264822993865118 0.00839584445819454
0.268779832244312 0.00845551496385043
0.269299093016596 0.00846103515549896
0.272735482383752 0.00850895588839885
0.276379813707771 0.00855529513645912
0.276692320762945 0.00855514841130035
0.280633712025343 0.00861217820108395
0.283382110575215 0.00864526288430147
0.284616691679113 0.0086591438890021
0.288539071105455 0.00871264357505819
0.290216865637413 0.00873101769275008
0.292564827390352 0.00876039192895564
0.296449183144581 0.00880650790506977
0.297154997558167 0.00881455574716578
0.300400080325007 0.00885314648777552
0.304327212710363 0.00890210809327297
0.304348601025926 0.0089023082765636
0.308311380603887 0.00894302741894452
0.311317627180271 0.00898263550503089
0.312255148345792 0.00899613415587589
0.316206045526218 0.00903880242024275
0.318317547568208 0.00906114018631401
0.320158130946397 0.00908496490049357
0.324123287003865 0.00912645087536655
0.325457680247059 0.0091450037964091
0.328083690102319 0.00916817358834569
0.332028646083978 0.00921028001849907
0.33224609395887 0.00921420930911555
0.335983107983664 0.00924975015661214
0.339364838322158 0.00928811961489441
0.339923311006308 0.00929302812551417
0.343876584666241 0.00932902457472671
0.345895404007457 0.00934766797200507
0.347826293606914 0.00936920344070909
0.3517807555066 0.00940518193590789
0.352818088811416 0.00941423648790339
0.35573640564604 0.0094400425604559
0.359684926346959 0.0094794530637676
0.360022386436956 0.00948369650443394
0.363640576486399 0.0095119825468347
0.366728811605775 0.00954171232852784
0.367596226625839 0.00954877838251543
0.371545935566511 0.00958085101989003
0.37349108404301 0.00960076126052834
0.375500397466198 0.00961679880506222
0.37945010640687 0.00964797743783958
0.38014047370366 0.00965186240163959
0.383401003587296 0.00968461919324444
0.387196241360012 0.00971435259471536
0.387355465486982 0.00971576982419723
0.391306362667408 0.00974330493947358
0.393764830717424 0.00976291654909293
0.395270330485123 0.00977016877163856
0.39921172174752 0.00980156476581814
0.400276384566667 0.00980905044582966
0.403166183647207 0.00982542643031804
0.406842597444572 0.00985038528562323
0.407114704348126 0.0098501694411991
0.411174919585875 0.0098863457507701
0.413426633918779 0.00989590797896618
0.415033134065527 0.00990951233348214
0.418995913643488 0.0099314818191996
0.419985717358163 0.00994135631453266
0.422982458016519 0.00996024341479095
0.426669565971665 0.00997960872203078
0.426879884408037 0.00998147287001978
0.430843852225751 0.0100029027425648
0.433317767392562 0.0100204463576439
0.434805443563959 0.0100259776070682
0.438775352580441 0.0100491081394415
0.439665344155821 0.0100538693107306
0.442704861445304 0.0100696395200837
0.446342063330802 0.0100937985130207
0.446642687988441 0.0100944447146363
0.450600714607388 0.0101169177267878
0.452890452612405 0.0101259640340499
0.454562305945595 0.010132343340688
0.45850250896824 0.0101554816406272
0.459266547129747 0.0101538698378497
0.462451029669158 0.0101678796110932
0.465921877989166 0.0101888435267242
0.466438762281943 0.0101906399880582
0.470403918339411 0.0102095189503411
0.472614044280943 0.0102203912303568
0.474344121362055 0.0102210345218354
0.478314030378538 0.0102441911410218
0.478859432425399 0.0102446528308601
0.482218586208576 0.0102563091657047
0.485192750311616 0.0102696405312691
0.486168295149249 0.0102701365964564
0.490119192329675 0.0102888701153092
0.491466656210157 0.0102903438445067
0.494077218948622 0.0102982930095017
0.498059010362639 0.0103158723220772
0.498083963397463 0.0103160085760259
0.501982578028734 0.0103236513662962
0.504523034621742 0.0103322637117968
0.505932286969406 0.01033787380293
0.509897443026874 0.0103393679724006
0.510637716393312 0.0103435834559661
0.51393626994906 0.0103497172569491
0.517057775781535 0.0103593238854828
0.517794484428712 0.0103603507968
0.52182380543287 0.010363499955021
0.523110669085923 0.0103701447245752
0.525692714070303 0.0103711654627459
0.529237233255028 0.0103755377379214
0.529663811326539 0.0103794983793145
0.533596884910662 0.010384236282334
0.535729775268215 0.0103893939602378
0.537552535050102 0.0103927054369801
0.541506996949789 0.0103943105882645
0.541906245506968 0.0103969710726937
0.545463835328982 0.01039900046797
0.547881903227378 0.0103996679590797
0.549411167790147 0.0104022614672202
0.553365629689834 0.0104097978017785
0.554222350552116 0.0104083704879406
0.557355738782126 0.0104085071671934
0.560602009788719 0.0104152101203827
0.561268612290439 0.0104145948126585
0.565248027224949 0.0104095190877107
0.56678442122624 0.0104144994582984
0.569188230247593 0.0104097623994735
0.572644819690559 0.0104057943921157
0.573124868550977 0.0104047890966372
0.577093589327706 0.0104030999618959
0.578557500704032 0.0104082392388202
0.581038545309364 0.0104080512206442
0.584086380277121 0.0104006909588408
0.584984689530776 0.0104023384005059
0.588975986862821 0.0103983861733861
0.589788742854223 0.0103993123931193
0.592887672131381 0.0103875038596914
0.595134633505272 0.0103884179471186
0.596840945791314 0.0103866478193747
0.600715795627515 0.0103812066833688
0.600800160650015 0.0103804635693609
0.604745116631673 0.0103756562382088
0.606081886354374 0.0103734430973326
0.608698390291606 0.0103646975692413
0.611582248173378 0.0103615690263218
0.612651663951539 0.0103569324713524
0.616601372892211 0.0103532257175388
0.61705765695756 0.0103507361692617
0.620559399511158 0.0103373134635605
0.622521183344206 0.0103330825579968
0.624570896919013 0.0103287851284453
0.627893215269831 0.0103180959419313
0.628458817392503 0.0103150709165879
0.63241684401145 0.0103045019732725
0.633100081869719 0.0103000519250748
0.636367741191876 0.0102867013564048
0.638437654842493 0.0102829499718581
0.640319826612055 0.0102738311813324
0.643554215221114 0.0102595993875947
0.644300429786319 0.0102592936469579
0.648313115433927 0.0102393553084142
0.648708799271847 0.0102408679852227
0.652253318456572 0.0102281664606123
0.653967948420889 0.0102210440739127
0.656131733012033 0.0102114356806486
0.659003708496271 0.0101955745796064
0.660100453788762 0.0101933078536111
0.664033527372885 0.0101747101797608
0.66417730438306 0.0101745755766754
0.667984424553311 0.0101560501587254
0.669359217948124 0.0101464104038207
0.671965027727575 0.0101333287843408
0.674400919222273 0.0101199219388624
0.675931372024796 0.0101106181619478
0.679383208508747 0.0100945300668183
0.679875139766701 0.0100909255583443
0.683797519193043 0.0100727107832324
0.68433816828089 0.0100691651708422
0.687775745887799 0.0100515641512556
0.689514140647187 0.0100428941628535
0.691704066512908 0.0100314872811856
0.694583171435667 0.0100143363711885
0.695658528412595 0.0100121931110513
0.699616555031542 0.00998312064113587
0.699665272861436 0.00998258496030438
0.703573393410735 0.00995529135772185
0.704319607975941 0.0099462856410093
0.707511219953873 0.0099308601795303
0.709376756366886 0.00991692594863729
0.711479940730601 0.00990219980161467
0.714089315229312 0.00988049150251491
0.715423708472506 0.00986339226208115
0.718828015366316 0.00983955487331397
0.719373417413178 0.00983371496626053
0.72338729130054 0.00980845646004219
0.72374257498684 0.00980391872814577
0.727326306083431 0.00977091122162745
0.728243627173142 0.00975703521488359
0.731303344538434 0.00973937432348093
0.733042927537575 0.00971894178059035
0.735370689214704 0.00969851611484221
0.737674686096763 0.0096772117331927
0.739158797548899 0.0096631823388924
0.742176926522818 0.0096364110146016
0.743099000571543 0.00962769706621712
0.746612625522677 0.00958900323613503
0.747106933260138 0.00958854567499327
0.75098891253486 0.00954725429994878
0.751250325280633 0.00954465853485073
0.754945750914053 0.00950537470900498
0.755640871169858 0.0094949435890165
0.758897836334233 0.00945988115405354
0.759970816831654 0.00944580728793869
0.762852298233919 0.00941429926128189
0.764328092007781 0.00939696021242456
0.766802007174592 0.00936799461047726
0.768700814300703 0.00934885130160981
0.770751716115264 0.00932161358920393
0.77306165419609 0.00930062367504025
0.774703801535443 0.00927624987591492
0.777063645685917 0.00924696996727782
0.778659451674883 0.00923107181265482
0.781078707813033 0.00919644559471424
0.782610348855309 0.00918068118053332
0.785256558786379 0.00914744057711274
0.786562434275489 0.00913176523236921
0.789639975237084 0.00909627564025991
0.790515707935422 0.00907909627480606
0.793450660126595 0.00904401549179056
0.794468981595355 0.00903064328594342
0.797583357989308 0.00899255253564404
0.798421067015534 0.00897696798289212
0.801448701907481 0.00893835304241655
0.80237552891522 0.00892085719621415
0.80526532799576 0.00888182055303414
0.806325237855893 0.00886480031233493
0.80910571887911 0.0088291299464823
0.810277323276072 0.00880853345036812
0.812587261356899 0.00876904500876247
0.814237726374526 0.00874784815078489
0.816254169236235 0.00871269318896463
0.818255164981149 0.00869202245899005
0.820187242820358 0.00865776855157457
0.822135956016117 0.00862303139807683
0.823654526421105 0.00859724555301852
0.826096359114571 0.00856356505203913
0.827213304482872 0.00854246020551935
0.830076962288835 0.00849146595983643
0.830513046278374 0.00847854685423863
0.833992212276655 0.00842331785488431
0.834040930106549 0.00842216216068338
0.837535543221627 0.00836492299668352
0.837946674176342 0.00835367379458217
0.840767555351178 0.00830652357946653
0.841926089110852 0.00828607226873225
0.844037591152842 0.00825073760264899
0.84586748037325 0.00821647876378552
0.84742407445035 0.00819185190912238
0.84980293043688 0.00814973502005675
0.850753522239689 0.0081323960224183
0.853755015857059 0.00808048000820527
0.854048511076177 0.00807921906349083
0.85709515780418 0.00801707627298643
0.85771423071576 0.00801121105191
0.86042460559352 0.00795971084844425
0.861661563176925 0.00793465535718024
0.86364592356529 0.00790240011587421
0.865616025076612 0.00786414027987291
0.866835159063715 0.00784264635583321
0.869635840162741 0.00779635073572268
0.870054100555977 0.00778387248924026
0.873519007677217 0.00772932608431725
0.873586737343167 0.0077267662822986
0.876904302734971 0.00767243288313249
0.877487728453946 0.00766335176514176
0.879996102573608 0.00761362131203716
0.881606167439617 0.00758697561023297
0.883311291485906 0.00755786618063357
0.885377640417262 0.00751381705076613
0.886281890869685 0.00749545737164754
0.889345172954237 0.00744796568675231
0.889745609751171 0.00744027407729927
0.8929193981328 0.00738414284939689
0.893290128935896 0.00737791313216249
0.896305881430308 0.00732796842350259
0.897260037952378 0.00731460038959372
0.899728011920421 0.0072716074858892
0.901267970640972 0.00724727898589117
0.902968341728247 0.00721488340609192
0.905139255757913 0.00717615669681172
0.906202730337306 0.00716052103232817
0.909203035714922 0.00711564514497278
0.909422860069322 0.00710361388895445
0.912735672502112 0.00704992618622903
0.913055308995807 0.00704898853009458
0.916473874766659 0.00699911457394302
0.916999076737712 0.00698946391268529
0.920219206469728 0.00694854213172816
0.92112345692215 0.00693722469399631
0.923688866549982 0.00689677634024367
0.924902059338317 0.00688065797611224
0.92719060910358 0.00684799427493476
0.928857709477757 0.00681982965174226
0.930491539138835 0.00679556655850639
0.932807418418429 0.00676516983335407
0.93386019884004 0.00674617038119104
0.936957939877445 0.0066989045668482
0.937082705051564 0.00669315135738496
0.940313528941362 0.00664065748777621
0.940711589258788 0.00663115515428885
0.943231845775986 0.00658587829116782
0.944720710187136 0.00656149012646594
0.946100256540963 0.006532288458153
0.948767854787596 0.00649132222981595
0.949150467988227 0.00647906105424523
0.952176914640421 0.00642659906617209
0.952583292636122 0.00642029893252548
0.954937195587828 0.00637311381284515
0.956620931318554 0.00634352970276621
0.957667770541398 0.00631987483188959
0.960310415753207 0.00626436463809611
0.960637181685423 0.00625683976895012
0.962697589418012 0.00620912165515594
0.964434795937646 0.00615855103714507
0.964832856255072 0.00615320538324785
0.966801769526641 0.00609604821671286
0.968569870279866 0.00604016184103582
0.968585317396662 0.00603833912698608
0.970364112307669 0.00598035817324722
0.971924271104029 0.0059209332355498
0.972376990450117 0.00590656971575697
0.973353723527504 0.005861993475663
0.974795058348513 0.00580409310717098
0.976251840286318 0.00574699916122401
0.976289863958431 0.00574406594776386
0.977448397718104 0.00568933368651473
0.978823191112917 0.00563348066368468
0.979953207118507 0.00557747552830284
0.980284726009736 0.00556514140521424
0.981105799679413 0.00552195126100894
0.982208486170672 0.00546622767627051
0.983261266592283 0.00541110453672583
0.984203540716817 0.00535969026599551
0.984279588061042 0.00535661830004323
0.985167203156915 0.00530283677827744
0.986056006492542 0.00524871721580461
0.986925797992112 0.00519562129263038
0.987593588733586 0.00514217624850235
0.988142555499708 0.00510395233258776
0.988381391690164 0.00509040363297578
0.988961252689878 0.00503742545567707
0.989512595935507 0.00498570167419067
0.990042550865573 0.00493450041906189
0.990516658527224 0.00488323448815756
0.990989577949122 0.00483307106229777
0.991409026582111 0.00478377467584239
0.991830851694608 0.00473500712069724
0.992117217475204 0.00470200140357175
0.9922681239239 0.00468689216114853
0.992650737124531 0.00463961498631029
0.993048797441958 0.00459344620062357
0.993424281204067 0.00454813483180004
0.993816400322726 0.00450336144201297
0.994171684009026 0.00445913136837666
0.994543603051875 0.00441585705409567
0.994771745084549 0.00438584124853673
0.995037910789336 0.00435961040101039
0.995342100166235 0.00432016670503183
0.995721148647605 0.00427945742518215
0.996052667538835 0.00425044101306365
0.996126338403552 0.00423926632947063
0.996470927932071 0.00419938950610965
0.996871364729004 0.00416011092465485
0.997141095153051 0.00412117732166224
0.997371613665232 0.00408243295882202
0.997540343710231 0.00404413982769136
0.997749473906849 0.00400679544322627
0.997903945074806 0.00396978404121829
0.998073863359558 0.00393348663110469
0.998173675498853 0.00389742904897913
0.998315076029521 0.00386210430103694
0.998461229519203 0.00382762864738478
0.998546782781455 0.00379326884745899
0.998713136346947 0.00375993800279169
0.998940090139868 0.00372716147159677
0.999049408197191 0.00369463350354079
0.99915753801476 0.00366262898864878
0.999281114949126 0.00363124777625604
0.999367856451132 0.00360012448428118
0.99958055136701 0.00357003203173797
0.999683928225566 0.00353987143658524
0.999894246661937 0.0035105361620055
1 0.00348981677832646
1 0.00348118497413511
1 0.00345184622406338
1 0.00342293613237782
1 0.00339421175341481
1 0.0033659077045351
1 0.00333779865202322
1 0.00330979807691514
1 0.00328211091545226
1 0.00325449025092071
1 0.0032270237746643
1 0.00319940720215366
1 0.00317145110424895
1 0.00316621202883596
};
\addplot [ultra thick, color6]
table {%
1.06941577816039e-05 1
0.00629648245385768 0.969979864543291
0.00960097720837329 0.980106744298884
0.0133962149810892 0.881814626515448
0.0160471778711734 0.851620633118931
0.0283597181970601 0.906766460240872
0.0320824733448117 0.864608684513898
0.0359703938183015 0.824064243909079
0.0428324783948307 0.829353027793116
0.0447158384041465 0.835097530124492
0.048786747799677 0.828801550293708
0.053048963795523 0.839807377588834
0.0577246872255909 0.85084769510999
0.0597007299356806 0.854385606910859
0.0637585686939225 0.854440357330531
0.0681170321098029 0.839670728849309
0.0716948220076261 0.839763395963814
0.0800909241059387 0.852759960020749
0.0853797792488186 0.858696431559072
0.087020738348418 0.860080564657248
0.0909454942542667 0.848273263288558
0.0960620546328874 0.843020709503848
0.0997135153954284 0.845528373367725
0.103032269026986 0.846826962517335
0.106734824098928 0.83374482540979
0.110967334100936 0.834089528777107
0.114944372555939 0.81494679910026
0.118583950920945 0.806630995295905
0.122736848859468 0.808492485911083
0.126553474947747 0.805818264356511
0.130473477894582 0.787102878770501
0.134604987517541 0.774904745291989
0.138385966413215 0.775665019381136
0.142376075505507 0.762457763552252
0.146337666843714 0.750309189162844
0.14939857244876 0.748643901277204
0.150248163872521 0.748170194133971
0.154183613936151 0.74536723228749
0.15813213463707 0.737168337672409
0.162116302530594 0.727958595667485
0.166207412001934 0.705597788527989
0.169981261459087 0.706664888309276
0.173930970399759 0.702661315872848
0.177881867580185 0.694656736502633
0.180251217648687 0.6915453277291
0.18184940011716 0.691898367918984
0.185799109057833 0.6879991200088
0.189908042125476 0.679849076508172
0.193728232933015 0.673318438430501
0.197694577230237 0.667482417886616
0.201534968113586 0.654594294183031
0.201582497703727 0.651787875411574
0.205548842000948 0.647414809408859
0.209492609742853 0.640855079259493
0.21349460123268 0.626608169799016
0.217396780583212 0.614229984153842
0.218459066922851 0.614286382529436
0.221348866003391 0.610399695919156
0.225384128206316 0.604562289240341
0.229251848603997 0.601175341509622
0.231620010432745 0.594101260575915
0.233203934024176 0.592803356379749
0.237176219520165 0.584449656392102
0.241109293104288 0.575971410486039
0.243988398027047 0.573034429061399
0.245060190284714 0.570624610915128
0.249125158481477 0.567064347478004
0.252965549364826 0.559734239883474
0.25467899108939 0.558422068735524
0.25692238774402 0.54828746541839
0.260914873315819 0.544435050171204
0.264852699858956 0.536557242481651
0.264988159190856 0.536643060137693
0.268777455764805 0.531260568937657
0.272734294143998 0.527655426716568
0.274161370087965 0.524888699818234
0.276686379564177 0.522838570610623
0.280647970902385 0.515213981724462
0.282678672641136 0.509740691061962
0.284605997521332 0.504622353312967
0.288562835900525 0.500742301712655
0.290990409716949 0.49691069316132
0.292491156525635 0.495054582605967
0.296457500822856 0.487932379866504
0.299579006655331 0.483357042342629
0.300398892085254 0.482909721612029
0.304366424622229 0.477996047629978
0.307739837282448 0.472216347100567
0.308314945323148 0.47089568761819
0.312253960106039 0.468718451797021
0.315302983313549 0.465914118960831
0.316206045526218 0.464782361139735
0.320160507425904 0.46043729760674
0.323103777295352 0.45708032583518
0.324116157565344 0.456289729006357
0.328095572499854 0.450649079342075
0.330655040928918 0.44722174901081
0.332035775522499 0.445052319747718
0.335970037346375 0.439449867813475
0.337955585974493 0.438312443846501
0.339976781795216 0.434306375447219
0.343896784742051 0.431100253967781
0.344970953479225 0.430861586637282
0.347859564320012 0.427911790113442
0.351789073184875 0.423704095944128
0.352380816582123 0.423054537154596
0.355843347223856 0.418392323748264
0.359168042054181 0.415562007990387
0.35975622073217 0.415691044966698
0.363653647123687 0.410905971109139
0.366164397722857 0.409365169614011
0.367589097187318 0.407263861315752
0.371542370847251 0.405135274857832
0.37300390574407 0.400667538849357
0.375495644507183 0.397370396590771
0.379683001398558 0.39326825918236
0.379958673021373 0.393080651565421
0.383399815347542 0.39046792691206
0.386724510177868 0.387712702338237
0.387375665562792 0.386754803471692
0.391325374503464 0.383187465530441
0.393200416834506 0.382212027129419
0.395262012806848 0.380408741127189
0.399221227665549 0.375598931258454
0.399843865296389 0.375147578047745
0.403307584177875 0.372174012206381
0.40614153599 0.369788837992284
0.407302446229181 0.367637264165615
0.411115507598199 0.36281775273146
0.412272853118119 0.361711976097221
0.415026004627006 0.359424555193101
0.418959078211129 0.356820244925056
0.418981654766446 0.356821778851797
0.422934928426378 0.354447447405581
0.424950183048334 0.351121609840006
0.426890578565818 0.350210069698299
0.430830781588463 0.348824501097235
0.431408266108669 0.347639538402025
0.434793561166424 0.34418362279144
0.437642960095344 0.341031208477817
0.438745646586603 0.340477483616527
0.442689414328508 0.338513665154424
0.443780218422231 0.337161046518451
0.446645064467948 0.333689315475636
0.450081453835103 0.330618764565713
0.450597149888127 0.330389098956246
0.4545468588288 0.328555367460189
0.456342289096356 0.327097972080981
0.458498944248979 0.326107974713499
0.46243795903187 0.322393828790693
0.462467665025708 0.32240519090217
0.46642093868564 0.318544565125655
0.468520558330095 0.316949106219886
0.470374212345573 0.315705440056656
0.474309662409204 0.314053371056139
0.474637616581173 0.313931400449073
0.478286700864207 0.310924058171627
0.480898451842425 0.309857893274105
0.482380186815054 0.308421765978655
0.486173048108263 0.303724758206575
0.486337025194247 0.303708837484028
0.490127510007949 0.301127910117609
0.491874222445611 0.299693755656109
0.494080783667882 0.298908769382283
0.497327054674476 0.295765491187617
0.498034057327815 0.295576465643509
0.502203590622887 0.292834629793479
0.502896334399184 0.29221793375819
0.50593703992842 0.289958336795052
0.508207766097381 0.28862552333444
0.5098891253486 0.287177712847049
0.513652280647971 0.285491437172137
0.51398023481994 0.285502696908654
0.517795672668466 0.281468682784413
0.519259584044792 0.280350406733557
0.52173944041037 0.278489651283814
0.524568639263482 0.277214585779681
0.525765196695268 0.276990646869071
0.529655493648264 0.274418593197467
0.53002622445136 0.273984045954334
0.533612332027458 0.271396403202042
0.535638280807195 0.269809575967607
0.537550158570595 0.268443345228756
0.541053089363947 0.265587224002823
0.541512938148556 0.264776832557313
0.545465023568735 0.261697496659324
0.546498792154291 0.261506060849002
0.54940879131064 0.259503982875292
0.551870824079916 0.258553905386252
0.553370382648848 0.257718021269072
0.557175126339592 0.255709047441426
0.557347421103851 0.255712818432794
0.561266235810932 0.253018701971544
0.562581617218069 0.252556999730084
0.565237333067168 0.250625255199484
0.567937013787146 0.249352054540105
0.569198924405375 0.248243607050965
0.572995350417845 0.245813661151489
0.573137939188266 0.245616536502426
0.577084083409678 0.24356853839719
0.578349558747168 0.242850613802422
0.58125718142401 0.24129419616366
0.583359177547972 0.239691480412629
0.584984689530776 0.238049808883011
0.58821432518082 0.236785650224215
0.588934398471448 0.236559652994677
0.592887672131381 0.233703039301555
0.593428321219229 0.233546092359147
0.597060770145714 0.232014945738124
0.598138503602149 0.230775790139644
0.600826301924592 0.230032036088595
0.603175451917284 0.228634935648414
0.604756999029208 0.227649956746902
0.607926034451823 0.225921148675412
0.608696013812099 0.225603184984068
0.612651663951539 0.223881128446064
0.613122206893929 0.223657040017893
0.616601372892211 0.221480614897657
0.618142519852516 0.220891809860913
0.620571281908693 0.219784617715382
0.623134315057018 0.218553214047272
0.62452930852764 0.218114937033708
0.628470699790038 0.216048684265886
0.632413279292189 0.213650712855484
0.63324267064014 0.213386971873
0.636529341798353 0.212007076255758
0.638315266147881 0.211024627933342
0.640338838448111 0.210212261344952
0.64344489716379 0.208192986941586
0.644271912032235 0.20803435016387
0.648227562171675 0.2064065422205
0.64833093903023 0.20628414215917
0.652179647591854 0.204222781588538
0.65366375904399 0.203633645928112
0.656129356532526 0.202313288714831
0.658631789453422 0.20159386197295
0.660142042180135 0.200519523081132
0.663470301729721 0.199456816636857
0.66426523412482 0.199293494574475
0.668005812868874 0.198253602504667
0.668965910589712 0.197980558843574
0.671937698213244 0.196588580278566
0.673823434702067 0.195756762961084
0.675896913071944 0.194740831478323
0.678671452896394 0.19358137249087
0.679866822088426 0.193314899319063
0.683552741803819 0.19155067927544
0.68380346039181 0.191522408723536
0.687754357572236 0.189782828880647
0.688590878358708 0.189565576365973
0.691726643068225 0.188035076986485
0.693500685020218 0.18723783632742
0.695691799125693 0.186366802141107
0.698322561939968 0.184975295500313
0.699609425593021 0.184436059724683
0.703468828312426 0.183120552678098
0.70355794629394 0.183118149510877
0.707521914111654 0.181446385833313
0.708568753334498 0.180860595053735
0.71167243557067 0.179706890509407
0.71344885400217 0.179121464295783
0.715420143753245 0.178258567948489
0.71885296840114 0.17724173189014
0.719378170372192 0.176968218417919
0.723350455868181 0.17577874374207
0.723819810570818 0.175425212898031
0.727303729528114 0.174405451180094
0.728671393484406 0.173560322114934
0.731416227315018 0.17247910020553
0.733982825182603 0.171326772481255
0.735179382614389 0.170128653825848
0.739056608930097 0.168669673730908
0.739135032753829 0.168657659726592
0.743083553454748 0.166626477613809
0.743889180007628 0.166401753424425
0.747041580073695 0.165047638874414
0.748839386820758 0.164592230010047
0.750993665493874 0.163714087443592
0.754001100310012 0.162655641013482
0.754946939153807 0.162456911838444
0.758895459854726 0.16088570366965
0.758921601129303 0.160870010923748
0.762846357035152 0.159452919939358
0.763907455135038 0.158825449129238
0.766798442455331 0.15736062023186
0.768957474087462 0.156548378466119
0.770771916191074 0.156000329957363
0.774366341445446 0.154761754925329
0.774713307453472 0.154682144117949
0.778803228685058 0.152993573777839
0.779255948031146 0.152691158768705
0.782619854773337 0.151161357619656
0.784453308713006 0.150561497429867
0.786563622515242 0.149600853910249
0.789580563249408 0.148326489886617
0.790588190560386 0.14813607579577
0.794512946466234 0.146382209791288
0.794670982353451 0.146168960460201
0.79841987877578 0.144844107227773
0.799612871488306 0.144380028951571
0.802398105470537 0.143396999693153
0.804719925948899 0.142461341697116
0.806325237855893 0.1418453473757
0.809685579878823 0.140556337551712
0.810317723427691 0.140464676928236
0.814236538134772 0.138914966920712
0.814911458314767 0.138501528070019
0.818192188274212 0.137099287101627
0.820054159967965 0.136641894694535
0.822157344331681 0.135778520991537
0.825035261014685 0.134615037874741
0.826093982635064 0.134261789487711
0.830047256294997 0.133074303845552
0.830337186794854 0.133037000032745
0.833993400516409 0.131578868434442
0.835700901042205 0.130970960912437
0.837975191930426 0.130019509637377
0.840721214000791 0.128955455976694
0.841986689338281 0.128765144805364
0.845890056928567 0.127086895956324
0.845913821723637 0.127079622258967
0.84980293043688 0.125355091664349
0.851093358809194 0.124871535198615
0.853759768816074 0.124033635959376
0.856149318960385 0.12313642506701
0.85780216045752 0.122528294495621
0.861009219552248 0.120999982466409
0.8616698808552 0.120883619895684
0.865614836836858 0.119454515342473
0.865839414150272 0.119337705329347
0.869771299494642 0.117737218258507
0.870753973770796 0.117140855800743
0.873528513595245 0.115635727128973
0.875442767838152 0.114807856767087
0.87747228133715 0.114086147041889
0.879726372149561 0.112928698640208
0.881444566833139 0.111957737183126
0.883907787842169 0.11072631808646
0.885496464392613 0.10986283969797
0.887935920606573 0.108618725119928
0.889404584941913 0.107812505401385
0.891819088121048 0.106224211326933
0.893356670362092 0.105392714838909
0.895654726045384 0.104027457421413
0.897233896677801 0.102975873810829
0.899360845836586 0.101739471624421
0.901277476559 0.100466651275427
0.902686728906665 0.0993475642529552
0.905146385196434 0.0976008948356681
0.906115988835299 0.0967986023691838
0.909125800130944 0.0948146115794818
0.909414542391047 0.0944546844078919
0.91278914329102 0.0920115245277107
0.913045803077779 0.0917358553862739
0.915853613615326 0.0897610881755242
0.917009770895493 0.0889233795212063
0.918897883863823 0.0874265992104635
0.920970173993947 0.0859807238891587
0.921899377481193 0.085169405612388
0.924905624057577 0.0827138777982028
0.927760964185266 0.0804985722278864
0.928854144758496 0.0795080769191258
0.930444009548695 0.0780351241969336
0.932864453926598 0.0759609912341352
0.933111607795328 0.0756803666785847
0.935668699744885 0.073399131224736
0.936760692078362 0.0724230544089725
0.938184203303069 0.0713048340855238
0.940628412476042 0.0689938609177753
0.940723471656323 0.0689344085439153
0.942829032499546 0.0668407096478869
0.944664862918721 0.0652650785299439
0.94543603051875 0.064690836712146
0.947586744472606 0.0626188672993169
0.948618136578654 0.0615493108247945
0.949730328987941 0.0604647221981615
0.951935701970458 0.0584132623233652
0.95257259847834 0.0578622201746303
0.953998486182554 0.0563921028425204
0.956177717890494 0.0544038499515693
0.956522307419013 0.0540794281839334
0.958158513559598 0.0525180246421172
0.960068014843491 0.0506400651020742
0.960521922429332 0.0502235951121716
0.961927610057737 0.0487381183753375
0.963674322495399 0.0469383140347475
0.964449054814688 0.0460342843012452
0.965252304888062 0.0451984147076317
0.966811275444669 0.043469531632826
0.968251422025925 0.0418658048214455
0.968380940159058 0.0417458713912996
0.969604827105175 0.0403010982233362
0.970966549862699 0.0387845725164054
0.972155977855964 0.0373409235797863
0.972333025579237 0.0371457741613084
0.973291935060321 0.0360118038651367
0.974237773904116 0.0346941693526544
0.975248965934355 0.0334539931016585
0.976234016690016 0.0323358348691195
0.976292240437938 0.0322879635734205
0.977049149160924 0.0312196885882897
0.977874975789615 0.0301372260902603
0.978595049080243 0.0291329253947199
0.979237886786893 0.0281619109972647
0.979976971913577 0.02728317857218
0.980237196419596 0.0269351796663064
0.980618621380473 0.0264274995093298
0.981262647326876 0.0256277695968514
0.981863896642153 0.0248561410356594
0.98242118108655 0.0241222068653557
0.98295232425637 0.02342789881852
0.983454949672105 0.0227644928953324
0.984024116514037 0.0221333641724119
0.984203540716817 0.0219305609241365
0.984545753765829 0.0215292159964147
0.984980649515614 0.0209470726833536
0.985427427662934 0.0204004843176921
0.985918170681135 0.0198798897471517
0.986319795717822 0.0193742368080483
0.986727361953276 0.0189012019220702
0.987132551709223 0.0184448384317083
0.987491400114784 0.0180041014187675
0.987819354286753 0.0175851418127154
0.988124731903406 0.0171708915718058
0.988146120218969 0.0171512483934207
0.988465756712663 0.0167866647684638
0.988824605118224 0.016419774627457
0.989141865132412 0.016066325871254
0.989441301550296 0.0157217015178434
0.989779949880047 0.0153955089390449
0.990052056783601 0.0150782818950264
0.990318222488388 0.014772535360157
0.990608152988245 0.0144813877766315
0.990894518768841 0.0142033975278753
0.991193955186726 0.013933521449876
0.991474379768555 0.0136707157842909
0.991746486672109 0.0134165301212341
0.992018593575663 0.0131721884535023
0.992095829159641 0.0130823452933216
0.99228832399971 0.0129387258813763
0.992533101388933 0.0127084026531796
0.992765996380622 0.0124840054344354
0.992996514892803 0.0122680580527607
0.993234162843505 0.0120604845230368
0.993459928396672 0.0118574420273769
0.993697576347375 0.011660023514493
0.9939090830235 0.011466501927648
0.994118213220118 0.0112796961276712
0.994282190306102 0.0110945418996959
0.994472308666664 0.0109168840934875
0.994649356389937 0.0107428701966391
0.994810956996415 0.0105740348206541
0.994961863445111 0.0104094555844075
0.995096134537258 0.0102489735410449
0.995232782108912 0.0100940215294069
0.995378935598594 0.00994212811997036
0.995494194854684 0.00979599427905487
0.995618960028803 0.00965053880660437
0.995730654565633 0.00950971497114986
0.99584116086271 0.00937358011815564
0.995963549557321 0.00923965492195407
0.996049102819574 0.009144494857138
0.996079997053165 0.0091092914594674
0.996191691589996 0.00898280070143282
0.996271303653481 0.00885487115180979
0.996374680512036 0.00873397877401407
0.996447163137 0.00861406284374509
0.996517269282458 0.00849616957643295
0.996605199024218 0.00837775738397223
0.996681246368442 0.00826515859458131
0.996748976034392 0.00815242498647968
0.996839282255659 0.00804139397799115
0.99691057664087 0.00793067139313877
0.996983059265834 0.00782154765429032
0.997069800767841 0.00771385473266635
0.99711020091946 0.00760452411136796
0.997185060023931 0.00749519671667207
0.997258730888649 0.00738738143525838
0.997314578157064 0.00727832214530674
0.997378743103754 0.00716813515478163
0.997459543406992 0.0070561523188734
0.997528461312696 0.00694408227130428
0.997627085212237 0.00683186539412856
0.997697191357695 0.00671574513715091
0.997773238701919 0.00659639613846403
0.997861168443679 0.00647733197981439
0.99793602754815 0.00635470748304858
0.998009698412868 0.00622713098959311
0.998120204709945 0.00609740181269584
0.99819625205417 0.00596231731818386
0.998262793480366 0.00581974840856583
0.998348346742619 0.00567642979360072
0.9984434059229 0.0055277654545075
0.998542029822441 0.00537167286424429
0.998627583084694 0.00520280164553508
0.998726206984236 0.00503058704825939
0.998848595678847 0.00484941836366484
0.998932960701347 0.00465620350556351
0.999044655238177 0.0044483637345797
0.99915753801476 0.00423244915672249
0.999310820942963 0.00400142077388746
0.999517574660074 0.00375135678548653
0.999670857588277 0.0034847576274574
1 0.00332529124940007
1 0.00318060012045661
1 0.00316621202883596
};
\addplot [ultra thick, color7]
table {%
3.56471926053464e-06 1
0.00396872077672856 0.999401555954518
0.00756195779134748 0.999528820480603
0.00791248851863338 0.999549684779346
0.0118586327400452 0.999399158822351
0.0158190358384992 0.998275344931014
0.0171736291575024 0.998204295876787
0.0197746859779391 0.997961141760614
0.0237339008366396 0.997752135471302
0.0276455861051996 0.997256750964423
0.027685986256819 0.997260743023455
0.031646389355273 0.99689324749214
0.0355782746996427 0.987761026622241
0.0382423082270156 0.987936274058385
0.0395909603472512 0.988195865587093
0.0434848220195085 0.988413234301148
0.0474321544806739 0.988485253695862
0.0492145141109412 0.978778712543719
0.0514852402799018 0.979075810642865
0.0553375135607862 0.978217946563603
0.0593050460977612 0.973910667941538
0.0598254951097993 0.973999845237174
0.0632725786347363 0.967776525753335
0.0671961463008314 0.968388787095227
0.0707145242109791 0.964272404685905
0.0711636788378065 0.964365650612692
0.0751003171411902 0.963254793184381
0.0790726026371793 0.960675617150281
0.0811888576381834 0.96078238371112
0.0830080527008095 0.958837174190538
0.0869613263607425 0.956479121740835
0.090930047137471 0.954867609992264
0.0922739462986926 0.954403559226212
0.0948654972011013 0.953733126269263
0.0988247120598017 0.951383566501561
0.10278986811727 0.949071839206565
0.103619259465221 0.949076542994896
0.106720565221886 0.948936574851818
0.110677403601079 0.946508413950085
0.114574829992597 0.944305706535045
0.114628300781505 0.944311752383563
0.118611280435276 0.942383218156414
0.122555048177181 0.941006879185446
0.125203634587758 0.940064414249645
0.126485745281797 0.939921590788684
0.13043901894173 0.938175695886641
0.134392292601663 0.935036375661376
0.136180593430698 0.935033042343151
0.13848221383325 0.933382454229469
0.142317851757585 0.932360794326683
0.146266372458504 0.927709572151002
0.147636412894303 0.927860919437226
0.150216081399176 0.926119381117037
0.154150343223053 0.925822842625104
0.158107181602246 0.924612081245787
0.159030443890725 0.924659048513907
0.162056890542919 0.923322726964999
0.166045811395457 0.921628502084103
0.169968190821799 0.920719108645138
0.170285450835986 0.920665818653715
0.173917899762471 0.920558249526721
0.17786642046339 0.919228454575601
0.181665222955366 0.918024715080042
0.18182563532209 0.91801400229172
0.18578128546153 0.914841080372607
0.189726241443188 0.914605505848389
0.192561381495067 0.912672756558273
0.193683079822382 0.912638645487478
0.197635165242561 0.911755032232601
0.201612203697564 0.911455983153914
0.20400294208163 0.910254914851653
0.205548842000948 0.910083808140911
0.209535386373979 0.909564975190072
0.213449448122046 0.90857822062617
0.215601350315656 0.9086702423341
0.217418168898775 0.908461263479832
0.221481948855785 0.908065631911763
0.225298574944064 0.906438535601258
0.226288378658739 0.906447083462243
0.229305319392905 0.905694292566397
0.23320868698319 0.905264226048533
0.237180972479179 0.90420149033997
0.237727562765794 0.904306674260299
0.241153257975168 0.903071645018756
0.245063755003975 0.902847211886147
0.24890295764757 0.901334756155283
0.249018216903661 0.90133327598813
0.25296673760458 0.901217896345464
0.256930705422294 0.900848654526366
0.2604348244554 0.899951959202276
0.260912496836312 0.899932375663436
0.264864582256491 0.897974064480262
0.268827361834452 0.897763527563055
0.271471195286015 0.897295917365434
0.272730729424737 0.896571524552447
0.27668043836541 0.896272859193909
0.280646782662631 0.895244556977379
0.282938897147155 0.895078713518878
0.284596491603304 0.89497343228034
0.288561647660772 0.893641605734662
0.292493533005142 0.893274593837433
0.294450563879175 0.892746104656399
0.296459877302363 0.892733824018778
0.300411962722542 0.891901235787387
0.304352165745187 0.891187184902457
0.304924897306379 0.891149588142962
0.308301874685859 0.88993654604699
0.312262277784313 0.889629887913554
0.316026621323438 0.888473911547468
0.316209610245478 0.888498624429071
0.320227048852101 0.887878917665198
0.324113781085837 0.887229295012328
0.327204392684721 0.886288658798387
0.328204890557177 0.886058448015911
0.33202270488521 0.884790758942142
0.335970037346375 0.883846403921176
0.337394736810836 0.883397008313007
0.339922122766555 0.882932821402337
0.343883714104762 0.88209332805023
0.347826293606914 0.880754371818171
0.348464378354549 0.880555246951576
0.351808085020931 0.879239175625111
0.355739970365301 0.878154662036114
0.359617196681009 0.877497115089099
0.359684926346959 0.87735203756304
0.363709494392102 0.8754111207079
0.367595038386085 0.874550866886981
0.370089153628706 0.873227037347516
0.371550688525525 0.872853039451316
0.375570503611655 0.871853363859543
0.379448918167116 0.870509951232012
0.380752417176719 0.870016399317962
0.383478239171274 0.868907807376056
0.387357841966489 0.867251763804497
0.391338445140753 0.866268089829715
0.391896917824903 0.866221579045513
0.395281024642904 0.865094906341912
0.399260439577414 0.863949933534401
0.402971312327631 0.862784556361749
0.403191136682031 0.862752576297302
0.407118269067386 0.861253484624917
0.41107867216584 0.859765795856694
0.41343019863804 0.858918498586716
0.415047392942569 0.858370870594133
0.418988784204967 0.856280779803592
0.423050187682469 0.853666490033832
0.423836802399294 0.8531406812822
0.426944049354726 0.851717263661426
0.430839099266737 0.850314483107966
0.433896440152522 0.849191177838552
0.43479237292667 0.849007747297495
0.438778917299701 0.847586476002479
0.442688226088754 0.84588645316562
0.444928058024124 0.845304852720738
0.446664076304004 0.84455917805203
0.450623291162704 0.843038920158988
0.45461815321401 0.841327747908214
0.454619341453764 0.84132069663119
0.458503697207993 0.839878720074527
0.462464100306447 0.838016842114329
0.464377166309601 0.837171690340879
0.466404303329091 0.83674483052654
0.470479965683636 0.834560047888238
0.474320356566985 0.832481413123951
0.474587710511525 0.832381265982123
0.478289077343714 0.831202595294686
0.482228092126605 0.829436181888414
0.484995502512533 0.828333522745722
0.48617542458777 0.828058245550125
0.490141768884991 0.826772174352252
0.49409028958591 0.825610346908952
0.495480530097519 0.824536356859387
0.498041186766336 0.822716557302718
0.50200158986479 0.820403526487494
0.505007836441174 0.819678612618659
0.505941792887434 0.819441851692901
0.509904572465395 0.813692567612409
0.513840022529026 0.811834012931132
0.514921320704721 0.811452325668489
0.517864590574169 0.809188722509492
0.521752511047659 0.807742683173599
0.525010664451788 0.806263777171136
0.525716478865374 0.806142919353457
0.52964717596999 0.804030787379844
0.533713332406506 0.801942173992223
0.535787999016137 0.801221442951649
0.537551346810349 0.80068990662013
0.541540267662887 0.798946074865148
0.545456705890461 0.796484713884166
0.545977154902499 0.795917554274113
0.549407603070887 0.794753677942999
0.553370382648848 0.793064985533605
0.556603583018153 0.79155598364257
0.557318903349767 0.79133099041857
0.5612721770097 0.78966452848925
0.5652313918684 0.788693723119572
0.567341705670637 0.787566886377282
0.569185853768087 0.786889770117586
0.573126056790731 0.782121528076187
0.577087648128938 0.7776939767332
0.578110722556712 0.777323853650743
0.581094392577779 0.775257725421563
0.584995383688558 0.773270150815017
0.588446031932755 0.772180754771702
0.588983116301342 0.772136676246777
0.59294827235881 0.769531123499341
0.596864710586384 0.767471352177235
0.599217425298337 0.766346931208247
0.600798972410261 0.76594387755102
0.604759375508715 0.764687764340694
0.6087471081215 0.76287124658442
0.60972502943864 0.762721362256713
0.612650475711785 0.761483282207909
0.616613255289746 0.759901653411745
0.620154209755211 0.757926930215132
0.620579599586968 0.757495282587854
0.624510296691584 0.754798488610725
0.628479017468313 0.753251673011221
0.630367130436642 0.752648432079972
0.632413279292189 0.751794638543836
0.636364176472615 0.749987746488143
0.640326956050576 0.748292036725376
0.640890181693741 0.7475436964925
0.644308747464593 0.746268574550749
0.648234691610196 0.7448323129939
0.651927740764109 0.74244931817536
0.652184400550868 0.742418114555083
0.656148368368582 0.73939252736894
0.660094512589994 0.737017160976192
0.661676059701918 0.736238513915515
0.664077492243765 0.734882234752057
0.668015318786902 0.732817492025794
0.671940074692751 0.731240915932614
0.672756395403413 0.731018570522926
0.675902854270712 0.729077506950132
0.679877516246208 0.724162938306449
0.683988825793358 0.722894229223597
0.684244297340363 0.722137643901583
0.687747228133715 0.721501503972157
0.691708819471923 0.718762077033726
0.695663281371609 0.715662485652083
0.695788046545728 0.715568661044559
0.699632002148337 0.712850873210448
0.703559134533693 0.70951120463116
0.70645131009374 0.707501320906499
0.707520725871901 0.706928525465222
0.711478752490848 0.703175975140866
0.715490249898703 0.698100388965213
0.716038028425071 0.697101714169372
0.719417382284058 0.692622111586372
0.723441950329202 0.688327149146311
0.725726935375204 0.684193133177023
0.727291847130579 0.678816962577591
0.731243932550759 0.671882096565699
0.735182947333649 0.664079253829063
0.73603253875741 0.663054694457765
0.739432092692207 0.656197737074647
0.743095435852283 0.646438553838266
0.744436958533997 0.64214142805602
0.747068909588025 0.635363632872581
0.751117242428239 0.623776748225008
0.752349447052631 0.621375506639057
0.75498852754518 0.612882627224095
0.758919224649796 0.604819105970142
0.759905463645211 0.601754106983401
0.762847545274905 0.594656228348703
0.766798442455331 0.584878179646276
0.767047972803569 0.582587875571728
0.770752904355018 0.573840554580455
0.774217811476257 0.565364221114074
0.774707366254704 0.563668006141758
0.778663016394144 0.553288280529691
0.781220108343701 0.545417591305971
0.78265787844545 0.543435125147581
0.786822658781508 0.532855713930494
0.787800580098648 0.529455122753303
0.790515707935422 0.519944073126966
0.794354910579017 0.510086686215129
0.79448086399289 0.509572295216901
0.798486420201977 0.499745661747973
0.801219371635054 0.490126469290546
0.802486035212297 0.488106965398862
0.806332367294414 0.476070009428879
0.807602595590918 0.471878744791139
0.810285640954347 0.464509602907268
0.81366380657358 0.45593880191254
0.814243667573294 0.454338832016125
0.818187435315198 0.441797497316445
0.819729770515256 0.436686753851802
0.822143085454638 0.429390971060327
0.826088041436297 0.416895286856123
0.826132006307177 0.416586475950575
0.830048444534751 0.404317447014413
0.832029240203854 0.399959788110761
0.834037365387289 0.394477727696786
0.837320471826241 0.38466930110001
0.837951427135356 0.383884142985689
0.84193559502888 0.370969532160497
0.842884998591936 0.366097685091045
0.845857974455222 0.359143332828818
0.848410313445765 0.35077274980435
0.849970472242125 0.347093286182046
0.853863145674629 0.33776688752181
0.853905922305755 0.337294708982044
0.857708289516992 0.32676925639873
0.859078329952791 0.322382490542346
0.861666316135939 0.315172034622063
0.864080819315075 0.307273076833692
0.865633848672914 0.302665991399063
0.868901507995071 0.294917901018227
0.869773675974149 0.292838042841643
0.873349089392465 0.280061301537416
0.873566537267358 0.279335516311926
0.877473469576903 0.268172108924072
0.878198295826546 0.265589109579787
0.881423178517576 0.256504959180942
0.88300829034876 0.251523785540893
0.885415664089375 0.244320920377799
0.887574695721505 0.23798609358791
0.889377255427582 0.231866885249152
0.892056736071751 0.224646081385572
0.893281811257621 0.219886670919505
0.896151410262351 0.2122830083578
0.897233896677801 0.209135901014445
0.900285296364818 0.200688843730002
0.901235888167627 0.198538101935507
0.904546324120911 0.189914000341284
0.905139255757913 0.188235724380167
0.90910084709612 0.17918072830916
0.912733296022605 0.168391268738907
0.913045803077779 0.168227834715926
0.916652110729686 0.158561325389067
0.917047794567606 0.158021586202816
0.920746784920287 0.148313667799571
0.920955915116905 0.147399023665156
0.924282986426737 0.138694385371759
0.924911565256345 0.137184716146277
0.92816496570146 0.129346162093778
0.928863650676524 0.126982451004933
0.931493225251045 0.12000758690032
0.932808606658183 0.117216000172009
0.935028238517742 0.112032588316379
0.936759503838609 0.108427096796022
0.938292333120638 0.104605869911544
0.940712777498541 0.0996819112471565
0.941752487282864 0.0976757668005102
0.944666051158474 0.0926976114606421
0.945744972854663 0.0914464705856671
0.948805878459709 0.0883902291070063
0.951673100984932 0.0859724621050699
0.952735387324571 0.085033635205828
0.956537754535808 0.0814351039799717
0.957489534578371 0.080552894523047
0.960570640259226 0.0780189093056889
0.962722542452836 0.075727197809824
0.964427666499125 0.0738851735897946
0.967362618690298 0.0710745393308003
0.968505705333176 0.0698653678462927
0.971067550241747 0.0663275803255037
0.972432837718532 0.0644447566311367
0.973792183996549 0.0620241147245373
0.975872791804948 0.0581136300788466
0.97628629923917 0.0571609972187702
0.977447209478351 0.0543886769074527
0.978955085725557 0.0510969086702065
0.980253831776145 0.0482755831981264
0.980291855448257 0.0481270445002851
0.981601295656627 0.0453540381134518
0.983094913026791 0.0429641244155264
0.984240376149176 0.0412213435029348
0.984489906497414 0.0407614202284639
0.985760134793918 0.0387638003670145
0.98695193926669 0.0368656738411369
0.988125920143159 0.0351470697440605
0.988142555499708 0.0351035376691163
0.989080076665229 0.0335081985875763
0.989827479470188 0.0319519319465505
0.99053567036328 0.0305221181152544
0.991169002151902 0.0291974964923759
0.991811839858552 0.0279834355655657
0.992095829159641 0.0273282194340849
0.992306147596013 0.0268639104533316
0.992788572935938 0.0258125419718108
0.993234162843505 0.0248301430207588
0.99364529379822 0.023915760358895
0.994010083402548 0.0230683160123796
0.994411708439235 0.022274151361535
0.994700450699339 0.0215118031719644
0.995034346070075 0.0207940744925702
0.995362300242044 0.0201264141147412
0.995659360180422 0.0195102120171579
0.995918396446688 0.0189132255086664
0.996047914579821 0.0186219344219023
0.996163173835911 0.0183542088288668
0.996385374669818 0.0178125615564256
0.996592128386929 0.0173063392466158
0.996776305548723 0.0168266540194832
0.996931964956433 0.0163712871866719
0.997084059644883 0.0159376010668941
0.997211201298508 0.0155258284410702
0.997349037109916 0.015139748983016
0.997492814120091 0.0147732706805349
0.997599755697907 0.0144150102184609
0.997699567837202 0.0140739825048452
0.997798191736743 0.0137434432974536
0.997882556759242 0.0134274623333891
0.9979526629047 0.0131244714358371
0.998025145529664 0.0128377247120351
0.99809168695586 0.0125562277888294
0.998136840066494 0.0122877582265341
0.998189122615648 0.0120324674101606
0.998254475802092 0.0117907904365073
0.998315076029521 0.0115535985234285
0.998376864496703 0.0113264692542267
0.998431523525365 0.0111046229450026
0.998465982478217 0.0108930604908324
0.998517076787618 0.0106931028097961
0.998559853418744 0.0104975109338532
0.99859906533061 0.0103073556863255
0.99864303020149 0.0101230338403798
0.998688183312123 0.00994194619874751
0.998729771703496 0.00976721860522019
0.998772548334623 0.0096007712160073
0.998792748410432 0.00944025895643396
0.998820077924763 0.00928877889876672
0.998843842719833 0.00914043129964007
0.998877113432932 0.00899628586810366
0.998911572385783 0.00885409384603273
0.998956725496417 0.00871677294293472
0.998992372689022 0.00858166664368309
0.99902207868286 0.00844864107149877
0.999043466998423 0.0083178719189631
0.999062478834479 0.00819032988124074
0.99908624362955 0.00806673527898907
0.999104067225852 0.0079465695416863
0.999112384904127 0.00783074109156042
0.999117137863141 0.00771981000283512
0.999131396740183 0.00761359038152133
0.99913377321969 0.00750548945560458
0.999134961459444 0.00739424441314439
0.999143279137718 0.00729988607590442
0.999151596815993 0.00720675506431328
0.999164667453281 0.00711542168336835
0.999183679289338 0.00702433533141416
0.999203879365147 0.00693310824482626
0.99922170296145 0.00684282600089978
0.999240714797506 0.00675442498762795
0.999260914873316 0.00666757078365893
0.999279926709372 0.00658148047346215
0.999292997346661 0.00649685650815435
0.999314385662224 0.00641534060071255
0.999331021018773 0.00633479040939586
0.999342903416308 0.00625519150594397
0.999355974053597 0.00617765128715349
0.999366668211378 0.00610158191350576
0.999378550608913 0.00602697593015462
0.999386868287188 0.00595401585419851
0.999402315403984 0.00588349727135272
0.99944152731585 0.00581473970019716
0.999467668590427 0.00574705528436613
0.999491433385497 0.00568032572532112
0.999518762899828 0.00561598606266371
0.99953302177687 0.00555161698100979
0.999559163051447 0.00548910309186957
0.999582927846517 0.00542798888724079
0.99960075144282 0.00536810236303643
0.99962451623789 0.00530990461933962
0.999635210395672 0.00525208079319621
0.999638775114932 0.00519446566140193
0.99964115159444 0.00513858975302123
0.999643528073947 0.0050839285641445
0.999645904553454 0.00503045255225583
0.999645904553454 0.00497792008485724
0.999645904553454 0.00492609885565635
0.999648281032961 0.00487540439398541
0.999649469272714 0.00482563577317955
0.999650657512468 0.00477669730592778
0.999651845752221 0.00472904155907049
0.999651845752221 0.0046821750664683
0.999651845752221 0.00463609703857073
0.999654222231728 0.00459095118277662
0.999654222231728 0.00454697094927727
0.999654222231728 0.00450364243705358
0.999655410471482 0.00446143871456584
0.999656598711235 0.0044197565680214
0.999656598711235 0.004379499522402
0.999656598711235 0.00433995674394706
0.999656598711235 0.00430104705699526
0.999656598711235 0.00426277125085146
0.999657786950989 0.00422500100892638
0.999658975190742 0.00418747325539116
0.999658975190742 0.00414998159181712
0.999658975190742 0.00411092659832261
0.999658975190742 0.00407025189731552
0.999658975190742 0.00402488228391199
0.999658975190742 0.00397307594455891
0.999658975190742 0.00390813430232776
0.999658975190742 0.00381464602092787
0.999658975190742 0.0035112764929172
0.999711257739897 0.00331944398348618
0.999713634219404 0.00329969358979593
0.999717198938664 0.00327996541355196
0.999723140137432 0.00326032545608258
0.999723140137432 0.00324092060684415
0.999724328377185 0.00322177457323546
0.999729081336199 0.00320335964770853
0.999735022534967 0.00318523979931306
1 0.00316960091865063
1 0.00316621202883596
};
\addplot [ultra thick, color8]
table {%
4.25198089159787e-06 1
0.0040043030046623 0.998939273402281
0.00794057431505903 0.999464811346
0.0118736566397871 0.987534258686235
0.0158779596444494 0.990648627138878
0.0197759631268217 0.988785543449376
0.0237643212031405 0.990211276963281
0.0278568528113035 0.987080492673924
0.0323745825086262 0.984770588805898
0.035760222293561 0.985268275538894
0.0400079512042673 0.985958661881435
0.0440143801993754 0.985810199514309
0.0476689577757038 0.985994151403883
0.0514340868552137 0.985157283925481
0.0553480352659295 0.983788686090012
0.0595808822435152 0.982919472502806
0.0634448698787548 0.983375621972518
0.0674364169407423 0.982667017766694
0.0711643411874507 0.975477196561271
0.0752334869007099 0.976772751110988
0.0790815296076059 0.977004701494497
0.0830911475883827 0.976099199560445
0.0881414378923781 0.976827472462744
0.0910391628700021 0.974933406188102
0.0951189385354902 0.975652837594723
0.0988287918634094 0.975920055423761
0.102884118638771 0.976324974277241
0.104065106331412 0.974584623348697
0.107380588431636 0.97482292088858
0.110706700484088 0.973918735680554
0.114659979718051 0.972843536924132
0.118687668617617 0.971614048522399
0.122977917337239 0.97070841828815
0.12654532930529 0.970180514241473
0.130459277716006 0.969354227221029
0.134683620731808 0.96801845852943
0.138347765265143 0.968240860599027
0.14232443039401 0.962773339469464
0.146255386728292 0.961562115621156
0.150243744804611 0.961980861113758
0.154167260172333 0.960514725848218
0.158124791387188 0.958059072816972
0.162452244939611 0.958559134928998
0.166149342324856 0.958191058281174
0.170034589864553 0.957247669088341
0.174217476066663 0.954225495618759
0.177965597222606 0.953981594917234
0.180023555974139 0.95388159488124
0.181824269881731 0.954290847011303
0.185823257910279 0.952882178190837
0.189755277239784 0.95228188098477
0.193739383335211 0.952574582401271
0.197656520731596 0.950867037243481
0.201616177936896 0.950812111489874
0.205709772540282 0.950869210585796
0.209531240366606 0.94976390093476
0.213608890041648 0.950257484548563
0.217460121734213 0.948682752192321
0.221384700097158 0.948232294488583
0.225639869974424 0.947599617867379
0.229272124651072 0.947541142048799
0.233293435579301 0.946615195496992
0.237242462832372 0.947043023300221
0.237573054346694 0.947112817513794
0.241294600622065 0.94636849148875
0.245075674629918 0.946378507070583
0.249019386906875 0.94575270792373
0.252966288169501 0.944678874681931
0.256920630398687 0.944589698795887
0.261104579596019 0.944883616262564
0.264939866360241 0.944745580252904
0.268786846071914 0.944197578808224
0.272779456129124 0.943621160083252
0.276721042415635 0.943041895343151
0.280653061745141 0.94260896264138
0.28156936362728 0.942526731545893
0.284594648031652 0.941580502215657
0.288538360308609 0.941264386549551
0.292530970365819 0.941323555066034
0.296451296747872 0.940539063922783
0.300595915121957 0.940134113946986
0.304391871062931 0.939762001654043
0.308315386430653 0.939337705448951
0.312279295616845 0.938895849046955
0.316450488871503 0.938269620496528
0.318492502694693 0.938109178577579
0.320217743941459 0.938313943528166
0.324264566755037 0.937622563333354
0.328129617385499 0.937662132524924
0.332104156523921 0.937106880509672
0.336106333538137 0.936528670061045
0.339926738369238 0.936426036334673
0.343967183211479 0.93595758466291
0.347861997708182 0.935571482890821
0.34862735426867 0.935650442339019
0.351802520999471 0.934747794846593
0.355791942071012 0.934051275468202
0.359713331448288 0.933686504980272
0.363652791744354 0.933215852301246
0.367690047600926 0.932299780603636
0.371573169150178 0.928378306597259
0.374082900871443 0.927756994809091
0.375553023264713 0.927588171509437
0.379485042594219 0.926682258638099
0.383412809942832 0.926047831165997
0.387408608985711 0.925298256036844
0.391317242420313 0.924860879068424
0.395344931319879 0.924391553328561
0.39657375379755 0.923902922238732
0.399232304850022 0.923523510231783
0.403162198189081 0.921092575547466
0.407136737327502 0.919834577762621
0.411068756657008 0.916143888709891
0.415023098886194 0.915303031723853
0.41664948157723 0.914627202807646
0.418981693096271 0.914249131914242
0.422925405373228 0.91384379335373
0.426897818521204 0.912934559978541
0.43085960171695 0.911713632764702
0.43426543841112 0.910158269021691
0.434795873027347 0.910237779978414
0.438737459313858 0.906040975635456
0.442691801543044 0.904603855552539
0.446645080777007 0.90314204772611
0.450055169452068 0.901695694953806
0.450636627838994 0.901689240926339
0.4545686471685 0.899372418376532
0.458499603502782 0.897773300419197
0.462574064192156 0.896372373931188
0.464228084758987 0.895627653247472
0.4664104139516 0.894663866402952
0.470361567195117 0.893902296133784
0.474332917347869 0.891848461530774
0.477616509591406 0.890507910900057
0.478281944600941 0.8895923128633
0.482219278906561 0.887988020318479
0.48618956606409 0.886757298569562
0.489493355216862 0.886076314726087
0.490137530321939 0.885244296484872
0.494099313517685 0.881611116063554
0.498039836808973 0.87981784892728
0.500541064568456 0.879368334164374
0.501979297105039 0.878722976669408
0.505943206291231 0.877229197230967
0.509916682434429 0.875655329526702
0.510498140821355 0.875503157495588
0.513838071811705 0.874370523116996
0.517789225055223 0.87216785019821
0.520516870797183 0.87187294126026
0.521739315303517 0.871318836797697
0.52571810642283 0.869674471931293
0.529646936766666 0.867368556651678
0.529986032242771 0.867408966753075
0.533645924795214 0.866143321744982
0.537560936201153 0.864209008072951
0.538737671912902 0.863347699436145
0.541535475339574 0.862443858695744
0.545463242688187 0.858205111051646
0.546870648363306 0.857202364686986
0.549412269941259 0.855800483822095
0.55336129719433 0.853579070777959
0.55484949050639 0.853155151362598
0.557316702418739 0.850880922859202
0.561271044647925 0.848998263442243
0.562547701910628 0.847561864280555
0.565241331805455 0.845775290835462
0.569183981087189 0.843182612694043
0.569702722755964 0.84306689905994
0.573141512302044 0.840330162213384
0.576808845821047 0.837706406155442
0.577079909602886 0.837616451122158
0.581027873860735 0.835027796322239
0.58396280367116 0.833238788900989
0.58499284604215 0.832189118975107
0.589173606253814 0.827255685108568
0.59076703609294 0.826028602598669
0.592888774557847 0.825127226463104
0.596843116787033 0.81968775913014
0.597093983659637 0.81917602450051
0.600799585006665 0.817187992493139
0.604202232715166 0.814589334594494
0.604874045696039 0.814422439740714
0.608704017484145 0.811810738968634
0.610778984159245 0.810919940103619
0.612675367636898 0.808269105636331
0.616615890928186 0.804206294191044
0.617355735603324 0.804014187264134
0.620561729195589 0.8024957970371
0.623689061141359 0.798524698372949
0.62451075644866 0.798445514170855
0.628459783701732 0.794235233427908
0.630304080413463 0.79267497105762
0.632411999940472 0.789645602247886
0.636384413088448 0.784514683335299
0.636533232419654 0.784447320640227
0.640316432417953 0.780948775558094
0.642468997744324 0.779859484777518
0.644273963632807 0.778822616313959
0.648224053881102 0.774183678651229
0.648390944131097 0.774150069106264
0.652229419880987 0.769626461291456
0.654135370315646 0.766428448660242
0.656129549353805 0.764512517154422
0.66008708056866 0.761504690661598
0.660329443479481 0.761228853800955
0.664037170816954 0.755796860349052
0.665997334007981 0.753646566345495
0.667994702031809 0.750486663625268
0.671468570420245 0.743626780999066
0.671968178175007 0.743487751751262
0.676028819926483 0.73814694320027
0.677016342488557 0.737688303685807
0.679846035771915 0.733211581761569
0.682135727482041 0.731458800437249
0.683799315005878 0.728516016511985
0.687592081961184 0.724306396148941
0.687769602163408 0.724214430986448
0.691701621492913 0.719802392003646
0.693262098480129 0.717269488843015
0.695665530679105 0.71313733395809
0.698526050823928 0.707460128458817
0.699609242956062 0.706447395538152
0.703612482965502 0.699356446052302
0.704099334777589 0.698958589447448
0.70752005340488 0.692882245901571
0.709369665092725 0.691312635319224
0.71151266346209 0.687812707765377
0.714255191137171 0.683692667108266
0.715431926848921 0.682296862201244
0.719404339996896 0.675849816699838
0.71950107256218 0.675707890922305
0.723340611307293 0.669838966725302
0.72456411880885 0.667787769625588
0.727322591412274 0.661879578584052
0.729769606415389 0.65870678844436
0.731228035861207 0.655654173004998
0.734625368593594 0.649454754592579
0.735178126109501 0.648171491175867
0.739132468338687 0.642331248672068
0.739447114924666 0.64102183686991
0.743083621582205 0.636366201850163
0.74480886282897 0.633497131645924
0.747037963811391 0.630721001446742
0.750233327451426 0.624539740493722
0.751014628940258 0.623182295295975
0.754943459284094 0.6159468807349
0.755363342397139 0.615389611626775
0.758894612527611 0.610442979257178
0.760276506317381 0.60836114768656
0.762847891761574 0.604052210231448
0.765502190833154 0.599860225837729
0.766801170995538 0.597267185862162
0.770755513224724 0.590051593372612
0.770762954191284 0.590018398253427
0.774704540477795 0.582732645210607
0.775751590772351 0.58125405706776
0.778665260678319 0.575007143238415
0.780436210719669 0.572138163636817
0.782608972955276 0.56728205760429
0.785370634544368 0.56390732975422
0.786565441174907 0.560697553002616
0.790289113440724 0.553724178766539
0.790525098380208 0.553558455556151
0.794544283317991 0.546360668008219
0.795177828470839 0.545081865677623
0.798419963900682 0.53756608606594
0.800437528833745 0.534209917690744
0.802373243134645 0.53089365078137
0.805195495451443 0.522579901855609
0.806325459373386 0.521464476336348
0.810149053190155 0.514215275500662
0.810441376876452 0.513962846189264
0.814247962769655 0.506142811361211
0.815321587944784 0.50426220972202
0.818182108089606 0.498509707304183
0.820488807723298 0.495068016411938
0.822199167036943 0.491894126325965
0.825674098420602 0.482723111132655
0.826100359504984 0.482011943246012
0.830043008786719 0.475953717130306
0.830579821374283 0.474826867870226
0.834144044356665 0.467368076235855
0.836032986867757 0.464362785935822
0.838161103304002 0.460792409364169
0.841288435249772 0.453269173387062
0.841898594507716 0.452681948758163
0.845851873741679 0.444749554677549
0.846819199394518 0.442396075365075
0.849806215970865 0.437461182567108
0.852478585961235 0.430642823657784
0.853788196075847 0.428816560876137
0.85774891627637 0.42078736527683
0.857977460249294 0.419208339998712
0.861751093290587 0.411600622263382
0.863760154261867 0.40757495579771
0.865694805567544 0.403331279678124
0.869082571342924 0.394799388856482
0.869566234169344 0.393879805206123
0.87364175785394 0.386337077299568
0.875009832705812 0.381633221708477
0.877474918627716 0.376897445052512
0.881114614270923 0.36908676075604
0.881579143183331 0.368757553363765
0.885546241355191 0.360018202577575
0.88677400083764 0.357540620849357
0.889328378358268 0.350207476869458
0.892546064897984 0.344128275338031
0.8932848465779 0.342159855407578
0.897264700692435 0.333295032228208
0.898246908278394 0.330571965413006
0.901322153458242 0.322847273624476
0.904062555142877 0.316769191575328
0.905139369303674 0.314653289728951
0.909095837523306 0.305215771045256
0.909759146542395 0.303441099251365
0.91310439250886 0.295125099506872
0.915557785483312 0.289272241686908
0.917007710967347 0.286541551255278
0.920750517147176 0.277016713076778
0.92101945493857 0.27648123494641
0.92491320644005 0.266303617605462
0.926365257914531 0.263351584808012
0.928870737654905 0.25693549473132
0.931597320401642 0.250273936886426
0.932816575922308 0.247403079062269
0.936759225204042 0.237239536431989
0.936802808008181 0.237067217007778
0.940712504438005 0.226552233934297
0.941664948157723 0.223604729558326
0.944664720676745 0.214790357030037
0.946270906458546 0.210771547842937
0.948751937308794 0.203325414702956
0.950142335060346 0.198462277324297
0.952575531125563 0.190922263419648
0.954190220869147 0.186459640463377
0.956523495383412 0.178682160537096
0.958092476332411 0.174360150938257
0.960512916454953 0.166824920523824
0.961791699708102 0.163024036655427
0.964427927860892 0.154512067290375
0.965235804230296 0.151314436623122
0.968381207094855 0.141768493849908
0.968695853680834 0.140246746760997
0.971584011701451 0.129744221025921
0.97237913212818 0.1269501103167
0.974184098016664 0.119886817776882
0.976301584500679 0.111497210518112
0.976501427602584 0.110506310826126
0.978825135159843 0.101668880600912
0.980238918806299 0.0958196402685055
0.980778920379532 0.0937776807013974
0.982676366852407 0.0866009032362139
0.984190072049816 0.0808591286237115
0.984318694471787 0.0802254525247444
0.985806887783846 0.0740704355461671
0.987062285142091 0.0688612936238376
0.988144414279002 0.0643031288445622
0.988217760949382 0.0640376036503722
0.989171267664323 0.0595514031634301
0.990149223269391 0.0555671220429198
0.990888004949306 0.0520010072564189
0.991660802476354 0.0487813384802415
0.992098756508188 0.046674099409248
0.992332615457226 0.0458549015882416
0.992986357519309 0.0432378540205178
0.993555059963561 0.0408107831024605
0.994051478732655 0.0385948538296398
0.994562779434869 0.0366141036048
0.995048568251734 0.0347849740268379
0.99541742759408 0.0330889963037081
0.995772467998529 0.0315322490249269
0.99604778376126 0.0301372773535545
0.996072232651386 0.0300885426321437
0.996352863390232 0.0287433212066229
0.996589911324938 0.0274994805331027
0.996831211240537 0.0263630501845273
0.997034243328111 0.0253104554788017
0.99724684237269 0.0243317652800129
0.997416921608354 0.0234119956873191
0.997558299973 0.0225543296700973
0.997739009160893 0.0217646010448834
0.997883576511207 0.0210153908147617
0.998012198933178 0.0203152961802393
0.998149325316932 0.0196488436995195
0.998268380781897 0.0190264067624846
0.99841613711788 0.0184355517255674
0.998528814611507 0.0178775108627279
0.998644681090803 0.0173514482076088
0.99875735858443 0.0168547853850053
0.998860469121052 0.0163778455662651
0.998959327676781 0.0159290360485507
0.999034800337607 0.0154987783186895
0.999096454060535 0.0150889314347569
0.999148540826458 0.0146951076707663
0.999177241697476 0.0143182268274653
0.999236769429958 0.0139616359635535
0.999284604214989 0.0136209804350029
0.999323935038236 0.0132918587503007
0.999352635909254 0.0129787848350069
0.999389840742056 0.0126766101640616
0.999416415622628 0.0123874905066996
0.999452557460207 0.0121132504264624
0.999472754369442 0.0118464772686625
0.999491888283454 0.0115896069232944
0.999516337173581 0.0113442257805962
0.999539723068484 0.0111070670089227
0.999564171958611 0.0108776538449557
0.999581179882178 0.0106582887195879
0.999594998820075 0.0104447772570503
0.999610943748419 0.0102418326168321
0.999625825681539 0.0100437191317787
0.999651337566889 0.00985398961100438
0.999667282495233 0.00967055682684189
0.999684290418799 0.00949435390724847
0.999700235347142 0.00932345544753104
0.99971405428504 0.00915561229983205
0.999724684237269 0.00899649659703864
0.999741692160835 0.00884121478316502
0.999755511098733 0.00869017389375143
0.999767204046185 0.00854540578918149
0.999777833998414 0.00840364253477638
0.999786337960197 0.00826665621092252
0.999793778926757 0.00813380794844363
0.999802282888541 0.00800553603493023
0.999810786850324 0.00787998482179669
0.999817164821661 0.00775929362235852
0.999825668783444 0.00764172031529833
0.999833109750005 0.0075290634644431
0.999840550716565 0.00741828314966907
0.999851180668794 0.00731157905662053
0.99985330665924 0.007206381203821
0.999861810621023 0.00710493537728737
0.999863936611469 0.00700613223714276
0.999873503568475 0.0069088954639346
0.999876692554144 0.00681522835925969
0.999880944535035 0.006723694736113
0.99988625951115 0.00663485446031272
0.999887322506373 0.00654795861491231
0.999891574487264 0.00646348752714556
0.999895826468156 0.00638119762048842
0.999896889463379 0.0063005962766144
0.999900078449047 0.00622242850077109
0.999903267434716 0.00614644607747445
0.999907519415608 0.00607156592622106
0.999910708401276 0.0059986798432696
0.999911771396499 0.00592794330021221
0.999912834391722 0.00585848450564204
0.999917086372614 0.0057907090521502
0.999920275358283 0.00572443697670947
0.999920275358283 0.00565959606282629
0.999924527339174 0.00559636041880188
0.99992665332962 0.00553440474868165
0.999931968305734 0.00547366605073081
0.999935157291403 0.00541438049264113
0.999935157291403 0.00535659582819233
0.999936220286626 0.00529964267505267
0.999938346277072 0.00524364091896162
0.999939409272295 0.00518901932129301
0.999941535262741 0.00513560168848445
0.999942598257963 0.00508294420483091
0.999946850238855 0.00503170086870827
0.999946850238855 0.00498130213915686
0.999950039224524 0.00493174288774349
0.999950039224524 0.00488312816255587
0.999953228210192 0.00483556504025278
0.99995960618153 0.00478867481816169
0.999968110143313 0.00474270832064521
0.999972362124205 0.00469740055700663
0.999973425119428 0.0046529636250754
0.999976614105096 0.00460938805394824
0.999984055071657 0.00456651300461544
0.999985118066879 0.00452435753453535
0.999987244057325 0.00448293472025759
0.999990433042994 0.00444209435133081
0.999991496038217 0.00440207493914783
0.99999255903344 0.00436261468615843
0.999994685023886 0.00432427960451867
0.999994685023886 0.00428621324698793
0.999995748019108 0.00424859237326062
0.999995748019108 0.00421152632186715
0.999996811014331 0.00417514529814978
0.999997874009554 0.00413924905939418
1 0.00411971586766282
1 0.00410401254828695
1 0.00406922672818479
1 0.00403507277234516
1 0.00400136715582521
1 0.00396809731387704
1 0.00393552644009286
1 0.00390329545653518
1 0.00387162550814576
1 0.00384039055688272
1 0.00380943467620585
1 0.00377929390873619
1 0.00374952995759201
1 0.0037200991658417
1 0.00369118181248673
1 0.00366289352866253
1 0.00363478741830617
1 0.00360731270415225
1 0.00358041517337916
1 0.00355376432551722
1 0.00352764173075319
1 0.00350180366127502
1 0.00347651581302718
1 0.00345174174890558
1 0.00342742166350709
1 0.00340348463820553
1 0.00337997295620668
1 0.00336387041944826
1 0.00336387041944826
};
\end{axis}

\end{tikzpicture}

\end{document}


==> chapters/chapter_10/figs/tikz/roc_curve_LostAndFound-testNoKnown.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{color,xcolor}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}

% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
\definecolor{color1}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}
\definecolor{color2}{rgb}{0.866666666666667,0.627450980392157,0.866666666666667}
\definecolor{color3}{rgb}{0.803921568627451,0.36078431372549,0.36078431372549}
\definecolor{color4}{rgb}{0.780392156862745,0.0823529411764706,0.52156862745098}
\definecolor{color5}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color6}{rgb}{0.250980392156863,0.87843137254902,0.815686274509804}
\definecolor{color7}{rgb}{1,0.498039215,0.05490196078}
\definecolor{color8}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
title={LostAndFoundNoKnowns},
x grid style={white!69.0196078431373!black},
xlabel={False positive rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addplot [ultra thick, color0]
table {%
0 3.58718914315683e-07
7.73852299281455e-07 0.00397245325713187
2.08850485404532e-06 0.00790939334174649
3.10736058398731e-06 0.0103224954783481
3.69596638691567e-06 0.0118639106531626
6.15496423366717e-06 0.0158263197806936
9.93757817532864e-06 0.0197643360220512
1.13836959855689e-05 0.0213473625909263
1.30598779928928e-05 0.0237278213063251
1.75117695987977e-05 0.0276715770503118
2.21040900003251e-05 0.0316243007671563
2.24476923725929e-05 0.03209673357731
2.77361810588021e-05 0.0355734372948576
3.23524042340525e-05 0.0395275958873594
3.51520166063564e-05 0.0423012105328483
3.87523718983802e-05 0.0434821131987755
4.51254489422695e-05 0.0474373479480202
5.13819999642594e-05 0.0513839734433213
5.30761090518755e-05 0.0524188775111221
5.72232402928124e-05 0.0553693405813686
6.48960306578888e-05 0.0592922906283249
7.25150397820885e-05 0.0623453473080657
7.34084059499848e-05 0.0632586456639134
8.31995796362602e-05 0.0672027601268143
9.06901113516988e-05 0.0711497443410298
9.25754426290988e-05 0.0725641730201765
9.80491778116611e-05 0.0751110773118178
0.000106433075694996 0.0791100757686091
0.000112629869782678 0.082634847820675
0.000114622763541832 0.0830222642481359
0.000125615051607687 0.086971042056923
0.000134620421607819 0.0909241244926818
0.000136956917739241 0.0925494798934461
0.000142508336936403 0.0948671627988398
0.000152377194637278 0.0988155818887125
0.000161917389199462 0.102504647203535
0.000162255015878299 0.102767588167728
0.000174884643944178 0.106723181635887
0.000183833244856718 0.110697787206505
0.000187051155769175 0.112375874287674
0.00019263245343349 0.114628629069576
0.00020245948128035 0.118593190510593
0.000212166995258595 0.121808746858519
0.000214924777776884 0.122530489314122
0.000226780553543481 0.126519443641313
0.000237844549930506 0.130436295466726
0.00024168990865319 0.131335962503829
0.000251167358434351 0.134393323810542
0.000263910524675414 0.138340308024757
0.000273668832047821 0.141054016611555
0.000277705412960289 0.142293390460516
0.000292832880880219 0.146271224501363
0.000304742437887694 0.150198479175291
0.000306263251865818 0.150572623002922
0.000317500543362334 0.154150844173221
0.000331833244055975 0.158106078922466
0.000340620501245886 0.159955992363592
0.000349395807048935 0.162060596233882
0.000370253964968949 0.166009015323755
0.000385100575297635 0.169143142478131
0.000387218958618834 0.169961739040599
0.00040387321621032 0.173918767384415
0.000423987400298207 0.177886916014575
0.000426201394714298 0.178376208613702
0.000443904386502879 0.181820268910047
0.000465718655371813 0.18578447163215
0.00047961513044501 0.187615731689731
0.000492403114386804 0.18973432559768
0.000514605803328737 0.193679157498409
0.000541490448073658 0.196646121638714
0.000546250087891246 0.197630446339596
0.000576911370884398 0.201584604932098
0.000626945851980024 0.205387025423844
0.000628350139936249 0.205535176335457
0.000696804696032146 0.209487541333387
0.000844867440012426 0.213438830174574
0.000872227152385091 0.213825170445292
0.00105171308027094 0.217391553891419
0.0012865160022452 0.221348223516321
0.00133429764691744 0.222248966710167
0.00151101682874485 0.225300229795337
0.00172562190692319 0.229254029668924
0.00178847425042776 0.23054039569566
0.00195528573254701 0.23320352491554
0.00216746169134575 0.237154455037813
0.00226156989933983 0.238695870212627
0.00240061532193312 0.241111842100543
0.00262550456850577 0.245061337347159
0.0027487173913543 0.247067652234926
0.00286633696515165 0.249011908750517
0.00308914069471697 0.252965349905191
0.0032325483735147 0.255106543104741
0.0033467378992828 0.256919867216607
0.00358026799855631 0.260870079901051
0.00372288091012775 0.263184534336216
0.00381999190407078 0.264823879774638
0.00405849378027867 0.268774809896911
0.00420991486396703 0.271242796027403
0.00429043733294632 0.272734349273128
0.00453025386170897 0.276682050925172
0.00469300486014202 0.279261239919102
0.00477563077320893 0.280638003112245
0.0050175119040519 0.284590009391261
0.00519517823328809 0.287521819077963
0.0052558793271576 0.288537711043305
0.0055038496896065 0.292495815543865
0.00569853778158016 0.295513000332174
0.00573614879603327 0.296454637482252
0.00598723847045302 0.300395523474924
0.00619407514717139 0.30364264708731
0.00624344632629621 0.304350399505255
0.00648792688378156 0.308308862724728
0.0066853309284195 0.311572846126087
0.006740122061486 0.31225548822003
0.00700378758273075 0.316207135780131
0.00721221678174841 0.319614248028301
0.0072561799583184 0.320163087967204
0.00751067577799368 0.324110789619249
0.00774650054354459 0.327747123253667
0.00777120107234058 0.328071405152208
0.00803595416978973 0.332019465523166
0.00827718992574218 0.335700997740788
0.00830431359822433 0.33597290667784
0.00856665251552746 0.339921325767712
0.00880093256432652 0.3435393647375
0.00881816945202751 0.343874408203471
0.00909135126506072 0.347854035838889
0.0093351954111957 0.351481042781535
0.00935277590126895 0.351785953858703
0.00964057426043376 0.355735807824233
0.00990230066916024 0.359564414796725
0.00991099231525526 0.359686020508678
0.010180872557668 0.363638744225522
0.0104387058021243 0.367365833745262
0.0104568629466137 0.367588956909967
0.0107088370236612 0.371542039345725
0.0109811523611469 0.375200972271745
0.0110018372239574 0.375496197938227
0.0112863399881952 0.379447486779414
0.0115355473191843 0.383217263849958
0.0115528170731991 0.383400927934088
0.0118559729644809 0.387355803964418
0.0121366004915289 0.391165040115536
0.0121522239420036 0.391305299211034
0.0124595478794533 0.395272730403365
0.0127155943915739 0.398932739486128
0.012737175608399 0.399216127428437
0.0130328379801187 0.403162752923738
0.0133231311912908 0.406849665925075
0.0133397705096488 0.407117270235155
0.0136493592349088 0.411077885768114
0.0139221615914091 0.414593331128408
0.0139557748669571 0.415021282793186
0.0142688265065602 0.418979387293746
0.0145396897505423 0.422453579978893
0.0145742023679516 0.422941437702362
0.014892972746168 0.426878019068063
0.0151435634501862 0.430025777541183
0.0151933170736906 0.430838275882108
0.0155498120045353 0.434785260096323
0.0157793981461445 0.437717787220854
0.0158712116878612 0.438735831499682
0.0161867761065519 0.442689990092184
0.0164157019340371 0.445202816086965
0.0165213462181992 0.446640561495542
0.0168682561367809 0.450594720088044
0.0170833422582805 0.452959036452299
0.0172232571442679 0.454550313556203
0.0175537996385429 0.458502319835219
0.0177440179118303 0.460486752869213
0.0179184782815409 0.46245396739532
0.0182845044434076 0.466407049831079
0.0184312614983733 0.468064331215218
0.0186480297775735 0.470363360737067
0.0190070016333453 0.474311062389111
0.0191474304289678 0.475802615634836
0.0193709363025112 0.478268449451842
0.0197394453649984 0.482216868541714
0.0198497267872628 0.483246750544715
0.020122562010077 0.48617138585313
0.0205122728328564 0.490119087505175
0.0205696006477843 0.49075294382677
0.020887612112935 0.494080779194877
0.0212837438183057 0.498023817501035
0.021313123315058 0.498258060952083
0.0216812917630196 0.501976899936794
0.0220655049478428 0.505733763126422
0.0220852964444854 0.505935004437353
0.0224833612866811 0.509912479759285
0.0228271548811387 0.513078174178121
0.0229017942799354 0.513836864681899
0.0233183957231532 0.517787436085257
0.023587215279982 0.520463120467138
0.0237311996131958 0.521739442364273
0.0241705475334577 0.525700416616147
0.0243886215016726 0.527753006243861
0.0245878839869675 0.529649194424934
0.0250277727074849 0.533599765828293
0.0251875478105894 0.53503500020447
0.0254727497309586 0.537552130826223
0.0259073708777168 0.541509876607868
0.0259963429772072 0.542278969960161
0.0263891342699502 0.545458654416655
0.0268613664311615 0.549409943257842
0.0268653880728404 0.549424292014415
0.02732320387365 0.553364460569258
0.027712227491685 0.556539840398781
0.0277842405732189 0.557320054037417
0.0282979828888469 0.561268831846204
0.0286090864523916 0.563864521910193
0.0287815778311168 0.565217968373906
0.0292964166864893 0.569170333371836
0.0295353996060184 0.571131808395314
0.0297935495622265 0.573129872748052
0.0303343796961761 0.577076856962268
0.0304802463728206 0.578237312650079
0.0308465593679719 0.581032809149341
0.0314042379695495 0.585031807606132
0.0314664120718497 0.58544720410891
0.0319157125095205 0.588932875799315
0.0324192662678491 0.592491008710413
0.0324664652824118 0.592886675672903
0.0330312131293179 0.596839040670833
0.0334321791706742 0.599551314381974
0.0336049753097643 0.600794634138992
0.0342148486056127 0.604753097358466
0.0344878152936824 0.606553148870502
0.0347968273645264 0.608705103637482
0.0354115230449734 0.612657468635412
0.0355373113916906 0.613525209689141
0.0360330071131577 0.616604811568542
0.0366484288403565 0.620562198631272
0.0366494805624004 0.620575829950016
0.037273910647446 0.624509900283316
0.0377830038735849 0.627527802509454
0.0379385661128208 0.628458678092103
0.0386194396101666 0.632411401808948
0.0389669381345512 0.634434935204602
0.0392957656048115 0.636364484244707
0.0399732747867558 0.640316490523722
0.0401880561478904 0.641466543363019
0.0406958406971679 0.644269214240567
0.0413929023480176 0.648232699524841
0.0414301249423977 0.648432505960115
0.0421570381697806 0.652174661674256
0.0427269251130372 0.655146647879361
0.0428796608492803 0.6561273853911
0.0436361358320652 0.660081543983602
0.0440115079784575 0.661947599775872
0.0444305355532082 0.664033191543704
0.0452373527653004 0.668007797114322
0.0453738465667987 0.668737072667125
0.0460364553571735 0.67194007385305
0.0468238605291558 0.675677207502391
0.0468785560511274 0.67588992781858
0.047727032809972 0.679843010254339
0.0482839883526445 0.68232175795226
0.048597308898452 0.683795016533355
0.0494885805858009 0.687755990785229
0.0497590315069362 0.68898209203436
0.0504159424736247 0.691699746529215
0.0513281290879812 0.695659644624346
0.0513399041918865 0.695696951391435
0.052283519965842 0.69960734627639
0.0529119806561067 0.702136314622316
0.0532496939824985 0.703565092058035
0.05425686125609 0.707509923958765
0.054560047025839 0.708747145494239
0.0552631381513603 0.711464441270181
0.0562908857131272 0.715395641852166
0.0563003482236748 0.715415371392454
0.0574152064564284 0.719368812547127
0.0581117392584095 0.721956610795
0.0585069805854591 0.723321536263971
0.0596044525381759 0.727276412294302
0.0599633855519403 0.728417855879654
0.0608064513203834 0.731226266259832
0.0619178406631005 0.734917125169226
0.062007231061131 0.735177913819933
0.0632484184408573 0.739132431131349
0.0639562692061961 0.741296223622501
0.0645429956535405 0.743084078691451
0.0658674065156768 0.747036443689381
0.0660171305024308 0.747572728466283
0.067239906770697 0.750996700503426
0.06823121754177 0.753805469602518
0.0686216185571407 0.754943325998727
0.0700699204833299 0.758897843310143
0.0704084106498677 0.759849165870909
0.0715623678447387 0.762846979837845
0.0727531382989898 0.765924788122673
0.0731008340212577 0.766800779711432
0.0747077517660258 0.770754220866105
0.0751850901572737 0.771814952695737
0.076373234294262 0.774710531772093
0.077613564161981 0.777618307291536
0.0780866627987397 0.778680832715739
0.079839587648948 0.782610957140982
0.0801884904612889 0.78326418428395
0.0817242227580633 0.786583410398113
0.0829229498481174 0.788982163778142
0.0836305197558651 0.790517122012499
0.0856227203345805 0.794472356761744
0.085720572314509 0.794667499851132
0.0876747435802311 0.798428308948817
0.0885947015838943 0.800224414552796
0.0897201666724875 0.802378162914347
0.0915628822921861 0.805552825306041
0.0919524676254035 0.806330169193363
0.0941573730117863 0.810277870845407
0.0946092549490193 0.810978448885066
0.0965900807952893 0.814234181751395
0.097881861383447 0.81630757707614
0.0990767640297054 0.818182242122353
0.101141452757582 0.821373405584106
0.101555908926859 0.822135683277026
0.104302875440038 0.826117821944845
0.104503398796647 0.826400133730411
0.107069657352633 0.830040413272887
0.107904482639835 0.831237817008873
0.11002789151921 0.833992778270817
0.111421841525799 0.835802873912454
0.113030295023779 0.837949089176805
0.115053865005159 0.840496710906275
0.116210786143972 0.841903247769306
0.118784430657039 0.844987512994593
0.119504346347415 0.845863145864437
0.122659312293118 0.849468988391138
0.122908537551187 0.849802596981452
0.126611943676424 0.853756038136125
0.126631047968322 0.853770386892698
0.130476669621518 0.857709838009713
0.130691367322944 0.857855119170011
0.134577862719206 0.861662203007643
0.134829188433516 0.861874205886003
0.138801954915837 0.86561349184883
0.139022622335001 0.865848452737707
0.143386551733605 0.869567291722418
0.143392401937474 0.869571596349389
0.147864135833416 0.873225507210609
0.148184415074223 0.873517863125776
0.152492056428557 0.876800499910679
0.153323822160722 0.877475608907421
0.157191347718188 0.880266800779711
0.158820623519927 0.881425462872951
0.161875308366322 0.883503521543582
0.164532436304464 0.885375675557395
0.166792186605154 0.886856467235691
0.170551677601085 0.889335214933612
0.171744521620957 0.889987365919838
0.176659571297598 0.893074500896439
0.17694429815034 0.89328076427217
0.181667064951614 0.896176702067441
0.18344013087653 0.897233487989015
0.186684388621322 0.899065824203339
0.190476578611707 0.901185852986945
0.191889614983114 0.901964631749924
0.197117519101476 0.904751518995243
0.197880041486013 0.905141805174018
0.202361064597392 0.907451237544383
0.205637298277733 0.909094887609777
0.207707932820573 0.910147727623293
0.213101211266784 0.912726557898309
0.213901320763 0.913047252607707
0.218537437021681 0.915220730509546
0.22252208617039 0.916996747854323
0.224077612951653 0.917630245457004
0.229598842945603 0.920011421610232
0.231760122782095 0.920950906446825
0.235176208603641 0.922305070348366
0.240763547694016 0.924605893464787
0.241536372174027 0.924912239417613
0.246350283239353 0.926694354983933
0.251962779999071 0.928773489811307
0.252308560511594 0.928853842848113
0.257622947853132 0.930753976937244
0.263388255045261 0.932636533799572
0.263876454259319 0.932819121726959
0.269248578750785 0.934472098484126
0.27508114834817 0.936211885218557
0.276925728384219 0.936759290281802
0.281020010592454 0.937939834228815
0.286967863267505 0.939530393894891
0.29152548281728 0.940717036063447
0.292952774205367 0.941068580599477
0.298876571726513 0.942573765163945
0.304873135266564 0.944059220188127
0.307419195978755 0.944664378996577
0.310934358797383 0.945446027510871
0.31696618490437 0.946847183590188
0.323040414531941 0.948157942503097
0.325064519337883 0.948617102713422
0.329136288121118 0.949428524897604
0.335259942709055 0.950623776320104
0.341375162605714 0.951770600689171
0.345594913461068 0.952569467711352
0.347472380725914 0.952928904063496
0.353624491565968 0.954065684302963
0.359746189114306 0.955188474504771
0.365865947550126 0.956278262566462
0.367114544789706 0.956527572211911
0.371972499703464 0.95735370187158
0.378168012004905 0.95834950557772
0.384267542718462 0.95933526515426
0.39040049249753 0.960314567790342
0.391425380689991 0.960474915145041
0.396615022443315 0.961232529492075
0.402868247991911 0.962109597237577
0.409102509677404 0.962937161772904
0.415394075275051 0.963725267227655
0.420914674833344 0.964430867332114
0.421637724774924 0.964528080157894
0.427904252217097 0.965324436147674
0.434156470861349 0.966087431278424
0.440468443452062 0.966860470538774
0.446669874677847 0.967608758194037
0.452970538268743 0.968337675027926
0.453278373127981 0.968379645140901
0.459260822080149 0.969097082969533
0.46557488915141 0.96978761687959
0.471896918834167 0.970491782108392
0.478221311903676 0.971144650532446
0.484558035816579 0.971844511134276
0.488952704182192 0.972333086295574
0.490813101878752 0.972505988812274
0.497092136447275 0.973188989625132
0.503439577766346 0.973842575487015
0.509732036730161 0.974459572019638
0.516062674399306 0.975124636886779
0.522418696814144 0.975739481105916
0.52806301414138 0.976287962325905
0.528731350633908 0.976327421406479
0.535091941466374 0.976903523982871
0.541418933962525 0.977485724780805
0.547775897549079 0.978046761162795
0.554158625337859 0.978561522804838
0.560547540957186 0.979078078041452
0.566892475472863 0.9796531044611
0.573225966535621 0.980185443329945
0.573913992938003 0.98023745757252
0.579618479522394 0.980701281128731
0.585939296139384 0.981205281203344
0.592338331595537 0.981707487683386
0.598737169853806 0.982191399498798
0.605152575722112 0.982659168963066
0.611707185368887 0.983095012443959
0.618144265077267 0.98354556340034
0.624612989070209 0.983977102254261
0.628241842444204 0.984189822570451
0.631177951605853 0.984374921530238
0.637734885797372 0.98480323191393
0.644225465889037 0.985228313827395
0.650792738030192 0.985672049124403
0.657362173372369 0.986080988686723
0.663960560949218 0.986489928249043
0.670482901851467 0.986896356778962
0.677009605009921 0.987313905595226
0.683572619469507 0.987703474336173
0.69008992585004 0.988113490055236
0.690721849454648 0.988142546287295
0.696669074681889 0.988487633882867
0.703225515878701 0.988869310807699
0.709754621265914 0.98924847670013
0.716255037348965 0.989622620527762
0.722744544803659 0.990003938733679
0.729226457152003 0.990379517436968
0.735731408786369 0.990751150232199
0.742260125753508 0.991112738897829
0.748764258717874 0.991475045001288
0.755320789550087 0.991833763915604
0.760280023503956 0.992095628723054
0.761894930750841 0.992195352581234
0.768460747810646 0.992535776830919
0.774948160784792 0.992887680085863
0.781502014506348 0.993212679422233
0.788080691258416 0.993510057402201
0.794643329249315 0.99380922897674
0.801258475658391 0.99407934431922
0.807870293606225 0.994357351477814
0.814535453581469 0.994613118063721
0.821178363062224 0.994866732336143
0.827822461705971 0.995109943760049
0.834467384995412 0.995346698243497
0.841104683300035 0.995607486894204
0.847743995413345 0.995867558107083
0.852715748444951 0.99604763500207
0.854354298522894 0.996108258498589
0.861016969621825 0.996354698392724
0.86767570572663 0.996600779567945
0.874387401414466 0.996810988851734
0.88104541147252 0.997050254367582
0.887754994752729 0.997281269348401
0.894417710669359 0.997526991804708
0.90110963577548 0.997752267282898
0.907757618619957 0.997991174079832
0.914480246838925 0.998206046709507
0.92116962032395 0.998425941403983
0.927869540907881 0.998624671682514
0.934595512527323 0.9988072596099
0.941250480957421 0.998981597002258
0.947935187425877 0.999135487416499
0.954648831189771 0.999287225517255
0.961441999481842 0.999418875358809
0.968299911424388 0.999517523060245
0.975201150132153 0.999594288907909
0.981998280308969 0.999690425576946
0.988634048836074 0.999827456202214
0.995229317100952 0.999951214227653
0.998267497082091 1
1 1
1 1
};
\addplot [ultra thick, color1]
table {%
0 3.58718914315683e-07
5.9458149635911e-07 0.00395595218707335
2.07356562046845e-06 0.00791011077957512
3.7796260949461e-06 0.0118603234640194
4.93293492707985e-06 0.0143157544325103
5.5125771898621e-06 0.0158105361484637
7.85504901471407e-06 0.0198622662856594
9.94355386875939e-06 0.0237177771767243
1.27820082483632e-05 0.0276683485800829
1.33586626644301e-05 0.0283789707493423
1.54561310586215e-05 0.0316243007671563
1.83095246718021e-05 0.0355798942353153
2.14228609492202e-05 0.0395258022927878
2.28002582850069e-05 0.0414610908355209
2.46318083215302e-05 0.0435050712092917
2.81395403653774e-05 0.0474649693044225
3.17369078106858e-05 0.0513940175729222
3.57047682487003e-05 0.0540252208094277
3.67923444530959e-05 0.0553420779438806
4.27859649641329e-05 0.0592908557526676
4.76471915700439e-05 0.0632482428153982
5.1964630073757e-05 0.0665208354707002
5.34555655847278e-05 0.0672587202774476
5.84661845264074e-05 0.0711475920275439
6.43253519352527e-05 0.0751049790902745
6.93240194900707e-05 0.0785171134032453
7.02831182857053e-05 0.0790537568990615
7.61900912419965e-05 0.0830172421833355
8.21209669720108e-05 0.0870209039860128
9.09410904757901e-05 0.0903476631973765
9.27069078845752e-05 0.0909104931739378
9.84226586510826e-05 0.0948721848636402
0.000105787700804476 0.0988317242398567
0.000111261435987038 0.101079815675873
0.000114548067373948 0.102794492086302
0.000122053538322963 0.106719594446744
0.000134701093469134 0.110672676882503
0.000138143092885243 0.112474880708025
0.000143198529527654 0.114631857539805
0.000152580368213923 0.118586016132307
0.000162514958542536 0.122532282908694
0.00016414632284913 0.123976843976643
0.000170157870440459 0.126505453603654
0.000181696934455227 0.130441317531526
0.000193176241535688 0.134394758686199
0.000195426090112363 0.134761010697715
0.000202118866754798 0.138358243970473
0.000212516573324294 0.142292673022688
0.000222905316353643 0.146245396739532
0.000222905316353643 0.146252571117818
0.000235980133580113 0.150202783802263
0.00024754608821532 0.15415658367585
0.00025548778478478 0.157488364952014
0.000257904952777516 0.158105361484637
0.000271027575551432 0.162069205487825
0.000280896433252307 0.166011885075069
0.00028686017529619 0.168170296782507
0.000292823917340073 0.169961739040599
0.00030755997734029 0.173913745319615
0.000313807564822134 0.177866469036459
0.000319732464858717 0.17918727207897
0.000328507770661766 0.181819192753304
0.000339096699421046 0.185770840313406
0.000350934548107351 0.189756207451453
0.000353184396684027 0.190502701512144
0.000363340087669578 0.19367592902818
0.000377329185990951 0.197629370182853
0.00039280025628315 0.201581376461869
0.000393072150334248 0.201933638435727
0.000403529613838052 0.2055362524922
0.000417817496830963 0.209488976209044
0.000427492144495339 0.213214630853127
0.000428373559276374 0.213560794605441
0.000445024829021144 0.217399086988619
0.000457382563035924 0.221344277608263
0.000470092862963119 0.223918444537393
0.0004727520465398 0.225298794919679
0.000483125850335573 0.229249366323038
0.000497488429496368 0.233231504990856
0.000504088582890626 0.234709068198923
0.000513243345226527 0.237154455037813
0.00052678725438731 0.241107537473571
0.000542772234314552 0.245066718130874
0.000545025070737943 0.245845496893853
0.00055607412789139 0.249020159285547
0.000572211488001117 0.253024179807138
0.000587691521833461 0.256934933411008
0.000587766218001346 0.257035015988102
0.000599920778439481 0.260875460684766
0.000619792946943423 0.264823521055724
0.000628415872563987 0.266956822439159
0.000635667376542196 0.268786647621084
0.000650152457418322 0.27273040336507
0.000666938180265284 0.276749131362149
0.000672310328659523 0.278098631917805
0.000682448092564782 0.280636568236588
0.000699314487273059 0.284594672737147
0.000713934021251376 0.288453053379527
0.000714026644499553 0.288540939513534
0.000738670404207945 0.292504424797808
0.000752811882711802 0.296462529298367
0.000765091932711983 0.299126017237161
0.000769379492748542 0.300401980415382
0.000790396006544472 0.304348247191769
0.000808562114573936 0.308300612189699
0.000811651548077631 0.30930143796064
0.000830232966800532 0.312257640533515
0.000849008595559932 0.316220767098875
0.000868504295377737 0.319814771901404
0.000869550041728118 0.320165598999605
0.000890781680487554 0.324113659370563
0.000912754305232403 0.328071046433294
0.000917513945049991 0.329943559166022
0.000931019012203475 0.332016595771852
0.00094871304045191 0.335976135148068
0.000972717400963212 0.339922043205541
0.000973488265415778 0.340138350710873
0.000997074327386928 0.343877277954786
0.00102026898143836 0.347858340465861
0.00103200225548963 0.349554004773831
0.00104873419709572 0.351794204393733
0.00107105042421283 0.355740112451205
0.00109303201249783 0.359599927969242
0.00109431678658544 0.359684944351935
0.00111795065410403 0.363638744225522
0.00114419888749858 0.367595413850424
0.00115200314311913 0.368792100148581
0.00117232050078367 0.371548496286183
0.00119720030038257 0.375522384418972
0.00122107618348511 0.378957118023545
0.00122415964129538 0.379532503162107
0.00125283998191624 0.383400210496259
0.00128158904301155 0.387357238840075
0.00128643234253717 0.387919351378808
0.00131316161925289 0.391305299211034
0.00134353308111465 0.395272012965536
0.00135987361480102 0.397086054515231
0.00137461266264796 0.399218638460838
0.0014052530307141 0.403206516631285
0.00143640133272186 0.407003915058231
0.00143970589118906 0.407133771305213
0.00147406015272241 0.411074657297885
0.0015093346710441 0.415024152544501
0.00150936454951125 0.415038142582159
0.00154265214976721 0.419019563812149
0.00158050816765098 0.422937850513219
0.00159668735761473 0.42485879029938
0.00161416327305294 0.42688196497612
0.00165646221900247 0.430848678730623
0.00167513626097354 0.433201157370705
0.00169360414152126 0.434783825220666
0.00173498581852917 0.438789998055743
0.00177208889904066 0.441643965738039
0.00178229239557366 0.442689272654355
0.00182257753283703 0.446648094592743
0.00186805554769171 0.45059436136913
0.00187674719378673 0.451077914465627
0.0019122517763055 0.454546008929231
0.00195622989210906 0.458498732646076
0.00195998561543029 0.458698180362435
0.00201046229783979 0.462472620778865
0.0020639537175851 0.46641709396068
0.00207592303152688 0.467331468473271
0.00211062687112593 0.470359414829009
0.00216116928616317 0.474331150648313
0.00218531108762338 0.476108244149833
0.00221607694525157 0.478280645894928
0.00226743504244211 0.482223325482172
0.00228531132934018 0.483701606128067
0.00232473596674952 0.486176766636845
0.00238719391448767 0.490120522380832
0.00241917582572901 0.491975099167844
0.00245179414832073 0.494077909443562
0.00250664802616825 0.498024893657778
0.00254631467916154 0.50006313452892
0.00257546411171671 0.501977258655708
0.00263939805573225 0.505929982372553
0.00266954542909036 0.507783124283907
0.00271009648471139 0.509934720331973
0.00278365428299715 0.513841528027785
0.00282339563215832 0.516065585296542
0.00286141598161143 0.517787436085257
0.00293083860004311 0.521755943434332
0.00296133555146691 0.52334506822475
0.00302062339384005 0.525692883518946
0.00309373002727178 0.529658162397792
0.00312910613238179 0.531561166238237
0.00318602461230963 0.533599048390464
0.00326100761347862 0.537563609831481
0.00330027987070547 0.539201879113161
0.00334736534709303 0.541502702229582
0.00344660966359084 0.545464393919284
0.00348607314300748 0.546965991294609
0.00353331697527095 0.549408867101099
0.00365740822505379 0.553360155942286
0.00367873846275484 0.55500703447791
0.00374810132425221 0.557314673253703
0.00385872037319544 0.561272419035347
0.00388144593531256 0.562328846238007
0.00397354929816063 0.565229806098078
0.00408730558615501 0.569169974652922
0.00410866271447649 0.570152147040318
0.00420393917053628 0.573124491964338
0.004321376485684 0.577075422086611
0.0043294825138228 0.577356657715434
0.00444995548123333 0.581052538689628
0.00458989426999452 0.584984815428357
0.00459180051619892 0.585022122195446
0.0047241382229162 0.588945789680231
0.0048589498667138 0.592268244264623
0.00487874733904986 0.592885958235074
0.00504107107540261 0.596865944589407
0.00514483600398078 0.599587903711234
0.00518270098540469 0.600793199263335
0.00535664146978682 0.604757401985437
0.00543895963464204 0.606445533196207
0.00551709481409574 0.608700081572681
0.00572251823931774 0.612648859381468
0.00575723104245694 0.613775954210248
0.00588931777005012 0.616601583098313
0.00608572984957856 0.620555741690814
0.00610618166034528 0.620950691215476
0.00630432669096864 0.624505954375259
0.00648054690239459 0.627801505041077
0.00651701655940242 0.628461906562332
0.00674581390947878 0.63244153419775
0.00689305499561233 0.635482753153319
0.00695845597236512 0.636374528374307
0.00720031320043437 0.640321512588523
0.00730792049988851 0.642315272314289
0.0074321760812407 0.644298629191541
0.00770253437912789 0.648233058243755
0.00775753466146446 0.648973812801817
0.00797760451128522 0.652174661674256
0.00822877485756628 0.656130255142415
0.00828041381234807 0.65668339970829
0.00854141417432271 0.660083337578174
0.00879568889334105 0.663251901748324
0.0088398193893271 0.66403534385719
0.00918505312590152 0.667988426292949
0.00933217469816646 0.669714581708636
0.00952470556481162 0.671940432571964
0.00985768912985302 0.675890645256409
0.00995571141704424 0.676688436121847
0.0102306889259534 0.679843010254339
0.0105632571803013 0.683336932479774
0.0106167336608131 0.683806136819699
0.0109874925718769 0.687759936693286
0.0112441934224282 0.689867051595976
0.0114088417035255 0.691710866815559
0.0118670250094811 0.69565247024606
0.0119330773368178 0.69615037209913
0.0123047923588306 0.699622412470791
0.0126991134290919 0.702626324659271
0.0128406746186195 0.703568320528264
0.0133372816333349 0.70751207627225
0.0135344675651626 0.709290963368342
0.0138476446943278 0.711462647675609
0.0144334329578035 0.715417164987025
0.0144678649033515 0.715849062559861
0.0149706836513881 0.719368812547127
0.0153681867784012 0.72197239442723
0.0155678735379297 0.723327993204429
0.0162281697349467 0.72727461869973
0.0163633219932699 0.728070615970597
0.0169255182190811 0.731234158075946
0.0173787805414965 0.733953247446459
0.0176027495312808 0.735183653322562
0.0183620420535182 0.739154671704037
0.0185016223006736 0.739850945116724
0.0191864606706107 0.743090894350823
0.0196731062043769 0.745734294030415
0.0199611406034323 0.747040030878524
0.0208539002384454 0.75099203715754
0.0209707041300895 0.751415325476433
0.0217644614641887 0.754941173685241
0.0223180526914596 0.757172405332285
0.0227401786632542 0.758901430499286
0.0237716460941817 0.762722863093491
0.0237921576618828 0.76284662111893
0.0248734384732491 0.766835216727206
0.0252914113381092 0.768427211268939
0.026023732568047 0.770756373179591
0.0270211355585726 0.773946460484601
0.027223436683977 0.774707303301864
0.0284994294900907 0.77865930958088
0.0286600113118084 0.779155059120464
0.0298084798322632 0.78260916354641
0.0303863293870163 0.784228420725631
0.031238248145277 0.78656152854434
0.0323191405365702 0.78951557880373
0.0327040110476708 0.790531829487986
0.0342534097553213 0.794501412993804
0.0344234839660537 0.794963801674356
0.0359203294378276 0.798418982257045
0.0365984959460492 0.799968289247974
0.0375783423492753 0.802383184979148
0.0388286336979434 0.804927578238389
0.0395179777407272 0.806325864566391
0.041202349435898 0.809788219527366
0.0414196047341129 0.810277153407579
0.04351088230991 0.814235616627052
0.043790858486374 0.814712712783092
0.0456780243016572 0.818188340343897
0.0464515419621066 0.819439193198115
0.0479329701448291 0.822158282568628
0.0491382615341169 0.82419652343977
0.0503814149169819 0.826090559307357
0.0522783300760974 0.828976452973026
0.0529025599754131 0.830054044591631
0.0552052695361769 0.833257045777556
0.0557777499303824 0.833999235211275
0.0584722498552396 0.837731346795815
0.0586390673130522 0.837966307684692
0.0617569749959448 0.841908269834107
0.0618473932132454 0.842092292637151
0.0649625072594591 0.845851666859179
0.0652654659528577 0.846244464070355
0.0685885371183081 0.849805825451681
0.0690587255923661 0.850371883898471
0.0722042290275218 0.85375639685504
0.072600220304097 0.85407314565638
0.076051625461666 0.857711990323199
0.0765891719520754 0.858219577586955
0.0803241984591011 0.861665790196786
0.08045397856903 0.861783808719596
0.0846011277370472 0.865429110326872
0.0847811873315024 0.865613850567744
0.0888000204344812 0.869178799138214
0.0893407041639418 0.869566933003503
0.0929882017014407 0.872618913526501
0.0942409400965686 0.873518939282519
0.0974663056865795 0.875932758856949
0.0994964100887262 0.877478478658736
0.102021337761099 0.87931332590546
0.10495163257304 0.881429050062094
0.106429645646967 0.882434539178921
0.110882125858675 0.885376751714138
0.111179700452292 0.885524543906836
0.116077109881926 0.88866010593687
0.117085134667525 0.889329834149897
0.120818825607069 0.891601601034258
0.123853450050617 0.893281481709999
0.125763688018237 0.894354051263803
0.130843242559333 0.897197616097583
0.13094898245459 0.897235999021415
0.135911804812364 0.899872224322721
0.13848212982773 0.901186211705859
0.141039822227184 0.902350972020642
0.146037423120725 0.904794206546046
0.146869451783401 0.905143240049675
0.151230641326567 0.907235647476879
0.15556033298966 0.909090941701719
0.156629516009676 0.909628302635364
0.162016310828514 0.911864197628294
0.164873032902936 0.913051557234679
0.167514892944362 0.914119463442597
0.173008912618275 0.916214023183286
0.175179816309036 0.916996747854323
0.178450928820106 0.918226077573683
0.184048348905298 0.920253556877395
0.185642888001125 0.920948754133339
0.189527085743262 0.922180953604013
0.195099309317103 0.924059923277199
0.197451996589875 0.92490291272584
0.200723829172003 0.925994494382103
0.20641990496789 0.927708453354703
0.210284741463312 0.928857430037257
0.212211995217975 0.929562671422801
0.217979265425396 0.931264792671229
0.223515745388981 0.932812664786501
0.223906394395629 0.932926378682339
0.229886793684951 0.934545277142646
0.235925811538981 0.936099606198376
0.238242444465438 0.93676072515746
0.241905941922098 0.937681197891594
0.247841687842258 0.939149793126802
0.25388324237815 0.940582875189493
0.254463948314363 0.940712013998647
0.260099765217694 0.941966454042009
0.266434920511072 0.943361153180868
0.272553155145067 0.944641420986061
0.272712523901018 0.944665096434406
0.278683759464464 0.945882229710679
0.2850969095085 0.947152812105185
0.291441025354177 0.948322953203683
0.293081511556792 0.948616743994507
0.297759409863942 0.949533270820584
0.304126430542539 0.950658213335878
0.310709547234825 0.951783514570086
0.315411542525734 0.952569826430266
0.317095098538751 0.952857877718462
0.323613223589285 0.953923631612894
0.330220015978944 0.955000505793669
0.336755939632362 0.956000972845696
0.340107631381499 0.956524343741682
0.343500794443045 0.95703946410264
0.350146401949384 0.95801446211175
0.356744132199955 0.959013853007033
0.363523556397135 0.959977372010885
0.366827869860906 0.960475273863955
0.370147215181503 0.960899638339591
0.376999261980946 0.961817958760239
0.383706553582724 0.962720854267571
0.390493868683079 0.963653523444792
0.396896399919889 0.964427280142971
0.397174678999418 0.964448085840001
0.404063981259556 0.965286053223843
0.410738415511005 0.966140162958828
0.417650183390595 0.966927192256837
0.42439963052168 0.96764893471244
0.431158384795283 0.968380003859815
0.431316385117439 0.968397222367703
0.43803104176137 0.969097082969533
0.445000256969757 0.969832098024965
0.451727701597629 0.970506489583879
0.458595885757183 0.97115828185119
0.465559250761701 0.971817965934617
0.471287938904486 0.972332368857746
0.472343076057093 0.972436038623983
0.47935134242205 0.973047295653977
0.486189083411421 0.973639899300426
0.493304977990759 0.974219230347046
0.500079128638487 0.974812910150239
0.507162452700781 0.975389371445544
0.514057673885261 0.975953277578848
0.518632847034489 0.97628509257459
0.521048831839926 0.976515031398667
0.528076077007219 0.977031586635281
0.535032507219512 0.977561055752811
0.54211692782155 0.978090166151427
0.548969918780556 0.978597394696269
0.556137042979676 0.979115384808541
0.563056528467333 0.979605394845496
0.570178156724518 0.980099350790509
0.572065932060531 0.98023745757252
0.577177510342723 0.980582545168092
0.584245671082936 0.981082240615734
0.591251242410156 0.981532791572114
0.598340652716209 0.981996615128324
0.605336429881896 0.98244178530099
0.612387180439299 0.982871171841426
0.619272858441371 0.983279035247003
0.626294868901219 0.983703758441553
0.633268371669643 0.984097631809472
0.634689146564043 0.984192692321765
0.640288141244454 0.984515539344649
0.647224484163278 0.98488466110748
0.654067020646627 0.985316199961402
0.661020504842058 0.985732313902008
0.667911405600189 0.986113632107926
0.674760530285545 0.986484906184242
0.681669334221194 0.986849005882273
0.688575030796259 0.987232835120591
0.695312759592526 0.987594423786221
0.702123278310473 0.98795924092208
0.705464500644719 0.988142905006209
0.709092317235904 0.988334460906454
0.715897084348924 0.988709680890828
0.722664873870994 0.989085259594117
0.729385643649304 0.989470523708092
0.736123321652177 0.989876593519097
0.742859314509503 0.990235312433413
0.749517769756717 0.990613760888016
0.756118165166559 0.990969968769931
0.762754444615452 0.991372810110708
0.769338989498469 0.991729735430452
0.775918006865062 0.992094552566311
0.775978083498968 0.99209527000414
0.782499758111399 0.99244358606994
0.78888475068799 0.992774324908939
0.79537096852345 0.993111161969482
0.801767963280296 0.993411768419678
0.808113507316703 0.993730669534505
0.814528214028878 0.994064995562647
0.820830900392 0.994379592050502
0.827142780359465 0.994640739420124
0.833488754645799 0.994946009216206
0.839705752552971 0.995254507482518
0.845851281166711 0.995542917489628
0.852044890209795 0.995853209350511
0.856410908113253 0.99604763500207
0.858209409577258 0.99613408626042
0.864289620873953 0.996409941105529
0.870335746815319 0.99668436107498
0.876227720781099 0.996938334066316
0.882153606807099 0.997188002430679
0.887959001938608 0.997421528443899
0.893740981315408 0.997637118511403
0.8994840350252 0.99786382886525
0.905187864283314 0.998094843846069
0.910925659382887 0.998315097259459
0.916573648773736 0.998499478781418
0.922215205330608 0.998687447492519
0.927848897874924 0.998862143603791
0.933500867077599 0.99900670732626
0.939111639849761 0.999140868200214
0.944708590843019 0.999264267506739
0.950360574984927 0.999380492434977
0.956008131138003 0.999487390671443
0.961824802403015 0.999587114529623
0.967692237183722 0.999687914544545
0.973027070360333 0.999759658327409
0.977912128031646 0.999822792856328
0.982792360330513 0.999878753006961
0.987628862504854 0.999932560844109
0.992513391327299 0.999959823481597
0.99687265669718 1
0.997395401394962 1
1 1
1 1
};
\addplot [ultra thick, color2]
table {%
0 3.94590805747251e-06
2.45003430660538e-07 0.00395379987358746
9.59098795634544e-07 0.00790831718500354
1.09056405111093e-06 0.00873875147164435
2.2528364233908e-06 0.0118635519342483
4.08737430662946e-06 0.0158155582132641
8.17176076654355e-06 0.0188531899796893
8.56316868625733e-06 0.0197829894055956
1.03200225548963e-05 0.0237159835821527
1.26863971534713e-05 0.0276683485800829
1.34751886863296e-05 0.0296721524354503
1.46494124454709e-05 0.0316235833293276
1.76611619345663e-05 0.0355777419218294
2.11659061316982e-05 0.0395372812980459
2.19068921171105e-05 0.040654331997225
2.39774698908636e-05 0.0434817544798612
2.77839866062481e-05 0.0474312497264768
3.18743487595929e-05 0.0513850496000643
3.24360639420829e-05 0.0516009983864823
3.67266118253577e-05 0.0553399256303947
4.16595467524376e-05 0.059289062158096
4.52987440517611e-05 0.0627277416707262
4.59650338692892e-05 0.0632435794695121
5.1050348978853e-05 0.0671963031863566
5.91743041979506e-05 0.0711533315301729
6.19619651833931e-05 0.0738257874418248
6.38204058403547e-05 0.0751003157443884
6.96945124827769e-05 0.0790659533421482
7.59779541252051e-05 0.0830046870213345
7.87865300376551e-05 0.0850970944485378
8.15443125559439e-05 0.0869588456138362
8.67879835414225e-05 0.0909151565198239
9.29817897823895e-05 0.0948646517664395
9.48940116802278e-05 0.0964186221032551
9.81716795269914e-05 0.0988223975480845
0.000104804699235118 0.102784089237787
0.000111315217227915 0.106722822916973
0.00011231913372428 0.1075604315819
0.000117138530476175 0.110671959444674
0.000124578268797453 0.114630781383062
0.000131557878724563 0.118554090148933
0.000131563854417993 0.118577765597278
0.000139149997228324 0.122533000346522
0.000146547905695586 0.126486082782281
0.0001544806387249 0.129732130237924
0.000156132917958501 0.130441317531526
0.000164241933944022 0.134398345875342
0.000171962529856544 0.138343895213901
0.00017722711576903 0.140869276370683
0.00018019703540411 0.142299847400974
0.000189091855075774 0.146247190334104
0.000197496667886116 0.15020170764552
0.000201772276535814 0.151918536369435
0.000207520893616191 0.154154790081279
0.000217213468360859 0.158104644046809
0.000227754591572693 0.162055932887996
0.000229905841207761 0.162724943663195
0.000238343520331973 0.166018342015527
0.0002486695185803 0.169969630856714
0.000262825936317734 0.173621748123362
0.000263805950040376 0.173913745319615
0.000274158838909142 0.177884046263261
0.000287825249785255 0.181824932255933
0.000294876568033534 0.184342780315515
0.000298996808654033 0.185772275189063
0.00031116929617246 0.189724640186993
0.000324259052632506 0.193697810881954
0.000329436990990247 0.194998525665262
0.000337351796939268 0.197630087620682
0.000351251259859181 0.201605410629128
0.000366495253801011 0.205594006237404
0.00036889150686674 0.205923668919661
0.000385910281757501 0.209489334927958
0.000401689100261383 0.213449233023089
0.000413586705881995 0.216646494706385
0.000418689948071852 0.217394423642733
0.000434997615444354 0.221365442024208
0.000449410987999311 0.225305251860137
0.000456557917342482 0.227413801638485
0.00046741874015286 0.229250083760867
0.000481847051941394 0.233203166196625
0.000498411674131418 0.237154455037813
0.000500407555737287 0.237765353348892
0.000516141556540438 0.241106820035743
0.000532960145701269 0.245059902471502
0.000546058865701462 0.248134123567187
0.000550047641066484 0.249015495939661
0.000567529532198128 0.252968219656505
0.000586672666103519 0.256919508497692
0.000593652276030629 0.258315283793295
0.000605821775702341 0.260873667090194
0.000623757819534722 0.264822803617896
0.000640319453878031 0.268508640462489
0.0006422764934766 0.26879884406417
0.000665273949644821 0.272730762083985
0.000685394109426139 0.276682768363001
0.000693042997017493 0.278372693168342
0.000706207449645423 0.280641949020303
0.000728087451142096 0.28460399942892
0.00074801638873363 0.288068865422295
0.000751712355120545 0.288537711043305
0.000773075459135458 0.292491510916893
0.000791955662529896 0.296444234633737
0.000803569422712549 0.297817410637738
0.000818571401070434 0.300404850166697
0.000842749056691227 0.304376227267086
0.000863182940377659 0.30761330674987
0.000870927439063905 0.308300612189699
0.000898511239940223 0.312252977187629
0.000926310165780048 0.316206418342303
0.000930331807458939 0.317090301747176
0.000952292480816926 0.320161294372633
0.000977551736948684 0.324115811684049
0.000993255859284682 0.326697511710379
0.00100186384567167 0.328063513336093
0.00103246835957723 0.33202807477711
0.00105933806508857 0.33597290667784
0.00106074534089151 0.336098099578936
0.0010916456516219 0.339920967048798
0.0011177116263668 0.3438776366737
0.00113056235508962 0.345303903077019
0.00115160575950599 0.347829642952716
0.00118033091782758 0.351785236420875
0.00120142810348482 0.354594364238881
0.00121403382877698 0.355747645548406
0.00124243032395988 0.359705750048965
0.00127246117129609 0.363636950630951
0.00127270318688003 0.363644483728151
0.00130766398129661 0.367597924882824
0.00133849557155253 0.371550289880755
0.00134613848345046 0.372612097867129
0.00137079419454571 0.375500143846285
0.00139979722261183 0.379447486779414
0.00141874017078729 0.381632084967597
0.00143332086275831 0.38341276565826
0.00147091096228441 0.387354369088761
0.00150266280932867 0.390720587380699
0.00150892533604409 0.391309245119091
0.00154647958140961 0.395258022927878
0.00158450590655615 0.39921218152038
0.00159012305838105 0.399834558836718
0.00162131617808954 0.403171003458768
0.00166653126243327 0.407115476640583
0.00168624806290801 0.408556091800475
0.00171084999276239 0.411067841638513
0.00174994895487975 0.41502738101473
0.0017743506990042 0.417559936549798
0.00178874913232558 0.418972571634374
0.00183267047904155 0.422925295351218
0.00186879055798369 0.426106773402284
0.00187538473568452 0.42687945394372
0.00192047731831292 0.430830742784907
0.0019661883852114 0.434783466501752
0.00196653497543038 0.434804989636611
0.00201236555619748 0.438735472780768
0.00205920901700109 0.442693218562412
0.00206925415765817 0.443215154582742
0.00211307092973911 0.446645942279257
0.00216460232203914 0.45060189446633
0.00217873782484956 0.451877498925637
0.00221169377412012 0.454545650210317
0.00226692412065378 0.458503395991962
0.00228741776127452 0.460009656713173
0.0023215449464575 0.462461500492521
0.00237549051890355 0.466404897517593
0.00240073184795502 0.468538198901029
0.00242980658434231 0.470358338672267
0.00248069558959853 0.474310344951282
0.00251945692503706 0.476908904766585
0.00253709119635118 0.478262351230298
0.00259673160463673 0.482214357509314
0.00263912018598772 0.485063303126809
0.00265753727314128 0.486171027134216
0.00271439002044138 0.490128055478032
0.00276248240117202 0.493326393318071
0.00277852415018685 0.494071452503105
0.00284320505588123 0.498024893657778
0.0029010019627434 0.501666966794825
0.00290487719993324 0.501986226628566
0.00297464043289047 0.505934286999524
0.00304057025851187 0.509891674062255
0.00304199546139511 0.509960189374889
0.00310643435150554 0.513841886746699
0.00318113350723657 0.517791381993315
0.00319444137650684 0.518331612678274
0.00325705170442747 0.521739801083188
0.00332877197698327 0.525692166081118
0.00334183185497616 0.526452291460553
0.00340493218975811 0.529645248516877
0.00348807500030678 0.533599765828293
0.0035080218649786 0.534651170966152
0.00356829569676781 0.537557152891023
0.00364344900519957 0.541501984791753
0.00366776708961599 0.542708715219511
0.00372598528286502 0.545458654416655
0.00381153629786628 0.549428596641387
0.00384837943571354 0.550862396141906
0.00390117169932745 0.553360873380115
0.00399937026947488 0.55731359709696
0.00404077584925651 0.558969802324355
0.00409799908954932 0.561267038251633
0.00418487670849221 0.56523159969265
0.00421750399462407 0.566624146518023
0.00428373559276374 0.569178583906865
0.00438866279371418 0.573137764564167
0.00440825410462688 0.574123524140707
0.00447968455605129 0.577082955183811
0.00457744391273156 0.581029221960198
0.00460715506046922 0.582097128168116
0.00468586689433899 0.584984097990528
0.00479679369149391 0.588933593237144
0.00482024828820958 0.589865186257622
0.00490060343777281 0.592887751829646
0.00501098943467224 0.59683796451409
0.0050399805113515 0.597663735454845
0.00513595313569598 0.600800373641621
0.00525921077624524 0.604743770666693
0.00527531825788781 0.605174950801701
0.00537724864858274 0.60870079901051
0.00551318671059204 0.612649576819297
0.00552198293132209 0.61282606652514
0.00564405738457206 0.616606963882027
0.00576224166139862 0.620554665534071
0.00576231336971979 0.620563992225844
0.00588998704771437 0.624509182845488
0.00601728425702281 0.628111079464131
0.00603124048903031 0.628476972756733
0.00615695115173289 0.632413912841348
0.00628720632928955 0.635862995202493
0.00630127908731896 0.636365201682535
0.00646171749239431 0.640320077712866
0.0065870218079436 0.643459585650956
0.00662120576221417 0.644268855521653
0.00678050280984425 0.648223372833069
0.00688790394787503 0.650902644404093
0.00694479254933572 0.652174661674256
0.007112097026163 0.656127026672186
0.00721415290641997 0.658387673270204
0.00728831424974223 0.660086566048403
0.00745120268912419 0.664036778732847
0.00753822671255613 0.665611196047779
0.00763654778441889 0.667990578606434
0.00781213756018789 0.67194258488545
0.00787282072697711 0.673269486149504
0.00800637747515425 0.675890645256409
0.00820909092340541 0.679844086411082
0.00824202595774896 0.680736579069899
0.00839491706202128 0.683825866359986
0.00861321511873982 0.687749533844771
0.00862441058038232 0.688008170181992
0.00881801707184502 0.691700822685958
0.00902308195546118 0.695335362725805
0.00904068037261472 0.695657851029774
0.00926919985294655 0.699615238092505
0.00944870370791269 0.702583637108467
0.00950989182079681 0.703557917679749
0.00974983682696822 0.707516380899222
0.00989021482919656 0.709821508642615
0.00998669538748265 0.711463723832352
0.0102509674416106 0.715427926554455
0.010370717350116 0.717225108315176
0.0105178508737678 0.719370606141698
0.0108067248577502 0.7233247647342
0.0108927270376055 0.724461186254752
0.0110783111606374 0.727273542542987
0.0113729516887804 0.731227701135489
0.0114101623317737 0.731693318286271
0.0116756862936754 0.735178989976676
0.011964210699592 0.738893165615501
0.0119922934708698 0.739138529352893
0.0123256445410572 0.743103449512824
0.0125322690806588 0.745774111829904
0.0126451409660254 0.747036084970467
0.0130066614550453 0.750990961000797
0.0131782355648289 0.752865626047011
0.0133644351842842 0.754942608560899
0.0137483017788883 0.758899636904715
0.0138367360659699 0.759742267634442
0.0141506213148067 0.762846262400016
0.0145434155953964 0.76674159109057
0.0145507089292286 0.766800062273604
0.0149916822381037 0.770751351114791
0.0152854861691664 0.773452145820674
0.0154117197050442 0.774705868426207
0.0158860075047957 0.778656439829565
0.0160953479970615 0.780372909834566
0.0163620163042553 0.78261418561121
0.0168755166042993 0.78656152854434
0.0169512824213077 0.787047233954324
0.0174152770891248 0.79051389354227
0.0178337668514667 0.793634389377903
0.017956068381067 0.794469487010429
0.0185574920464043 0.798421134570531
0.0188443671609341 0.800325573286633
0.0191737951883842 0.802373140849547
0.0198654518245258 0.806329451755534
0.019921231934855 0.806673821913278
0.0205254342976377 0.810277512126493
0.0210506379932658 0.813052920366553
0.0212560524549477 0.814230594562252
0.0220105853373675 0.818181883403439
0.0222668200838312 0.8194262793172
0.0228342958347884 0.822140705341827
0.0235792825469526 0.825688076685495
0.0236573669330122 0.826086972118214
0.0245651046436095 0.830046870213344
0.0249517140814984 0.83171634804057
0.0254978088013604 0.833994213146474
0.0263825490557895 0.837524365982255
0.0265022392073606 0.837944784549833
0.0275558615216827 0.841907193677364
0.0279733115133676 0.843364668626228
0.0286708721346188 0.845850590702436
0.0296316680271876 0.849053233169447
0.0298873619733958 0.849813358548882
0.0311575882353488 0.853756038136125
0.0314392346181266 0.854633105881627
0.0325261445327047 0.857718447263656
0.0333072184574972 0.860014248315277
0.0339374449651707 0.861660768131986
0.0353839123534766 0.865320418495834
0.0354999901983689 0.865622818540602
0.0371726674614956 0.86956585684676
0.0375419444005887 0.870486688299809
0.0389152693013023 0.873520015439262
0.0398068905667169 0.87542911750125
0.0407998805076439 0.877472739156107
0.0421725062522261 0.880303031390057
0.0428161780701188 0.881423310559465
0.0447440084791982 0.884979649875991
0.0449992482727056 0.885386795843739
0.0473154270464623 0.889329834149897
0.0474435459136175 0.88958524201689
0.0498826865310986 0.89328076427217
0.0502673060630751 0.893870498167305
0.0525851012619048 0.897233487989015
0.0532420062528999 0.898138177090919
0.055629657307935 0.901186211705859
0.0563612196248071 0.902141480174682
0.0587690864507184 0.905147185957733
0.0595920798649276 0.906049005308322
0.0622815004503686 0.909096681204349
0.0629021060916186 0.909716547488286
0.0661474424490751 0.913044741575307
0.0664276546654296 0.913328846955445
0.0700523011512493 0.916757841057389
0.0703454208654142 0.916998541448894
0.0737981287241511 0.920018237269604
0.0749086187250069 0.920949830290082
0.0776814181608871 0.923240967995816
0.0798630900512111 0.924901477850183
0.0816084855276966 0.926183539249947
0.0854142283907818 0.928857430037257
0.0857396258130129 0.929064410850817
0.0899018158013953 0.931683058925321
0.0917485650141597 0.932811947348673
0.0942343967122619 0.934309957534855
0.0986368992119617 0.936758931562888
0.0986730312422907 0.936775432632947
0.103203649621299 0.939154097753774
0.106228291668971 0.94071811222019
0.107781060667717 0.941409722286991
0.112542239226363 0.943544099827169
0.115211181110417 0.944666890028977
0.117276834912783 0.945556871655394
0.122184032528257 0.947517629241044
0.125029352979613 0.948616743994507
0.127084136995628 0.949364672930855
0.132174232659937 0.95112885255146
0.136560012181571 0.952569467711352
0.137285819905669 0.952784699059941
0.142457382198519 0.954452742011509
0.147724997787574 0.9560562155585
0.149356472644496 0.956522550147111
0.153096700992653 0.957544181615082
0.158499794515324 0.959012418131376
0.163979633868726 0.960392051075834
0.164349257398038 0.960474915145041
0.169586752504356 0.961733659815375
0.175206309545862 0.962994915518108
0.180836906680981 0.964274107166558
0.181686910229497 0.964426921424057
0.186598251988365 0.965469717307972
0.192367586797866 0.966654207163043
0.198246817597405 0.96778273686748
0.201350933379859 0.968379645140901
0.204128059217783 0.968881851620943
0.210009754990863 0.969936126510117
0.21599892659814 0.97096959570226
0.222083234232682 0.971964323251658
0.224419817011658 0.97234600017649
0.228059829993135 0.972942908449911
0.23413734923994 0.97387629506496
0.240259220083388 0.97474403611869
0.246443778938771 0.975656258317795
0.250938417667632 0.976288321044819
0.252686152628096 0.976495660577294
0.258940686853553 0.977306006604733
0.265215819294266 0.978089089994684
0.271541769031914 0.978858183346977
0.277946974391533 0.979574186299951
0.284342887547868 0.98021916290789
0.284554991798346 0.98023745757252
0.290799194049861 0.980870237737373
0.297287802162694 0.981515214345313
0.303808081450709 0.982117862121363
0.310358812872448 0.982690377508611
0.316938505492399 0.983268991117402
0.323567886003226 0.983806352051047
0.328706390760017 0.984191974883937
0.330216095924054 0.984302460309546
0.336899690913532 0.984786372124958
0.343608416681733 0.9852910896374
0.350213004040516 0.985786121739155
0.356927541170578 0.986241336041422
0.363587947481698 0.986728117608148
0.37037302767271 0.9871754400943
0.377148137419233 0.987595141224049
0.383968100720647 0.987996188970254
0.386413829540136 0.988142546287295
0.390759371730054 0.988396519278631
0.397591818255045 0.988755955630775
0.404444139936387 0.989141578463664
0.411268540190173 0.989493481718608
0.418152431459909 0.989842873941151
0.42501492377147 0.990181504596265
0.431960257121061 0.990504710338064
0.438809686566782 0.990820382982662
0.445722099821264 0.991113456335658
0.452675240414322 0.991411551753454
0.459635031954169 0.991682025814848
0.466617919549126 0.99192990058464
0.470715733392179 0.992095628723054
0.473558272158242 0.992209701337806
0.480549346453199 0.99245685866977
0.487526539212317 0.99269791778019
0.494519513777784 0.992935389701467
0.501264882498103 0.993186134222574
0.508206379452511 0.993403517884649
0.515172346871519 0.993620901546724
0.522183705657826 0.993844024711429
0.529168093151834 0.99404526602236
0.536152743576353 0.994251170679177
0.543212613041931 0.994436628357878
0.550210224745501 0.994646478922753
0.557262499104729 0.994830501725797
0.564339028803592 0.995018829155812
0.571387771528003 0.995191014234684
0.578449687668581 0.995359612124412
0.58554725180832 0.995518524603454
0.592619735962731 0.995690350963411
0.599729929730536 0.995844241377653
0.6068265168444 0.996010686953895
0.608490388923256 0.996048352439898
0.613946698983775 0.996167088400537
0.621035413121543 0.996330664225465
0.628141405976866 0.996477021542506
0.635236809903431 0.996633781708062
0.642340908463937 0.996798433689733
0.649470152742399 0.996940127660887
0.656618268260716 0.997075723410499
0.663769048938303 0.997223515603197
0.670911347119065 0.99737094907698
0.678051213192601 0.997508697140078
0.685211396623801 0.997630302852031
0.692351812461132 0.997759800380099
0.699497322577113 0.997871361962451
0.706686990079701 0.997994761268975
0.71385634321247 0.998123900078129
0.721032407048963 0.998235820379396
0.728211838188703 0.998344870929347
0.735425883532641 0.9984564325117
0.742634765877456 0.998554721494222
0.749801928918583 0.998659826136117
0.757037522613032 0.998751658178181
0.764237901546095 0.998839544312189
0.771429792006638 0.998937833294711
0.778640688160138 0.999035046120491
0.785865304505756 0.999121138659927
0.793045082235715 0.999204720166962
0.800270281211442 0.999279692420054
0.80747328347392 0.999357175705546
0.814742009400596 0.999424256142523
0.821968950290958 0.999484879639043
0.829201884801831 0.999540839789676
0.836447870227156 0.999596799940309
0.8437104860073 0.999637335177627
0.850980971775691 0.999680381447345
0.858241134533681 0.999718046933348
0.865525507813606 0.999744950851921
0.872805070660319 0.99977974658661
0.880098126622799 0.99981131385107
0.887365899426373 0.99984790318033
0.894655211616918 0.999887003541991
0.901943041835492 0.999912831303821
0.909266950303155 0.999931484687366
0.91657119873943 0.999949779351996
0.923910999563771 0.999959464762682
0.931247845407711 0.999964845546397
0.93860463214063 0.999970226330112
0.945966035096724 0.99997919430297
0.953332965569241 0.999985292524513
0.960730204758839 0.999992108183885
0.968092441324166 0.999995695373028
0.971567599863122 1
0.975507765949932 1
0.98295266129464 1
0.990383185096647 1
0.997793525994092 1
1 1
1 1
};
\addplot [ultra thick, color3]
table {%
0 3.58718914315683e-07
3.13723905114103e-06 0.00395559346815903
7.03339116798666e-06 0.00790795846608922
1.30688415330389e-05 0.0118613996207624
1.63554729199486e-05 0.0158126884619496
1.91789880659755e-05 0.0197654121787941
2.02247344163559e-05 0.0210844216267329
2.18590865696646e-05 0.023724234117182
2.49813863872287e-05 0.027674088082712
2.7470262701134e-05 0.0316207135780131
2.99352362413162e-05 0.0355802529542296
3.18056282851393e-05 0.0381006120462116
3.26721038325973e-05 0.0395272371684451
3.54328741976014e-05 0.0434799608852896
3.80113859129678e-05 0.047433760758877
4.06825208765108e-05 0.0513861257568072
4.3500060329107e-05 0.0550475697152274
4.36942703656062e-05 0.0553417192249663
4.66940684678401e-05 0.0593044870714116
4.98791130664271e-05 0.0632425033127692
5.36617270080885e-05 0.0672070647537861
5.71336048913513e-05 0.0711619407841165
5.7468243723473e-05 0.0714883749961438
6.07698143439595e-05 0.0751071314037604
6.77852784316539e-05 0.0790523220234043
7.39462183587518e-05 0.0830039695835058
7.91122053296307e-05 0.0869778577162949
7.93990386143065e-05 0.0871389225088227
8.76544590888805e-05 0.0909108518928521
9.47685221181822e-05 0.0948653692042682
9.92891341985406e-05 0.0988231149859131
0.000106194047957766 0.101992037874978
0.000109426898103799 0.102778708454072
0.000113998303578319 0.106727486262859
0.000123081357593051 0.110679133822961
0.000130123712301184 0.114632574977634
0.000132929300366919 0.116390297657781
0.000135707997812215 0.118615072364367
0.000148325674491233 0.122532641627608
0.000156294261681131 0.126483571749881
0.000164728952958627 0.130431990839754
0.000164728952958627 0.130442034969355
0.000174917510258047 0.134446772928775
0.000186142850367701 0.138342819057158
0.000199558282119723 0.142293390460516
0.000202333991718304 0.144049678265006
0.000208952072192854 0.146246831615189
0.000219576855112719 0.150197761737462
0.000233781078397599 0.154152637767793
0.000241967778397719 0.157348105856517
0.000243204746937884 0.158106078922466
0.000261215486938149 0.162057367763653
0.000278207371208471 0.166050267998901
0.000294204302522575 0.169972859326943
0.000294676382303604 0.170423051564409
0.000308671456318409 0.173926300481616
0.00032821496168366 0.177865751598631
0.000351060037669397 0.181819192753304
0.000354860578691351 0.183045294002435
0.000369743043180621 0.185771557751234
0.000391730607159046 0.189730379689622
0.000404052487013242 0.19367844006058
0.000410219402633771 0.195522613999077
0.000420070333254354 0.197630087620682
0.000454810027013989 0.201588192121241
0.000476893202087306 0.2055462966218
0.000492755680299218 0.207547230725853
0.00050360156387602 0.209509064468246
0.000531576772672052 0.213443852239375
0.000554409897270928 0.217394064923819
0.000568082283840472 0.219345137098782
0.000582848222307843 0.221358626364836
0.00061070989292869 0.225325340119339
0.00064283820865909 0.229285596933384
0.000655420031177523 0.230654109591498
0.000681013926141403 0.233212492888398
0.000712320584025075 0.237154455037813
0.000747063265631426 0.2411132769762
0.000751102834390609 0.241738165324938
0.000783368591069916 0.245061337347159
0.000820202765377027 0.249069662495722
0.000861993777384941 0.252862397576782
0.000862549516874 0.252972524283477
0.000900208336874554 0.256953228075638
0.000949406220889876 0.260871514776708
0.000981173007167716 0.26379830239861
0.000991286868299251 0.264862621417385
0.00103259982483271 0.268778755804969
0.00109832348903075 0.272730044646156
0.00111787297008943 0.274574577303567
0.0011438522972796 0.276712542032889
0.00119123058264526 0.280636568236588
0.00125406499906954 0.284591444266918
0.00125794023625938 0.284978143256551
0.00131348729454487 0.288547396453992
0.00137359380691801 0.292493663230379
0.00142755730644435 0.29538135049062
0.00143966107348833 0.296443517195909
0.00149517825330666 0.30039767578841
0.00157842563849037 0.304351475661998
0.00159597625009647 0.3053989348918
0.0016524644800973 0.308318189416501
0.00172708893966044 0.312254770782201
0.00178562085681458 0.315274107883996
0.00180007008353013 0.316209288093617
0.0018850414562686 0.320169186188748
0.00198449193418977 0.324131595316279
0.00200435513915357 0.324963105759663
0.00207197309816916 0.328076427217008
0.00215261508101706 0.332015878334023
0.00223000628663864 0.334715596883163
0.00225540597156602 0.335989407747898
0.00235946968481572 0.339921325767712
0.00248649798791978 0.343874408203471
0.00248884942328478 0.344084976206174
0.00259099493894322 0.347831795266202
0.00270935251087927 0.351806042117905
0.00274823037233969 0.353188186094763
0.00281976838624585 0.355731503197262
0.00295435295369309 0.359688172822164
0.00304332505318345 0.361901468523491
0.00310692137052015 0.363636950630951
0.00325701286242017 0.367596848726082
0.00335005440913686 0.370578520341873
0.00339317800077983 0.371566432231899
0.00355020428490623 0.375495839219313
0.00369544948943391 0.37919279635025
0.00370274879895957 0.379451432687472
0.0038763217781957 0.383403438966488
0.00404701447319821 0.387353292932018
0.00406997308735913 0.387733534981192
0.00422850823407679 0.391305299211034
0.00440299250656111 0.395266990900736
0.00444079773105072 0.395922729076105
0.00460121820904578 0.399216486147352
0.004831602105728 0.403162394204824
0.00487970942569221 0.403985295394264
0.00504364361142455 0.407115476640583
0.00527971935609955 0.411082907832914
0.00531712719697601 0.412078711539055
0.0054841418526719 0.415020206636443
0.00575342153789484 0.41897472394786
0.0058040446247934 0.41981843083433
0.00601017915753365 0.422943231296934
0.00627376998261052 0.426880171381548
0.00631142282691765 0.427384888893991
0.00656602620907468 0.430830384065993
0.00684770844601312 0.43476588927495
0.00684920236937081 0.434783825220666
0.00716255876933892 0.438735831499682
0.00740591888430601 0.4420263601007
0.00744987608518257 0.442689990092184
0.00783209040055315 0.446647735873828
0.00801301647055581 0.449013128394826
0.00814789982267458 0.450598665996101
0.00849774679457754 0.45454672636706
0.00864498190501766 0.455984471775637
0.00887904981669994 0.458499450083904
0.00928861189305633 0.462460783054692
0.00933025650057519 0.462890528314043
0.00968612697145633 0.466410995739137
0.0100359380891987 0.469726634664157
0.0101100127849662 0.470363002018153
0.0105385895178192 0.474308551356711
0.0107766013871658 0.476341052725223
0.011010439234651 0.478264862262698
0.0114838127533076 0.482216151103886
0.0115691815096592 0.482863280025311
0.0119999782126218 0.486179995107074
0.0123842093245252 0.489309817634478
0.0124920048583224 0.490126620602375
0.0130087708748264 0.494071452503105
0.0132647187880053 0.495583094008031
0.0135911739079736 0.498024893657778
0.0141121468126528 0.501676293486597
0.0141656651230186 0.501980128407023
0.0147640830145602 0.505931058529296
0.0150467661801483 0.507788146348708
0.0153740250308831 0.509883064808311
0.0160026560284105 0.51376547961795
0.0160169409235567 0.513834353649499
0.0166937091195156 0.517796045339201
0.017038796451601 0.519763259865308
0.0173969287224457 0.521740877239931
0.0180752356594629 0.525567331898936
0.0180969931592443 0.525692524800032
0.0188187284482695 0.529660673430192
0.0191417923622158 0.531190609599749
0.0196188618472594 0.533596896076978
0.0202709593928894 0.536873434640338
0.020410820497636 0.537549978512737
0.0211922021706402 0.541504137105239
0.0213775203753144 0.542359322996967
0.0220775340187189 0.545465828794941
0.0225637522904049 0.547742617744103
0.0229532898180748 0.549419628668529
0.0237836124202768 0.553142054842383
0.0238172735013722 0.553359797223372
0.0247605247580284 0.557313238378045
0.0250564918901131 0.558574852799694
0.0257288201458529 0.561265244657061
0.0263310953475041 0.563646420810289
0.0267459130462328 0.565217609654991
0.0276651838451514 0.568848562505695
0.0277525454952622 0.569170333371836
0.0287999381491827 0.573122698369766
0.0290304236326533 0.573929098489148
0.0298831042918264 0.577081879027068
0.0304279769823818 0.57897053411094
0.0310167979102737 0.581028504522369
0.0319004057707977 0.583978250154787
0.0322096598572256 0.584993424682301
0.0333311212312202 0.588828129876335
0.0333631628993958 0.588932875799315
0.0345871940632824 0.592894567489018
0.0348432525267898 0.593639985392966
0.0358106097307457 0.596838323233004
0.0363487328755711 0.598408435920964
0.0370905793608375 0.600791405668763
0.03794506169158 0.603360550533092
0.0384245662716965 0.604743411947779
0.0395622725682826 0.608200386125039
0.0397357469485771 0.608702592605081
0.0410905352482686 0.612649576819297
0.0411817870748028 0.612883820270345
0.0425560143052245 0.616601941817227
0.0428571982176741 0.617442420233469
0.0439749606374351 0.620555024252986
0.0445219218328446 0.622065589601169
0.0454628843989168 0.62451599850486
0.046291273864294 0.626642842947837
0.0469565268990118 0.628461547843418
0.0480752543932618 0.631319461433771
0.0485197414098742 0.632414271560262
0.0498478482383974 0.635800578111402
0.0500161835223415 0.636364125525792
0.0516576108966722 0.640322230026351
0.0517069073796291 0.640453162430077
0.053320473083339 0.644268855521653
0.0535730955231237 0.64490450543782
0.055005209295809 0.648221579238497
0.055468364378699 0.649300605732759
0.0566967757258704 0.652178248863399
0.0574239847500782 0.653730784324557
0.0584675439966629 0.656132407455901
0.059369772117917 0.658002409156229
0.0602458147505576 0.660079391670116
0.0613152338104639 0.66246272013683
0.0620318150639051 0.664032474105875
0.0632865493406388 0.666697755639241
0.063849480576742 0.66798519782272
0.0652970235898655 0.671018166243259
0.0657427087330107 0.671937204101736
0.0674130973055536 0.675345751225563
0.0676884423196087 0.675893515007723
0.0695110347916793 0.679547067150028
0.0696177367735787 0.67984229281651
0.0716542919367838 0.683795016533355
0.0716750574714557 0.683828018673472
0.0736601380114484 0.687748457688028
0.0737876473578736 0.688012833527879
0.0756643437582662 0.691700105248129
0.0758871773662986 0.692083217048619
0.0777919744650493 0.695659285905432
0.0780783446334841 0.69622355075765
0.079857601376795 0.699605911400733
0.0802503866938446 0.700314739975421
0.0820562532000025 0.703559352555406
0.0823999392319784 0.704191774001344
0.0841945833858734 0.707511358834422
0.084663621538946 0.708375512699008
0.086382873356672 0.711465876145838
0.0869076736929936 0.712401415074373
0.088577814274259 0.715415371392454
0.0892431479808381 0.716541748783405
0.0908302622775768 0.719369171266041
0.091507132060324 0.720631861844432
0.0930491956042883 0.723320460107228
0.0938516445844826 0.724663145003512
0.0953581049469865 0.727290761050874
0.0961660067474363 0.728677209654704
0.0976702710426044 0.731226266259832
0.0985085293656824 0.732585452226174
0.100072233883406 0.735178272538847
0.100832793252651 0.736388231436834
0.102414514486068 0.739133866007006
0.103210064528197 0.740436015665972
0.104829662694425 0.743083719972537
0.105592113370641 0.74426928598435
0.107251545509278 0.747039313440696
0.10796407823042 0.74823994564691
0.10968355413665 0.750988449968397
0.110409956442244 0.752084336251631
0.112201248232125 0.754940814966327
0.112832466704908 0.755989350352872
0.114658985207562 0.758893538683172
0.115305378953813 0.759859210000509
0.117272475644426 0.762845903681102
0.117759918933265 0.763651586362655
0.119793793997966 0.766798627397946
0.120304109253412 0.767560546371953
0.122418142269793 0.770751709833705
0.122833766687135 0.771436862960048
0.125064020965051 0.774703716112721
0.12541441770075 0.775226369570879
0.127757328739069 0.778659668299794
0.127958512409802 0.778956687560848
0.130522246235314 0.782608804827496
0.130603862256191 0.782731845415106
0.133157311913309 0.786483686539934
0.133230484279368 0.786562245982169
0.135851734154151 0.790382961138545
0.135958504856525 0.790520350482728
0.138599934648024 0.794123323258115
0.138849688754962 0.79447199804283
0.141372079745473 0.797961256922378
0.141718828320333 0.798419699694874
0.144229757930844 0.801884206969335
0.144606659854755 0.802381032665662
0.147021903674206 0.805623851651076
0.147521441766549 0.806332680225763
0.149889125041986 0.809462502753168
0.150564255897944 0.81027894700215
0.152800766726882 0.813268151715143
0.153596496039814 0.814230235843337
0.155795073166853 0.816978740164824
0.15666884503599 0.818186188030411
0.158730318840802 0.820697220430621
0.159878300342242 0.822137118152684
0.161815548444168 0.824478835225336
0.163160993747181 0.826093787777586
0.164882599988119 0.828259015144395
0.16641346807044 0.830040413272887
0.168044210904917 0.831891044151841
0.169829455293045 0.833992419551903
0.17124395869719 0.835533834726717
0.173370462985762 0.837947654301147
0.174563399628881 0.839171961955707
0.176980890309063 0.841903247769306
0.177880578760609 0.842866766773158
0.180636762780905 0.845852384297008
0.181277754500294 0.846575202909354
0.184356360047493 0.84981658701911
0.184790371673521 0.850281486732063
0.188350316338719 0.853755320698297
0.188380720666895 0.853818455227216
0.192058825706146 0.857472007369521
0.192319855946588 0.857719164701485
0.195808158023245 0.860992116075701
0.196443257708911 0.861662920445472
0.199687739542207 0.864547737954398
0.2009052153704 0.86561349184883
0.203696443844821 0.868054215341834
0.205461651732876 0.869565498127846
0.20776496185083 0.87154993116184
0.210070560659367 0.873522885190577
0.211849079404539 0.874955608534353
0.21508732560174 0.877470586842621
0.216041249446864 0.878257257421715
0.220190158456596 0.881425104154037
0.220304494386853 0.881502587439529
0.22457452771458 0.884627746621047
0.22565211255956 0.885375675557395
0.229080206537055 0.887847966314859
0.231202575645773 0.889338443403841
0.23363556129902 0.891021911268724
0.23695550418896 0.893286145055885
0.238165289299707 0.894107970088582
0.242885053315032 0.897143808260436
0.24303889455456 0.897234922864672
0.247640202399007 0.900182516183604
0.249104575952678 0.901192309927403
0.252379169305172 0.903237725176831
0.255675980285841 0.905142163892932
0.257207024651119 0.906085953356497
0.262047154071372 0.908950682606222
0.262254379168164 0.909099550955663
0.267023902782687 0.911763038894457
0.269381496099765 0.913052992110336
0.271974122403015 0.914486074173027
0.276840894452429 0.916996747854323
0.276992324499658 0.917045174907755
0.282082345467799 0.919646604474373
0.284795854073459 0.920957722106197
0.287252064259225 0.922166963566355
0.292479203488827 0.924639971761647
0.293132074886757 0.924909369666298
0.297801783506059 0.927107599173225
0.301695064302211 0.928854201567028
0.303217420009241 0.929578096336117
0.308641619681109 0.932020254704778
0.310632081333036 0.932806925283872
0.314162332777577 0.934321436540113
0.319718631128425 0.936668175677566
0.31990232992018 0.936761801314203
0.325305139597412 0.938905864265068
0.329836086639559 0.940718470939105
0.33095484998797 0.94112705178251
0.336578811115534 0.943266451387489
0.340075290928651 0.94466545515332
0.342377131026021 0.945437776975842
0.348207346200194 0.947481398630698
0.351407231433417 0.948621048621479
0.354085513326303 0.949554435236528
0.36004622270577 0.951502996379091
0.363488948168631 0.952570543868095
0.366041465617574 0.953387346835992
0.372005584130143 0.955282817579236
0.376221241635497 0.956524702460597
0.378062552967239 0.957073183680585
0.384150329491818 0.958820503512217
0.390015251493437 0.960482089523327
0.390221027484571 0.96051473294453
0.396313614442362 0.962137936031808
0.402432554208182 0.963678633768794
0.405278298933771 0.964431584769943
0.408608528979951 0.965194221181778
0.414884943206905 0.966574930282979
0.421091172914515 0.967966759670524
0.42307479538531 0.96838036257873
0.427391988885593 0.969226939216515
0.433668848301707 0.970515457556737
0.440026558849939 0.971689544563292
0.443459472224187 0.972336314765803
0.446378720966821 0.972844619467389
0.452759506655236 0.973987856647313
0.459132712176534 0.975122843292207
0.465470876231554 0.976169943803095
0.466382752109852 0.976286527450247
0.471887985172488 0.977156062098549
0.47830968942167 0.978156529150575
0.484768162112531 0.979076284446881
0.491220919052626 0.980064196336906
0.492443271046659 0.980258263269551
0.497625700138013 0.981026280465101
0.504166219099678 0.981900119740374
0.510666219872036 0.982818798879936
0.517166044361439 0.983669680144693
0.521649362139096 0.984191257446108
0.523727848743105 0.984440567091557
0.530269072836595 0.985229748703052
0.536844137281984 0.985978395077229
0.54348494331865 0.986694039311288
0.55012179942196 0.987407172512948
0.556755001388736 0.988044974742601
0.557726147182327 0.988142905006209
0.563446639661572 0.988711833204314
0.570148487406634 0.989357527250082
0.576896491407755 0.989954435523504
0.583649532918438 0.990536995040352
0.590460201028721 0.991068975190282
0.597278281986705 0.99158158451884
0.604117926234433 0.992051506296593
0.604873119430977 0.992095628723054
0.610949790129314 0.992529678609376
0.61777126229332 0.992993502165586
0.624671464218275 0.993413203295335
0.631586429093851 0.993819273106341
0.638519972400304 0.99422067957146
0.645477618666209 0.994600921620635
0.65239982907007 0.994962869005179
0.659306535537325 0.99534526336784
0.666282625781004 0.995687122493183
0.673248387038588 0.996003871294523
0.674346916689042 0.996048711158813
0.680268918514312 0.996305195182548
0.687278487580437 0.996572082054799
0.694319506721088 0.996833229424421
0.701385782130024 0.997066037999812
0.708446604718705 0.997291672196917
0.715521589700816 0.997508697140078
0.722597073653329 0.997719265142781
0.729706932782302 0.997917636702397
0.736819800672917 0.998109192602642
0.743971689841636 0.998279584086942
0.751105176862434 0.998427734998554
0.75827163178389 0.998562613310337
0.765428785538521 0.998708253189549
0.772604302599064 0.998861067447048
0.779795789700301 0.998994869602087
0.786967628721538 0.999146607702843
0.79416734435263 0.99926857213371
0.801385503961495 0.999366143678404
0.808612026553316 0.999445779277382
0.815844402336854 0.999528643346589
0.823074414733639 0.999605767913167
0.830302332649876 0.999670337317744
0.837563627801772 0.999718046933348
0.844797670803776 0.999762169359809
0.852056928244211 0.999807726661927
0.859313708759719 0.999841804958787
0.866589435211249 0.999873372223247
0.873843009767232 0.999896688952677
0.881106462144456 0.999919646963193
0.888382379818176 0.999937582908909
0.895683386440765 0.999950496789824
0.902967676060982 0.999965562984226
0.910260911294264 0.999977041989484
0.917570546818167 0.999986009962342
0.924905187631231 0.999994260497371
0.932242885011485 0.999998206405428
0.93957897194236 0.999998923843257
0.944568200889404 1
0.9469792198936 1
0.95444650914944 1
0.962124824043093 1
0.970299754915001 1
0.979296561746447 1
0.990075469751277 1
0.999985858521496 1
1 1
};
\addplot [ultra thick, color4]
table {%
0 1.04028485151548e-05
8.23480433223791e-05 0.00653765221340332
0.000328606369603373 0.0112863732011143
0.000331922879457437 0.0122452288590801
0.000390589249713774 0.0163500493955945
0.000620964182855849 0.0218370139089672
0.000761885973186388 0.0261918615287596
0.000807606003625017 0.0279459970197633
0.00104802906527089 0.0368300296517055
0.00114935591092931 0.0414252189440894
0.00146205199677333 0.0440653901534528
0.00179421091612128 0.0507558566243546
0.00226544214868296 0.0515557998032785
0.00226544214868296 0.056762963563485
0.00238782136229789 0.0602152743948591
0.0025264425106576 0.0654995627216435
0.00281142333036982 0.0746917349009828
0.00281159961332602 0.0764774376564463
0.00313932158030165 0.0829214642332132
0.00333971048380824 0.0837127981581936
0.00349677560994194 0.088425647254473
0.00354972025373834 0.0918320420648148
0.00376671859713569 0.0974965724407737
0.00378860756217251 0.099049107901932
0.00397436199246721 0.102984254391975
0.00417865302378409 0.110028058993478
0.00437047875860443 0.111553690536062
0.00515555938584225 0.114928518081944
0.00623859107538373 0.118648433223398
0.00664304094601012 0.125074165135535
0.00726647906594629 0.127313288598693
0.00781271720245068 0.130468938887928
0.00851460721359239 0.134439598550489
0.00903436107681171 0.1385117756658
0.0103021851100055 0.142520100814364
0.0108957148843208 0.147049285826513
0.0120725350822579 0.150389676356621
0.0133779671420581 0.154376478370326
0.0143879071374014 0.158570619916505
0.0151404023083614 0.162114404071029
0.016478739524038 0.166077171917475
0.0186851149310047 0.170018416629061
0.0197956706644882 0.174430659275144
0.0213028510980505 0.177875437009317
0.0224191046552203 0.181968061102745
0.0232813583752694 0.186207401232128
0.0253797530019426 0.189915478649409
0.0280059985564338 0.193788208048361
0.0288269841376503 0.197666318231028
0.0305399644651207 0.201774367237771
0.0325139780208797 0.205533741459799
0.0344713791489012 0.209775233902668
0.0352691431854457 0.213561870762184
0.0369659891406532 0.217593871359093
0.0396693898608754 0.222055975934265
0.0418456447851045 0.225368386389056
0.0430950278283711 0.229412583429051
0.0454860999678953 0.233409788291271
0.046922020257296 0.237236601669191
0.0485728354460064 0.241413165988568
0.0499343912185082 0.244237360000976
0.0502120249231473 0.245096491800762
0.0521422515852925 0.249256555050081
0.0532814637566231 0.252984720726564
0.0555680747992845 0.257225495731604
0.057908126468297 0.260921017986884
0.0597381288002217 0.265012207204654
0.06082260063188 0.268808529474857
0.0631210943409284 0.272821517969307
0.0660962337442203 0.276694247368259
0.0685013039456061 0.280637285674417
0.070089622344571 0.284731344643502
0.0732259710173909 0.288538787200048
0.0754073919285908 0.292539220532497
0.0774260319628906 0.296458224671396
0.0796276059001858 0.300402339134296
0.0818972310342702 0.304388064991258
0.0839114908852853 0.308300612189699
0.0856257350719163 0.310758912909505
0.0868505908814964 0.312298893208662
0.0895299633384336 0.316256280271392
0.0911429404363405 0.320222994025895
0.093009161446149 0.32413087787845
0.0959954724083097 0.328067817963065
0.0981611174888525 0.332428763804401
0.100244931423555 0.33604357430396
0.102591036470013 0.339920967048798
0.104943314407784 0.343883017457415
0.107469517890705 0.347839328363402
0.109543630287122 0.351707394416468
0.109543857363472 0.351964237159118
0.111823399160805 0.355820106769098
0.114576368258036 0.359693194886964
0.116525373536787 0.363649147074037
0.119369337505734 0.3676524501578
0.121641902680986 0.371573606610185
0.123704980959484 0.375502296159771
0.126048190782474 0.379455019876615
0.127097364193037 0.381041992353548
0.128415088254225 0.383459040398207
0.130882804637691 0.387354369088761
0.133447378048131 0.391350497794237
0.135518595221081 0.395273089122279
0.137981563916117 0.399236933125468
0.140514950182541 0.403164187799396
0.140552023384586 0.403169927302025
0.142873421926554 0.407142739278071
0.145175958192208 0.411068559076342
0.147654873025164 0.415022000231015
0.150024002418411 0.418975082666774
0.15162441562088 0.42177093788495
0.152489678102571 0.422926730226875
0.154762431512167 0.426885910884178
0.15692134497406 0.43083684100645
0.159429095515666 0.434811087858154
0.160799913612985 0.437450182910774
0.161525440479493 0.438735831499682
0.163548380025216 0.442695370875898
0.166132977984341 0.446645583560343
0.168270471573132 0.450597231120444
0.168686075075547 0.45145887395263
0.17032661804725 0.454548161242717
0.172460382803339 0.458500167521733
0.174746987870307 0.462472262059951
0.175650500765649 0.464177611778607
0.176871893660886 0.466404180079765
0.178980787580917 0.470362643299238
0.181284008063469 0.474311062389111
0.182029995704283 0.476113624933547
0.183253751986272 0.478289972586701
0.185296306745682 0.482219738293029
0.187496410662393 0.486167439945073
0.187558462262978 0.486283306154397
0.189513126523408 0.49011872878626
0.19162703106238 0.494147142194025
0.192569123034511 0.495948628581719
0.193707725685112 0.498024893657778
0.195821866263975 0.501981204563765
0.197268004989142 0.504867456948349
0.197862670145209 0.505961190918098
0.200122970209695 0.509889880467683
0.201770146201106 0.513310624034598
0.202122356559761 0.513835071087327
0.204169437906945 0.517794251744629
0.205874204643794 0.521205668619772
0.206199841093763 0.521782488633991
0.208270729603574 0.525695035832432
0.20975523825626 0.528420940862317
0.210429526539445 0.52964632467362
0.212439430109949 0.533600124547207
0.213347875940218 0.535308344017178
0.214465133413884 0.537552130826223
0.216533697378951 0.541508800451125
0.216769256226144 0.542063379892657
0.218505559685075 0.5454873519298
0.220051337122507 0.548560496868743
0.220499185466674 0.549411378133499
0.222528566809915 0.553369841352973
0.223186305410144 0.554743734794802
0.22459147478115 0.557312520940217
0.226300714324533 0.560653628908153
0.226634818332092 0.561271701597519
0.228554808631391 0.565220479406306
0.229298734657971 0.5666862048902
0.230638828727516 0.56918647572298
0.232185636972065 0.572339973698729
0.232518145469478 0.573127720434566
0.234584955568523 0.577075422086611
0.234915315804149 0.577725420759351
0.236652333358444 0.581043211997856
0.237685276785649 0.582996436486305
0.238546798483253 0.5849808695203
0.240315215318681 0.588348163968981
0.240655880637627 0.588933951956058
0.242556294565246 0.59288559951616
0.24296896997788 0.593501161173126
0.244552364405458 0.596840116827576
0.245431490495909 0.59862833061544
0.246520895262494 0.600792123106592
0.247892149585434 0.603527713547163
0.248507224722414 0.604746281699094
0.250355933962624 0.608466555559462
0.250464327065764 0.608696135664624
0.252530085442765 0.612650294257125
0.252748649417842 0.61318263312597
0.254469431013086 0.61660301797397
0.255145362611964 0.617936017459567
0.256447570785159 0.620557176566472
0.25751503878116 0.622630213172302
0.258438238598509 0.624529629823604
0.259746347768966 0.627040662223813
0.260462412124926 0.628459036811018
0.262062941853416 0.631481243664127
0.262604109614045 0.632413195403519
0.264271839003011 0.635772956755
0.264572356625643 0.636363766806878
0.266506834993664 0.640087627856389
0.266577372078921 0.640328328247895
0.268611548916141 0.644282845559311
0.268690478862821 0.644381493260748
0.270702022761171 0.648229829773526
0.270846276000589 0.648567384271897
0.27269154622923 0.652174661674256
0.272940732645292 0.652676509435384
0.27475359370061 0.656128820266758
0.275065539836929 0.656762317869439
0.276859927036006 0.660092305551032
0.277142511602653 0.660628590327934
0.278908352914212 0.664041800797647
0.279107316614835 0.664314785891442
0.281052264397747 0.667986991417291
0.281132470154974 0.668089226307871
0.283130748013909 0.671853981313614
0.28316376670796 0.671936845382821
0.285061835175908 0.675585016741412
0.285230194362626 0.675891362694237
0.286998883092104 0.679336499147325
0.287303706201853 0.679847314881311
0.288872633475636 0.68293516729574
0.289344453314 0.683796092690098
0.290741612267962 0.68646854860175
0.291392888155746 0.687747740250199
0.292602156369012 0.690024529199361
0.29348335901293 0.691717682474931
0.294410242845279 0.693390747491299
0.295614832090589 0.695653905121717
0.296264168865854 0.696907986446165
0.297626549284049 0.699605911400733
0.298097481731939 0.700378950661083
0.299764685259883 0.703560787431063
0.299875250527586 0.703745527671936
0.301653270302356 0.707114256996274
0.301875019322031 0.707511358834422
0.303455476696288 0.710486573509756
0.303952971101478 0.711462647675609
0.305189652808357 0.713758448727229
0.306087109338407 0.715421828332911
0.306965091083566 0.717106731073452
0.308163728538219 0.719369171266041
0.308653968451583 0.720251978514172
0.310259365382374 0.723330862955743
0.310394646118105 0.723556138433934
0.312060355722692 0.726838057781008
0.312301988862258 0.727273542542987
0.313712850081256 0.729894342930977
0.314377681829587 0.731226266259832
0.315398832225807 0.733167653024108
0.316456706246005 0.735178631257762
0.317039124218386 0.736326531783572
0.318555847834357 0.739131354974606
0.318718948410856 0.739519130120982
0.320348989101354 0.742655409588844
0.320571186298036 0.743091253069737
0.321955237568458 0.745790612899963
0.322649257591351 0.747036084970467
0.323634712182862 0.748880617627878
0.324719234807915 0.750992395876454
0.325213093003652 0.751946946907448
0.326755601736777 0.75494189112307
0.32681755473842 0.755056681175651
0.328461659223408 0.758163186973625
0.32885729793407 0.758897125872315
0.330083916573213 0.761192209486106
0.330936453815743 0.762848414713502
0.331665067127907 0.764224460468817
0.333064021777745 0.766798986116861
0.333301809558588 0.767265679424385
0.334890898822006 0.770259906202178
0.335098584047191 0.770751709833705
0.336476593891555 0.773294309498375
0.337233245157296 0.774704792269464
0.338022840420921 0.776274546238509
0.33924356702634 0.778661103175452
0.339663234000288 0.779342310393737
0.341248465953596 0.782368463154904
0.341385572263671 0.782608804827496
0.342829257966685 0.785292381025491
0.343466066700672 0.78656152854434
0.344370882297182 0.788272617765626
0.345621427612821 0.790514252261185
0.345967605508957 0.791186850225527
0.34749422487325 0.794107180906971
0.347772067727159 0.794466975978029
0.349102989107288 0.797045088815216
0.349799273917992 0.798419340975959
0.350635333185887 0.799895110589454
0.351965704802221 0.80237170597389
0.352223269140472 0.802775623471409
0.353752380368926 0.805558923527584
0.354223288914042 0.806334473820335
0.355290774837123 0.808368051345591
0.356299388228525 0.810277153407579
0.356815709055869 0.811201930768684
0.358373620138811 0.814045854321379
0.358506860175236 0.814229877124423
0.3598816401573 0.816838481069327
0.360647777836363 0.818182242122353
0.361430507028236 0.819614248028302
0.36284029859811 0.822134607120284
0.362958133296871 0.822355577971502
0.364530768488427 0.825116278736075
0.365070615620807 0.826087330837128
0.366096489802684 0.827812410096072
0.367373955617228 0.830048305089002
0.36763230277132 0.830559479541902
0.369207860076963 0.833203596659323
0.369683181671678 0.833993495708646
0.370815061667169 0.835763414831879
0.372090719834451 0.837945501987661
0.372401010703689 0.838487167548278
0.373953116400464 0.841154242676215
0.374421380701237 0.841897508266677
0.375547622629976 0.843719441632487
0.376812838272987 0.845853460453751
0.377116750089488 0.84633880714482
0.378749172093819 0.84892804026835
0.379318512261126 0.849802955700366
0.380353947552492 0.85155960222377
0.381701086964592 0.853754961979382
0.381941841677223 0.854156368444501
0.383568323842284 0.856690358855227
0.384184131001709 0.857707685696227
0.385208421624826 0.8592656019411
0.386761253368353 0.861660409413071
0.386865911663099 0.861802103384226
0.388515107438889 0.864293047525234
0.389420729754012 0.865613133129916
0.390180443562637 0.866759957498983
0.391770160273864 0.869163374224898
0.392040739672408 0.869565498127846
0.393381341675895 0.871492177416636
0.394811130903836 0.873518939282519
0.395040038804241 0.873827796267745
0.396721625826273 0.876228343242345
0.397584653398621 0.877470586842621
0.398376934736443 0.878544232553167
0.400045802495008 0.880865502647704
0.400459927013299 0.881422951840551
0.401726505114412 0.88310354995412
0.403405397098707 0.885338010071392
0.403442213345934 0.885376751714138
0.405072791848841 0.887586818945237
0.406433352668387 0.889328757993154
0.406817942321896 0.889824507532738
0.408524752745899 0.891997267996749
0.409521298224417 0.893285068899142
0.410286623209173 0.894203030600876
0.412061401170258 0.896395879324087
0.412738626506764 0.897233487989015
0.413859702448532 0.898520930172494
0.415610822639324 0.900654231555929
0.41608250503674 0.901186929143688
0.417484501314535 0.902848156435884
0.419262147608466 0.904954195181831
0.419410365720475 0.905138935422704
0.421071551725135 0.907073865246522
0.422771881509612 0.909090941701719
0.422890251032935 0.9091981986571
0.424788316513036 0.91132611925682
0.426383241041089 0.913044024137478
0.426697918069305 0.913426059781224
0.428651115296998 0.915465018090195
0.430098957094793 0.916996747854323
0.430609257411005 0.917534467506882
0.432588427990195 0.919518541821962
0.434049446192004 0.920950189008996
0.434612789750954 0.921570055292933
0.436700762768284 0.923560227829557
0.438148284866481 0.924903988882583
0.438816705018717 0.925509506409948
0.441002715262472 0.927497526633086
0.442541492175049 0.928853842848113
0.443159098018197 0.929456849343078
0.445355685239324 0.931366668842895
0.44707450979497 0.932806566564958
0.447614509307532 0.93322985488385
0.449864268248806 0.93515653417264
0.451823608489346 0.936763953627688
0.452094017580628 0.936974880349306
0.454393428558618 0.938841294860491
0.456772994500441 0.940619105799839
0.456875137028253 0.940718470939105
0.459180201012228 0.942439604289991
0.461640785405585 0.944226741921112
0.462237273148149 0.944664737715491
0.464144914676973 0.945997378482174
0.466707154579127 0.947790614334838
0.468012015960205 0.948617102713422
0.469382887838765 0.949481256578008
0.472051596670775 0.951163648286149
0.474458719522854 0.952572337462666
0.474882330454466 0.952870432880463
0.477624459643813 0.954481439524654
0.480479699746264 0.956063031217872
0.481339811180218 0.956523267584939
0.483437638116016 0.957650003694805
0.486482498922411 0.959196082215505
0.48913360634942 0.960474915145041
0.489608563426836 0.96070844115826
0.492666029958524 0.962158741728839
0.495901034342038 0.963653164725878
0.497687270695276 0.964426921424057
0.499137652162779 0.965048581302566
0.502475271153887 0.966441486846854
0.505877804102732 0.967815739007597
0.507297527275089 0.968379645140901
0.509389743034755 0.969117529947649
0.51305662870959 0.970325336532149
0.516801022116068 0.971543545965166
0.519375987257384 0.972339184517118
0.520658855098789 0.972729470695893
0.524490466738736 0.973813519254955
0.528526217029817 0.974892545749217
0.532537075569913 0.975892295363415
0.534151764703988 0.976284733855676
0.536605339608951 0.976813126816463
0.540693451913719 0.977753329090884
0.54487109803316 0.978594524944955
0.549125519861799 0.979454374182569
0.553256839417918 0.980239609886006
0.553406384133869 0.98026651380458
0.557794285026671 0.981060358761961
0.562246848898087 0.981838420087111
0.566701558043445 0.98257056539123
0.571282375235118 0.983255718517573
0.575924225171646 0.983901412563341
0.577854469760871 0.984189822570451
0.580589224944525 0.984549976360424
0.585393810940252 0.985127513812472
0.590164571523315 0.985702181513206
0.594982205445649 0.98626608764651
0.599798205015829 0.986790534699239
0.604682444017142 0.987297045806253
0.609599728603127 0.987797458691723
0.613067196424637 0.988143622444038
0.61455863986955 0.988301458766337
0.619681210439808 0.988731204025687
0.624833070871416 0.989171710852467
0.63012204657664 0.989553387777299
0.635370554885951 0.989916411318586
0.640776041673841 0.990260064038501
0.646174291896986 0.990594748785557
0.651567890042795 0.9909315858461
0.656960071949261 0.991263400841842
0.662382538670034 0.991613869221128
0.667834662757304 0.991944249341213
0.670746875120924 0.99209527000414
0.673341772187677 0.992236246537466
0.678852207091444 0.992524297825661
0.684449618213096 0.992780781849397
0.690045977612704 0.993032602527246
0.695707875430014 0.993274379075495
0.701359399443527 0.993487099391684
0.707022677646019 0.99371201615096
0.712744726793403 0.993920073121264
0.718405289043231 0.994106248237793
0.724059167479956 0.994289912321923
0.729704204878251 0.994480392065425
0.735354058685451 0.994687372878985
0.741003897553417 0.994906191416717
0.746687845679486 0.99511173735462
0.752369493163584 0.99530042350355
0.758053976114215 0.995484805025509
0.763707053808021 0.995680665552725
0.769359922352557 0.99588477661497
0.774185787792591 0.996047993720984
0.775045615381107 0.996075256358472
0.780688976597395 0.996276856388318
0.786340497623062 0.996493522612564
0.791976601359678 0.996687948264123
0.797577666617862 0.996918245807114
0.803179780610244 0.997137781782675
0.808722418525909 0.997370590358066
0.814260090640334 0.997633172603345
0.819808300890123 0.997878177621823
0.82537064066703 0.998093767689326
0.830916266429411 0.998304694410944
0.83648160600442 0.99850880547319
0.842081461184685 0.998682425427718
0.84768543660557 0.998846359971561
0.853315908251127 0.998993793445345
0.85896595029267 0.999118986346441
0.864608958943045 0.999253147220395
0.870268290200026 0.999366502397319
0.875938730271095 0.999453312374583
0.881604467471434 0.999536893881618
0.887272520252977 0.999618681794082
0.892911713423096 0.999690425576946
0.8985900354338 0.999752483949122
0.904260260379906 0.999815977196956
0.909938128237909 0.999864762969303
0.915614812908613 0.999910678990335
0.92129109422001 0.999951572946567
0.926981355666189 0.999972737362512
0.932678620625068 0.999983498929941
0.938381938961393 0.999989955870399
0.94407581271425 0.999992466902799
0.94978269256386 0.999995336654114
0.955472804617703 0.999996412810857
0.961188391052641 0.9999974889676
0.966940689160171 0.999998206405428
0.972708580839708 0.999998206405428
0.978502744655414 0.999998565124343
0.984326273028638 0.999998923843257
0.98638391641396 1
0.990179058396899 1
0.996113423931877 1
1 1
1 1
};
\addplot [ultra thick, color5]
table {%
0 6.09822154336661e-06
2.68906204383517e-08 0.00395308243575882
7.73852299281455e-07 0.00790580615260333
2.35741105842883e-06 0.0118635519342483
6.57625062053468e-06 0.0158116123052067
7.00650054754831e-06 0.0167600651146573
8.93067383224814e-06 0.0197697168057659
1.1159607481916e-05 0.0237263864306679
1.50706988323384e-05 0.0276834147744842
1.73683529564598e-05 0.0300315887875946
1.86501391973546e-05 0.0316232246104133
2.18411594893723e-05 0.0355874273325159
2.9974078248616e-05 0.0395265197306164
3.21253278836842e-05 0.042428197028516
3.29320464968347e-05 0.0434799608852896
3.60423949275374e-05 0.0474319671643055
4.41872650736426e-05 0.0513868431946359
4.90066618255383e-05 0.0547839113132054
4.95683770080283e-05 0.0553359797223372
5.38828276650261e-05 0.0593062806659832
6.04471268986993e-05 0.0632446556262551
6.36112565702787e-05 0.0669609835785655
6.38024787600625e-05 0.0671952270296137
7.0569951570381e-05 0.0711483094653725
7.41045742346666e-05 0.0751013919011313
7.87088460230555e-05 0.0790591376827763
7.88104328113781e-05 0.079199755497188
8.44664266435781e-05 0.083007556772649
8.91902123005819e-05 0.0869577694570933
9.26859929575676e-05 0.090911928049595
9.48910238335124e-05 0.090932375027711
0.000101524043541639 0.0948650104853539
0.000106827471461425 0.0988177342021984
0.000112856946133047 0.102775479983843
0.000112997374928669 0.102837897074934
0.000123903015439779 0.106723899073716
0.000129158637812119 0.110673035601417
0.000134459077885189 0.114541460373398
0.000134964023980087 0.114625041880433
0.000141603019381645 0.118579917910764
0.000147766947155458 0.122541250881552
0.000153207816024151 0.126330398773468
0.000153892032921971 0.126485006625538
0.000160121693323523 0.130445622158498
0.000166225864163029 0.134390095340313
0.000173629748323722 0.137722594054306
0.000174325916608403 0.138339949305843
0.000183140064418752 0.142293390460516
0.000189665521645125 0.146254005993476
0.000194499857630598 0.149299529576016
0.000195697984163462 0.150203142521177
0.000202740338871595 0.154150844173221
0.0002129259083243 0.158104285327894
0.000215898815806095 0.160674147630052
0.000218537084455769 0.162056650325824
0.000226111275879238 0.166009732761583
0.000232914602850141 0.169965684948657
0.000236900390368448 0.172109389180607
0.000240324462704265 0.173914462757444
0.000245920699602157 0.177870773663431
0.000255144182412512 0.18181883403439
0.000258132029127884 0.183233262713536
0.000263109781755695 0.185826800464039
0.000270609277011279 0.189724281468079
0.000278691402376362 0.193688484190181
0.000279456291135497 0.194249520572171
0.000287436829712257 0.197629370182853
0.000297278796792694 0.201585681088841
0.000304222552559219 0.205165695853712
0.000304739450040978 0.205534817616542
0.000312445106719924 0.209494715711673
0.000320921627851435 0.213444928396118
0.000328086484274899 0.216128145875199
0.000329995718326021 0.217391912610333
0.000338472239457533 0.221347147359578
0.000346897967194883 0.225298436200765
0.000350543140187638 0.227136153198804
0.000354726125589159 0.229271606895725
0.000368503086793741 0.233204601072283
0.000379014331538421 0.237157683508041
0.00038133290058955 0.237718719890031
0.000388853310772143 0.241117581603172
0.000397147573254016 0.245062054784987
0.000406505509166563 0.248492483762588
0.000407619975991397 0.249013702345089
0.000421313277487949 0.252968578375419
0.000433070454312939 0.256932422378608
0.000438956512342223 0.259025905962554
0.000443136509897029 0.260870079901051
0.000456979203729349 0.264822444898981
0.000468264300773311 0.268776962210397
0.000469997251868227 0.269415481877879
0.000478127182780755 0.272728968489413
0.000488973066357557 0.276690301460201
0.000499914561029251 0.279827298365892
0.000501560864569421 0.280634774642016
0.000515212336211957 0.284591802985833
0.000532356600664764 0.288541656951363
0.000535550608803497 0.289614585224081
0.000543740296650333 0.292496532981693
0.000559005205519171 0.29644782182288
0.000568673877490116 0.299838791719907
0.000570618965701823 0.300402697853211
0.000583263533001279 0.304347888472855
0.000596535548110964 0.308309221443643
0.000600392858220509 0.309688495669187
0.000608460044352015 0.312254412063287
0.000621905354571191 0.316207135780131
0.000632503246870617 0.3195966708015
0.000634152538257502 0.320158783340233
0.000647421565520471 0.324110789619249
0.000661542129097321 0.328065665649579
0.000665378524279859 0.329174465813729
0.000674067182528162 0.332015878334023
0.000690751318586802 0.335968960769782
0.000704256385740285 0.338818623825106
0.000708666447492175 0.339921684486627
0.000722658533660264 0.343884452333072
0.000737729232492602 0.34782749063923
0.000739369560339342 0.348295260103498
0.0007515868655585 0.351779138199331
0.000767700322894503 0.355733655510748
0.000776574227639159 0.357693695658568
0.000784880441507894 0.359684226914106
0.000801642261581134 0.363643048852494
0.000814543783698112 0.366945415177684
0.000816246856325874 0.367590391785624
0.000833217825669189 0.371547061410526
0.000850941732384778 0.375518438510915
0.000854174582530811 0.376276411576864
0.000867330071618596 0.379446769341586
0.000886506071837856 0.38339949305843
0.000895341134575213 0.385358457049508
0.000903408320706718 0.387359749872475
0.000922760603882185 0.391305299211034
0.000939199736510164 0.394600132439023
0.000942214473845975 0.395258740365707
0.000964853388408352 0.399215051271694
0.0009849795238831 0.403162752923738
0.000986918636401377 0.403513938740854
0.00100450809001477 0.407117270235155
0.0010303440005626 0.411069993951999
0.00103593724961378 0.412442093799257
0.0010496634174242 0.415025946139072
0.00107074566384787 0.418976876261345
0.0010825506462203 0.421141027471412
0.00109211773140292 0.422926012789047
0.00111662106231569 0.426884834727435
0.00113736866990724 0.429674591724068
0.00114452456279056 0.43083432997405
0.00116636871012664 0.434783825220666
0.00118873274279121 0.43837747130428
0.00119146363468906 0.438739059969911
0.00121487042585728 0.442687837778698
0.0012400639493613 0.446641278933371
0.00124182976677009 0.446842520244302
0.00126814970848581 0.450627722228161
0.00129671651093148 0.454546008929231
0.00130150901706294 0.455066151354989
0.00132196979136981 0.458499808802819
0.00135238308308558 0.462451097644006
0.00135852310808567 0.46341892127483
0.00138015213045826 0.46640382136085
0.0014082468531229 0.470356186358781
0.00141666361732011 0.471493684036076
0.00143528089020359 0.474312855983683
0.00147018192768586 0.478260916354641
0.00148071707520426 0.479732381341164
0.00150032332535053 0.482224042920001
0.00153296853856269 0.486167798663987
0.00154510517192054 0.487702756898344
0.00156265578352663 0.490125544445632
0.00159551014600887 0.494071811222019
0.00161107085170253 0.495870786577312
0.00162978971137434 0.498038166257608
0.00166555423655734 0.501993759725767
0.00168547719845545 0.504067155050511
0.00170322799579147 0.505929982372553
0.00173579253714232 0.509896696127055
0.00175798028685067 0.511903011014823
0.00177577888973415 0.513837223400813
0.00181529913823838 0.517786718647429
0.00184376734174245 0.520016156699901
0.0018588798704288 0.521739801083188
0.00189986715167028 0.525707949713348
0.00192212959754652 0.527803226891866
0.00193875098882414 0.529652422895163
0.00197843855674443 0.533597254795892
0.00200772543024851 0.535794408146076
0.00203112027002987 0.537549619793823
0.00207577662703783 0.541508083013296
0.00209646447769507 0.543478884728547
0.00211765428660049 0.545454708508597
0.00216336834134569 0.549407432225442
0.00218085023247733 0.551195646013306
0.0022101341181347 0.553365178007087
0.00226819993120124 0.557314673253703
0.00228791673167599 0.558675652814616
0.00231884692087352 0.561265244657061
0.00236820614861147 0.565221914281963
0.00238643201357525 0.56629304896011
0.00242627494952474 0.569185040847323
0.00248057906357663 0.573122698369766
0.0024897278502191 0.573686245784156
0.0025353253789424 0.57708116158924
0.00259772954543967 0.581042853278942
0.00260061879321343 0.581389375750171
0.00265705025412667 0.584981586958128
0.00271631419372608 0.588919244480571
0.00271719560850712 0.588934310674973
0.00277613686066127 0.59288811054856
0.00282844210526058 0.596124472593516
0.00283924615898337 0.596846215049119
0.00291015971292601 0.600794634138992
0.00295766348785372 0.603346919214348
0.0029806340534015 0.604743770666693
0.0030504092377456 0.60869828797811
0.0030886417243155 0.610695993611934
0.00312268524979045 0.612648500662554
0.00321126295351438 0.616613062103571
0.00323539877928116 0.61778750782904
0.00328679870632571 0.620553948096243
0.00335471843785956 0.624510259002231
0.00336448570877211 0.624839204246658
0.00344110903778784 0.628464058875818
0.00352178986264304 0.632044791078517
0.00353158402417603 0.632415706435919
0.0036220351077905 0.63637560453105
0.00368176813932422 0.639171101030312
0.00370422778308368 0.640328686966809
0.00379991357414348 0.64427029039731
0.00384972695458217 0.646183338367355
0.00390424320575085 0.648226242584383
0.00400427930162824 0.652176455268828
0.00402695705819791 0.653071458960045
0.00411548994422111 0.656172942693219
0.00422061135520806 0.660079391670116
0.00422088922495259 0.660092664269946
0.00433818611130468 0.664034626419361
0.00442892701605054 0.667101314417846
0.00445052914780268 0.667984480384891
0.00457003704072415 0.671938280258478
0.00463726657966675 0.673981901913335
0.00469466012722233 0.67588992781858
0.00481506736200513 0.679851978227197
0.00485079304518083 0.680913068775743
0.00494476381222601 0.683807571695356
0.00508006845073165 0.687728728147741
0.00508247067949081 0.687750968720428
0.00522087371504029 0.691701540123787
0.00533989160110044 0.694619718491745
0.00538904466741503 0.695653187683888
0.00553748388008145 0.699606270119647
0.00560289979606781 0.701329197065105
0.00569275629818592 0.70355971127432
0.00585287201581601 0.707510641396593
0.00586914382902793 0.707992400898519
0.00604150374249762 0.711463006394523
0.00618874781647789 0.714536868771294
0.00622502027560251 0.715417523705939
0.00642487734239377 0.719370247422784
0.00649359781684733 0.720859289636108
0.00660856119491472 0.723324047296371
0.00681249966031918 0.727196776695324
0.00681889365229007 0.727273183824073
0.00700882210444615 0.731229136011146
0.00714584176696641 0.733618203980489
0.00724046089674883 0.735177913819933
0.00748529402014659 0.739133507288092
0.00752744954945378 0.739872826970497
0.00771350276442002 0.743087665880594
0.00792241300675886 0.746056782334385
0.00798820837927807 0.747035726251552
0.00823722448807736 0.750988449968397
0.00832058541143625 0.752178679326096
0.00852112968297204 0.754940814966327
0.00874115770293878 0.758124804049793
0.00880675288972807 0.758893538683172
0.00911198533447708 0.762848055994588
0.00922465703411378 0.764122584297151
0.00944995262783972 0.766835216727206
0.00973553998043516 0.770136148176739
0.00979336079007105 0.770753144709362
0.0101356066799301 0.774703716112721
0.0102520251393479 0.776025954030889
0.010495406169242 0.778664690364595
0.0108065455869473 0.78189351931235
0.0108683970018022 0.782611315859896
0.0112701458589979 0.786576953457656
0.0113987009517735 0.787626206282029
0.0117043755978364 0.790526807423186
0.0120429494240822 0.793448572980287
0.0121527169367116 0.794466617259115
0.0126150862159155 0.798418982257045
0.0126793279081427 0.798990062768636
0.0130873841097545 0.802378880352176
0.0133945496913284 0.804562043664701
0.0136259554315873 0.806324429690734
0.0141371341747335 0.810093848042363
0.0141589125894418 0.810276794688664
0.0147253993631363 0.814238486378367
0.0149135829128106 0.815499742081101
0.0153358791918679 0.818189775219554
0.0157641601278961 0.820895233271323
0.0159467653677528 0.822146444844456
0.0166248183377993 0.826103473188272
0.0166473616412667 0.826197457543823
0.0173615376781021 0.830040054553972
0.0176676933674861 0.831543086804955
0.0181131902762883 0.833993136989731
0.018671717426333 0.836625057664065
0.0189171033013731 0.837945143268747
0.0197731482759478 0.841805317505698
0.0198082584627001 0.841902889050392
0.0207074837980053 0.845852384297008
0.0209463352522789 0.846898049932238
0.0216667977186033 0.849816945738025
0.0221807760741219 0.851776627166931
0.022719658132013 0.853762495076583
0.0235218740601635 0.856632605110023
0.0237795399852038 0.857708044415141
0.024859813892227 0.861394957416478
0.0249733909094184 0.861660409413071
0.0262058478010424 0.865622459821688
0.0263624020053877 0.866131123242188
0.0275598861512083 0.869606392084078
0.0279597825434404 0.870764336739489
0.0291511027614871 0.873523602628405
0.0292707421196641 0.873861157126776
0.030441685223112 0.876803010943079
0.0306605300557794 0.877470945561535
0.0321156114061658 0.881295965344883
0.0321751412641229 0.881423310559465
0.0338712462333449 0.885376751714138
0.0340400774998437 0.885738340379769
0.0357545338235916 0.88932839927424
0.0361328788774658 0.890084220026703
0.0378877846700463 0.893287221212628
0.0383841795476449 0.89427656797831
0.0401469194743131 0.897234922864672
0.0408402463167686 0.898401118055112
0.0426499641573426 0.901190516332831
0.0434471336123908 0.90227097770275
0.0452757824497535 0.905150055709047
0.0461539763320292 0.906239485051824
0.0482905526518781 0.909091659139548
0.0491178575288976 0.910177860012096
0.0514549721445889 0.913043665418564
0.0521875682564245 0.913973106125556
0.0548186003413537 0.917002846075866
0.0555461021745396 0.917670780694322
0.0586125292585263 0.920962385452083
0.0589545301449547 0.921241110048506
0.0625404272467228 0.924672973901764
0.0629029964699398 0.924906499914984
0.0662566751371424 0.927820732374884
0.0675392023640226 0.928854560285942
0.0702787739565811 0.931035571284981
0.0727307921934055 0.932806566564958
0.0743887961413131 0.934055267105691
0.0783852174060799 0.936761801314203
0.0787154103222891 0.936988870386964
0.0830679261464407 0.939663478612102
0.0848289181827805 0.940720264533676
0.0876281720134786 0.942239080416889
0.0922446939734005 0.944620974007945
0.0923783045028186 0.944674423126178
0.0970195269915365 0.947016857636659
0.100458281606113 0.948619255026907
0.101872641593615 0.949232664370387
0.106933309955624 0.951432687471885
0.109761181382162 0.952569826430266
0.112057263898911 0.953455862148626
0.117269126268258 0.955450698031135
0.120042514309941 0.956524702460597
0.122516669503079 0.9574218584653
0.127855545236297 0.959171689329332
0.13180823338869 0.960483524398984
0.133345555219917 0.960948782830852
0.138904420131094 0.962592074177332
0.144549084048549 0.96410550927683
0.145705213407982 0.964427280142971
0.150255590417319 0.965627194911357
0.15604617479266 0.967096866303308
0.161605129339238 0.96838036257873
0.161946419118148 0.968461433053365
0.167912315399513 0.969732374166786
0.173910187616426 0.971073982906326
0.180065229534108 0.972215785210593
0.180581911890904 0.972333086295574
0.186296255381609 0.973358304952689
0.192612554374366 0.974415808312091
0.198900922976028 0.97550954228184
0.203802052274822 0.976300158768991
0.205269180623165 0.976511802928438
0.211649174532201 0.977518726920922
0.218090001000361 0.978451754817057
0.224588752852792 0.979446482366454
0.230744974969927 0.980237816291435
0.231152290185553 0.980317451890413
0.237756784921088 0.98113927692311
0.244402237059398 0.981976526869123
0.251062631419131 0.982770371826503
0.257795280875981 0.983509691508908
0.264121977575308 0.984189822570451
0.264624171863381 0.984235379872569
0.271370514621729 0.984905108085596
0.278156025062668 0.985588108898453
0.285015398062258 0.986234879100964
0.291893340529184 0.986859408730788
0.298800408525891 0.987452371096152
0.305697329795153 0.988005156943112
0.307301513660177 0.988148644508838
0.312668421371278 0.988556149195501
0.31966021872514 0.9890597905512
0.326679549086484 0.989560562155585
0.333711544930054 0.990015776457852
0.34077800259764 0.990465968695318
0.347901608809351 0.990895713954668
0.355028005669893 0.991292098354987
0.362157581599341 0.991703907668621
0.369331476259118 0.992068007366652
0.369890475488944 0.99209778103654
0.376511394417874 0.992400898519137
0.383732544861301 0.992714777569163
0.390932834158962 0.993021482240903
0.398146843648739 0.993314555593899
0.405350264209758 0.993604400476666
0.412581199851178 0.993883483792003
0.419830519713438 0.994124901621338
0.427087652794858 0.99438604899096
0.434365312383213 0.994615987815036
0.441634561183065 0.994858481801113
0.448934985175545 0.995087703187361
0.456224936765287 0.995290379373949
0.463557106629117 0.99551565485214
0.470870482937108 0.995771421438047
0.47820148754072 0.995984859192065
0.480285253669874 0.996054450661442
0.485541055313017 0.996176415092309
0.492890811642614 0.996356491987296
0.500230158314255 0.996522937563538
0.507604489683086 0.996686154669552
0.514967852666625 0.99685224152688
0.522345799329982 0.99701187144375
0.529729321315309 0.997151413101419
0.537128296443849 0.997284139099716
0.544512069408301 0.997406462249498
0.551931562080235 0.997527350523622
0.559352205073154 0.997636401073574
0.566770320347752 0.997759800380099
0.574218532202314 0.997870644524622
0.581642566401256 0.997966781193659
0.589093183472424 0.998059330673552
0.5965447028733 0.998153315029103
0.603999293780599 0.998235102941567
0.611453759198336 0.998308281600087
0.618915281910015 0.998381460258608
0.626387023057461 0.998457508668443
0.633867210847571 0.998526741418906
0.641516716923195 0.998604583423312
0.649034366335422 0.998654804071316
0.656535173255715 0.998720449632636
0.664061317116154 0.998785377756127
0.67157705729433 0.998845642533732
0.679108319336193 0.998902678841108
0.686637896232508 0.9989776510942
0.694163331973276 0.999031458931348
0.701685908344736 0.999092799865696
0.709190202082146 0.999150194891986
0.716725835343753 0.999200774258905
0.724259628091784 0.999238081025994
0.731788329549011 0.999294041176627
0.739311640930764 0.999325967160001
0.746834542977517 0.999373676775605
0.754365049094161 0.999417440483151
0.761890114341936 0.999457617001555
0.769401130734455 0.999506402773902
0.776926375253033 0.99954944904362
0.784420495372377 0.999577429118936
0.7919391038834 0.999622986421054
0.799438091205043 0.999657423436829
0.80694286001008 0.999705491771347
0.814444171876468 0.999744233414093
0.821944423057272 0.999838935207472
0.829424359868258 0.999873372223247
0.836912782163915 0.999896688952677
0.844393935028514 0.999923592871251
0.851872814141763 0.999944757287195
0.859343623081033 0.999960182200511
0.866796555733406 0.999972019924683
0.874253548869464 0.999982422773198
0.880735792868793 1
0.881698581655121 1
0.889152906644063 1
0.896576531508004 1
0.904007634952274 1
0.911401010856069 1
0.918793033265302 1
0.926178826014133 1
0.9335692708403 1
0.940946646824934 1
0.94831062231705 1
0.955661675372122 1
0.963004834536171 1
0.970341282996498 1
0.977655017846095 1
0.984951273792406 1
0.992259146486748 1
0.999586697139556 1
1 1
};
\addplot [ultra thick, color6]
table {%
0 6.16996532622974e-05
1.69410908761616e-06 0.00477526618737037
6.28941733585893e-06 0.00800553001078309
6.46271244535053e-06 0.0139559593614516
6.88698667893341e-06 0.016956284360788
7.58315496361518e-06 0.0198938335501191
9.38482653298475e-06 0.0237281800252395
1.15241247811914e-05 0.0279398987982199
1.3511042846914e-05 0.0316278879562994
1.6743892992947e-05 0.0356290387265766
1.90983162046605e-05 0.039563467778791
2.24447045258776e-05 0.0435592377653534
2.51576693434357e-05 0.0474423700128206
3.08764079566585e-05 0.0513839734433213
3.59378202924994e-05 0.0554514872127469
4.18119269349215e-05 0.0593034109146687
4.72916378109145e-05 0.0632625915719709
5.64195095263773e-05 0.0671948683106994
6.21113575191617e-05 0.0711680390056599
7.15350260594463e-05 0.075107848841589
8.59005930669569e-05 0.0790856828824356
9.4012596899193e-05 0.0830369717236229
0.000100630677373743 0.0862335159690899
0.000103519925147508 0.0869645851164653
0.000111721564381205 0.0909126454874237
0.000122657083359468 0.0948836638688983
0.000135699034272069 0.0988216801102558
0.000143694512082405 0.102801666464588
0.000157961480148309 0.106736454235717
0.000176659424893109 0.110673035601417
0.000185165824491775 0.114679208436495
0.000186399805185223 0.115587843446457
0.000203089916937294 0.118578124316192
0.000216281260185663 0.122530848033037
0.000225988774163908 0.126488235095767
0.000232854845915834 0.130465710417699
0.000251080710879605 0.134390095340313
0.000262831912011165 0.138343895213901
0.00026375814449293 0.138665307361127
0.000281018934967637 0.142301282276631
0.00030455121569791 0.146247190334104
0.000323335807997456 0.15019919661312
0.000348899824494183 0.154160529583908
0.000364039243800975 0.158107155079209
0.000369115595370392 0.159042694007744
0.000383143535699066 0.162057726482567
0.000397550932560592 0.166026233831642
0.000420076308947784 0.169966043667571
0.000446106429532109 0.173913745319615
0.000466626960773287 0.1776645102877
0.000467529290481329 0.177873643414746
0.000490087533182391 0.181820627628961
0.000515878626029485 0.185778373410606
0.00054844914307376 0.189723922749164
0.000571061167015698 0.193676287747095
0.0005763287407749 0.1945985540758
0.000593284770884638 0.197629370182853
0.000616640768658705 0.201587115964498
0.000645601966870809 0.205533741459799
0.000667517822528066 0.209487900052301
0.000670619207418623 0.21039796993792
0.000700285537455555 0.213444569677203
0.000737992163003555 0.21740410905342
0.00076900003621569 0.221358626364836
0.000796966281471576 0.225211267504586
0.00079944320639862 0.225307762892537
0.000840302010231337 0.229250083760867
0.000889688128589728 0.233202090039882
0.000936997693480935 0.237160553259356
0.000964999792897405 0.239849868959981
0.000979777682751637 0.241108972349229
0.0010178846797595 0.245063848379559
0.00104768247505191 0.249015137220746
0.00109164266377518 0.252972165564563
0.00110279031987023 0.253948239730416
0.00114880315928697 0.256923095686836
0.00118564330928751 0.260869721182137
0.00123544175049262 0.264825314650296
0.00127071925666103 0.267695065964821
0.00128849395677078 0.26877552733474
0.00133617102680797 0.272732196959642
0.00138057640469184 0.276687431708887
0.00142973245885315 0.280655939057961
0.00143792214669998 0.281108642327827
0.00148402163367146 0.28462731615835
0.00153512277604448 0.288541298232448
0.00158780448932992 0.292491152197978
0.00161658940458582 0.294087810085598
0.00164928242334543 0.29644279975808
0.00170938594787186 0.300403415291039
0.00176376774593835 0.304351475661998
0.00179018628659567 0.306390075252054
0.00181313892506316 0.3083056342545
0.00186678272499096 0.31225799925243
0.0019259540413422 0.316207494499045
0.00195117744331337 0.318367699801055
0.00198484450010219 0.320160576934804
0.00205173043667251 0.32411509424622
0.00211421826287781 0.328064230773922
0.00213132966101675 0.32946215838301
0.00216365517463036 0.332023411431224
0.00222276673404729 0.335971471802182
0.00228932101963221 0.339924554237941
0.00229748979255204 0.340548366429936
0.00235015357875719 0.343888398241129
0.00240936672496244 0.347835382455345
0.00247580149667875 0.351365176572211
0.0024837222783212 0.351794563112647
0.00256188136054863 0.355735090386405
0.00262455144540357 0.359687096665421
0.00266588830471074 0.362232207362491
0.00270023360270395 0.363647353479466
0.00277925019693869 0.367590391785624
0.00285887332405665 0.371544550378126
0.0028931499015754 0.373264248853355
0.00294579874854698 0.375497632813884
0.00302026784008092 0.37946040066033
0.00309689116909664 0.383400210496259
0.00310944012530121 0.383973084602421
0.0031781456605212 0.387358314996818
0.00326671141285827 0.391308527681262
0.0033273407984066 0.394351898950317
0.00334345724358932 0.395268067057479
0.00342157449596273 0.399210746644723
0.0035175262053802 0.403163470361567
0.00354323662636598 0.404406790118585
0.00359748098348357 0.407120498705383
0.00370253367399606 0.411069993951999
0.00376592681775612 0.414408590887535
0.00377537737691684 0.415020924074272
0.00387067773575036 0.418984050639632
0.00397925608538699 0.422926371507961
0.00400825313775968 0.424153548913835
0.00406704200973135 0.42688196497612
0.00416980302181315 0.430834688692965
0.004246372569588 0.433630543911141
0.00427398923677819 0.434782749063923
0.00437171572714459 0.438735472780768
0.00446931075225552 0.442688555216526
0.00447330251546725 0.442861099014312
0.00459965257736692 0.446641637652285
0.00471468467590876 0.450594002650215
0.00475917670134737 0.451936687546499
0.00483695333919523 0.454551389712946
0.00494913801981732 0.45850160239739
0.00502304240832205 0.460769782092608
0.00508253641211855 0.462450738925092
0.00520237894387214 0.466409202144565
0.00528426387095363 0.469240929254173
0.00533098483004191 0.470359414829009
0.00546184952832851 0.474309627513454
0.00558753927610408 0.477522672828979
0.00560452219683426 0.478262351230298
0.00573949518435449 0.482235880644173
0.00585484100680144 0.485546856223307
0.0058755706873127 0.48616636378833
0.00602512436680395 0.490119446224089
0.00614031183337498 0.493463065224425
0.00617843974530985 0.494075039692248
0.00631769431717321 0.498028480846921
0.00642411245363463 0.500960649252537
0.00646513260118998 0.501988737660966
0.00664152311987871 0.505929264934724
0.00673496503805526 0.508183095873369
0.00682531154703469 0.509895978689227
0.00697982505207346 0.513843321622356
0.00705871914459287 0.515354604408368
0.00716470404328056 0.517786718647429
0.00733459599536335 0.521740877239931
0.00734957705879423 0.52209242177596
0.0075132453261689 0.525702927648547
0.00765714898752138 0.528670250507767
0.00769529183868982 0.529648476987105
0.00788964529183137 0.533597972233721
0.00796708131515368 0.535291484228205
0.00808246896745464 0.537549978512737
0.00828802684577883 0.541502343510667
0.00829947627439214 0.541739815431944
0.00850129038078197 0.545466187513856
0.00863277655118536 0.547990492513895
0.00871261480326683 0.549408508382185
0.00891655625651801 0.553365536726001
0.00897214514465751 0.554300716935622
0.00913190232068176 0.55733691382639
0.00929970875575722 0.560374186873901
0.00934578732780169 0.561266320813804
0.00956068820280485 0.565217609654991
0.00964639757368202 0.566544152200131
0.00980425149134858 0.569170333371836
0.0100160689085415 0.572628742424753
0.0100488216842354 0.573125209402166
0.0103084117825604 0.577076856962268
0.0103894272462477 0.578555496327077
0.0105496236357391 0.581029580679112
0.0107766551684067 0.584499110018374
0.0108245712661811 0.584983021833785
0.0110931249046522 0.588932875799315
0.0111748873300184 0.590275560695599
0.0113550395477218 0.59288811054856
0.011627653669879 0.596238903927183
0.011667711730792 0.59685123711392
0.0119468572858691 0.600792840544421
0.0120408848220019 0.602074184506356
0.0122544800079905 0.604743411947779
0.0124667246872637 0.607895475047871
0.0125226691291623 0.608696853102452
0.0128516519674518 0.612649576819297
0.0129048446025256 0.613560364142744
0.0131452108950839 0.616601224379398
0.0133247595677507 0.619134138633381
0.013455071514395 0.620553589377329
0.0137631782676842 0.624527118791203
0.0137779382304581 0.624754187863965
0.014119986922434 0.628474461724333
0.0142717516084946 0.630255142414996
0.0144592808197382 0.632413912841348
0.014758017685728 0.635749998744484
0.0148129522354368 0.63637560453105
0.0151809563518291 0.640327610810066
0.0152719362843122 0.641348166121294
0.0155611867369807 0.644269214240567
0.0157948602528965 0.646842663731868
0.0159182822250151 0.648224448989812
0.0163046287323931 0.652174661674256
0.0167019406372165 0.656129896423501
0.0168535947729486 0.657569435426649
0.0170878539068207 0.66009051195646
0.0173906213780295 0.662830765742918
0.0175077270421918 0.664031756668047
0.0179218276577089 0.667988785011863
0.0179346395444244 0.668104651221187
0.0183287932952696 0.671936845382821
0.0184978277353451 0.673307869073336
0.0187822528155682 0.675894949883381
0.0190657815417768 0.678495303293255
0.0192069841896986 0.679846956162396
0.01964180253434 0.683662290535058
0.0196666644068586 0.683795733971183
0.0201253944887632 0.687763882601343
0.0202784349853712 0.6887776222532
0.0206171641796463 0.691699746529215
0.0208853503129714 0.693747672811043
0.0211415402417343 0.695661796937832
0.0215345586108277 0.698480968885439
0.0216771804859393 0.699606628838561
0.022232642105254 0.703358828682303
0.0222519555464222 0.703563657182378
0.0228092128616128 0.707526066309909
0.0229213228460671 0.708221263565853
0.0234467775208193 0.711463723832352
0.0236641403815159 0.712824703393266
0.0240839686991863 0.71542254577074
0.0244016903432056 0.717482668495655
0.0246942662692683 0.719368095109298
0.0251662683662826 0.722136328971072
0.025387853054388 0.723320460107228
0.0260343991808209 0.726841644970151
0.0261052111479752 0.727275336137559
0.0268314132678399 0.731226266259832
0.0268749940000303 0.731422485505962
0.0275906968265372 0.735178989976676
0.0277370923520503 0.736061438505893
0.0283476229741761 0.739138529352893
0.0286718162941808 0.74071761001371
0.0291894577497724 0.743083719972537
0.0296344646517132 0.745231728831459
0.0300370351667557 0.747037519846124
0.03065156950348 0.74979427470264
0.0309278915434111 0.75098952612514
0.0316910503392982 0.754262118780442
0.0318543481136802 0.754940814966327
0.0327452971135838 0.758693373528983
0.0327935269352633 0.758893538683172
0.0337997351100592 0.762845903681102
0.0338759401405347 0.763216819038504
0.0348660139430676 0.76681476974909
0.035071527003691 0.767570949220468
0.0359998450024638 0.770751351114791
0.0363626891075786 0.771943732785976
0.037133918077444 0.774712325366665
0.0376579355979261 0.776501256592357
0.038345621385783 0.778663972926766
0.0390294827298441 0.780778620926657
0.0396327498966048 0.782613468173382
0.0404652177727484 0.785062800920329
0.0409359171685948 0.786562963419997
0.0419661386674421 0.789444193739781
0.0423736122389444 0.790518556888156
0.0434984737825011 0.793607485459329
0.0437848678537097 0.794466617259115
0.0450429126646041 0.797865120253342
0.0452403615269428 0.798418982257045
0.0466487697237883 0.802045271761862
0.0467775010995201 0.802372423411718
0.0482750487152721 0.806013779110937
0.0484304824770992 0.806325147128563
0.0499190755162452 0.81005367152396
0.0500226073927795 0.810279664439979
0.0515964616257954 0.813990611608575
0.0517271619925126 0.814229518405509
0.0532850611240684 0.817987099032966
0.0533712246476463 0.818184035716925
0.0550875752662117 0.821893189290949
0.0552019082086221 0.822134607120284
0.0568552630670406 0.825709241101439
0.0570127584431013 0.8260891244317
0.0587323150211923 0.829576589716677
0.0589740676746265 0.830057990499688
0.0605343660470947 0.833378292770594
0.0607636743189594 0.833997082897789
0.0624573860229624 0.837270392990919
0.0628148848703034 0.837944784549833
0.0643790256136476 0.841078911704209
0.0647343941262806 0.841900378017992
0.0663388170190414 0.844918997681958
0.0668679586966404 0.845853460453751
0.0683584788969178 0.848516948392545
0.0690079471374383 0.849807260327338
0.0703541662927501 0.852190947512966
0.0712245768343322 0.853754961979382
0.0724181737915761 0.855858489692929
0.073475608598307 0.857712349042113
0.0744949513472636 0.859455722965687
0.0757996095547645 0.861663996602214
0.0766628074343757 0.86307914271919
0.078263677777392 0.86561600288123
0.0789437893738253 0.866524996610106
0.0808734782235618 0.869593478203163
0.0811935781935665 0.870116849099149
0.083494820721593 0.873518939282519
0.0835957053659376 0.873650589124073
0.0860376784621049 0.877102182517619
0.0863387338971458 0.877479913534393
0.0885403526521417 0.880494228571388
0.0892309486026993 0.881425821591865
0.0911228023494789 0.883951202748648
0.0922858874160654 0.885375675557395
0.0937933636464525 0.88719222813949
0.0955140496306019 0.889340954436241
0.0965615169806903 0.89061763505229
0.0988556334943007 0.893305515877258
0.0994286277981412 0.893975961528114
0.102112069702305 0.897233846707929
0.102269681604387 0.897404955630058
0.105235176238482 0.900744628722337
0.105686950613233 0.901198049430032
0.108274742580498 0.903977044859235
0.10933761526825 0.905138935422704
0.111359270039886 0.907170719353388
0.113191316058964 0.909093811453034
0.114534030470079 0.91024135325993
0.117614070183701 0.913044741575307
0.117809194501295 0.913241319540352
0.121156252100176 0.916183890794483
0.12209853230665 0.916996747854323
0.124524030416029 0.919070860616896
0.126678530828323 0.920949471571167
0.127914597038779 0.921944557839479
0.131431600370984 0.924770904165372
0.131634221195987 0.924902554006926
0.135043058501402 0.927500037665486
0.136919719047634 0.928854201567028
0.138734961416785 0.930073128437872
0.142385366129138 0.932618597853856
0.142716485277829 0.932806566564958
0.14620830405007 0.935004796071884
0.149008460210476 0.936758931562888
0.15005054644863 0.93736337293351
0.154071611473105 0.939687154060447
0.155889707235869 0.940712013998647
0.158184854556597 0.941886101005202
0.162458246224032 0.944168629456993
0.163418166677513 0.944666890028977
0.166751686342927 0.946393404163579
0.171234149596424 0.948511280633698
0.171423354989675 0.948616743994507
0.17579305989598 0.950629515822733
0.180148975889693 0.952569826430266
0.180483671490903 0.952677800823475
0.18517149542484 0.954675506457299
0.18999196182586 0.956499950855509
0.190019820508634 0.956534029152369
0.194886810670859 0.958356321237092
0.199845674131735 0.960028668815632
0.201160559738543 0.960475991301784
0.204815249023085 0.961675547351255
0.209829357769729 0.963302337627677
0.213504985884053 0.964431584769943
0.215026648410644 0.964839806894434
0.220312615354226 0.966360775091132
0.225624636321165 0.967839414455942
0.227614584063457 0.968381797454387
0.230987316229164 0.969328456669266
0.236595116093845 0.970674728754693
0.242173682866263 0.971943517554627
0.244062285835816 0.972333445014489
0.247944828310873 0.973147378231071
0.253742224976725 0.974303170572996
0.259678927007834 0.975432776434176
0.264244882649945 0.976284733855676
0.265666180417521 0.976513237804095
0.271699590083266 0.977559979596068
0.277764889037005 0.978490137740889
0.283807017239466 0.97938047808622
0.28978182029189 0.980240686042749
0.289949345869374 0.980268666118066
0.296080762883077 0.981056771572817
0.302284267674483 0.981845953184312
0.308551180548881 0.982631547606663
0.31487823877766 0.983326386143693
0.321285717888631 0.984009028237635
0.322783519471353 0.984190898727194
0.327750644328397 0.984697051115293
0.334246545775062 0.9852961117022
0.340668996985923 0.985918847737452
0.347230233676713 0.986506788038016
0.353790553098561 0.987086836522464
0.360421648633403 0.987611283575194
0.367066368749267 0.988136448065752
0.367139284160509 0.988142546287295
0.373778847252943 0.988635067356651
0.380503229337932 0.989111087355947
0.387268813829127 0.989584955041758
0.394167163289119 0.989978110971848
0.401041905772212 0.990337547323993
0.407915193173956 0.99074541072957
0.414830507627598 0.991128881248973
0.421810631464343 0.991468229341916
0.428755770603897 0.991831970321032
0.435138770286728 0.992103161820255
0.435783694012395 0.992140468587343
0.442863955531806 0.992440716318626
0.449960656183844 0.992747062271451
0.457038578219277 0.993030808932675
0.464206646577959 0.993340742074644
0.471379797263904 0.993622695141296
0.47853953849379 0.993894245359433
0.485779933657911 0.994147859631854
0.493000925745463 0.994399680309704
0.500251234584985 0.994657957928011
0.507508119675129 0.994890766503402
0.514788623693557 0.995118194295078
0.522097297130818 0.995341676178697
0.529390164858954 0.995563005748829
0.536719003273697 0.995786846351362
0.544059655634352 0.996014632861953
0.54557801957817 0.996049428596641
0.551382787261869 0.996214798016141
0.558726051000554 0.996413887013586
0.566106384953436 0.996578180276343
0.573480127716464 0.996772605927902
0.580865702352485 0.996964161828146
0.588255899187375 0.99715069566359
0.595664701343761 0.997306379672404
0.603097800669637 0.997467803183846
0.610561035417484 0.997617388971115
0.618009214405732 0.997765539882728
0.625440882553031 0.997917277983483
0.632912877667448 0.998053949889837
0.640407386206864 0.998182729980077
0.64787667134431 0.998308640319002
0.655369685960369 0.99842737627964
0.662874589218509 0.998560460996851
0.67038800485194 0.998665206919831
0.677899251308657 0.998764930778011
0.685417850856139 0.998861426165962
0.692941804624936 0.998950388456712
0.700500130582347 0.999034687401577
0.708041676792604 0.999110377092497
0.715593088872715 0.99917960984296
0.723156443376147 0.999232700242279
0.730747124725638 0.999292247582055
0.738326353658669 0.999352871078575
0.745895630074292 0.999389819126749
0.753462895669075 0.999430354364067
0.761037884847617 0.999475911666185
0.768630899705393 0.999513935871102
0.776219740541307 0.999550883919277
0.783812441675178 0.999585679653965
0.791395061814231 0.999619399231911
0.798998823956642 0.999648814182885
0.80657169773971 0.999674641944716
0.814134738519237 0.999700828425461
0.821738037545407 0.999729167219692
0.829290136830263 0.999752842668037
0.836869225334498 0.999776876835296
0.844428555208405 0.999799117407983
0.85197980893264 0.999821357980671
0.859535547414795 0.999847185742502
0.867070732499395 0.999867274001703
0.874610145387097 0.999880187882619
0.882136815108558 0.999895612795934
0.889652898889107 0.999912472584907
0.897157231468524 0.999921799276679
0.904647506229145 0.999930408530623
0.912137461290168 0.999941887535881
0.919585144295861 0.999955877573539
0.927027924245095 0.99996843273554
0.934454163474912 0.999980987897541
0.94186082633305 0.999987444837999
0.949272093462976 0.999992466902799
0.956591804006004 0.999996054091942
0.963391587390702 1
0.963939501709214 1
0.971229100733044 1
0.978502658007859 1
0.985857182940814 1
0.993446642260999 1
1 1
1 1
};
\addplot [ultra thick, color7]
table {%
0 1.07615674294705e-06
0 0.00397173581930324
8.96354014611724e-09 0.00790580615260333
9.85989416072896e-08 0.0118685739990487
2.15124963506814e-07 0.0158112535862923
3.16711751829476e-07 0.0176575798382752
4.30249927013627e-07 0.0197672057733657
9.65074489065289e-07 0.0237263864306679
1.38337302921743e-06 0.0276715770503118
1.95106390513819e-06 0.0316225071725847
2.37533813872107e-06 0.0345055310869398
2.43808291974389e-06 0.0355791767974867
2.8922356204805e-06 0.0395261610117021
3.38224248180157e-06 0.0434796021663753
3.89017642341488e-06 0.0474427287317349
4.26066941612106e-06 0.0512042552672492
4.26066941612106e-06 0.0513897129459504
4.99866755481805e-06 0.0553435128195378
5.52154073000822e-06 0.0592973126931253
5.9458149635911e-06 0.0632417858749405
6.31332010958191e-06 0.067195585748528
6.56728708038856e-06 0.0684622222349767
6.90790160594102e-06 0.0711536902490872
7.68474175193785e-06 0.0750995983065598
8.30920171545068e-06 0.0790516045855756
8.78128149647952e-06 0.0830039695835058
9.31013036510044e-06 0.0860344269716447
9.38482653298475e-06 0.0869588456138362
9.82404000014449e-06 0.0909226896170245
1.04843541242418e-05 0.0948847400256412
1.13209512045461e-05 0.0988148644508838
1.18976056206129e-05 0.102772968951443
1.2082852116966e-05 0.10420318126282
1.24533451096722e-05 0.10674255245726
1.29553033578548e-05 0.110713212119821
1.44103847082411e-05 0.114625041880433
1.50497839053308e-05 0.118579200472935
1.55129001462136e-05 0.121752786707886
1.56652803286976e-05 0.122556675794867
1.62748010586335e-05 0.126484647906624
1.74938425185055e-05 0.130435936747811
1.82647069710716e-05 0.134391171497056
1.90086808031993e-05 0.138344253932815
1.90833769710836e-05 0.139458434880679
1.97048490878811e-05 0.14229948868206
2.1276456460167e-05 0.146248983928675
2.22684215696706e-05 0.150233992347808
2.31020308032595e-05 0.154217565891284
2.36816730660417e-05 0.156800700793271
2.40192997448788e-05 0.158105361484637
2.49664471536519e-05 0.162075662428283
2.58209713142484e-05 0.166010808918326
2.77690473726712e-05 0.169961739040599
2.8569790292391e-05 0.173909440692643
2.8569790292391e-05 0.173915538914187
2.97230991245248e-05 0.17787651316606
3.07957360953435e-05 0.181825290974847
3.16681873362322e-05 0.185773351345806
3.26242982851514e-05 0.189723922749164
3.31232686866186e-05 0.191290806966895
3.47815236136503e-05 0.193680951092981
3.57944036501615e-05 0.197664165917542
3.71986916063865e-05 0.201584963651012
3.82653528837745e-05 0.205537687367857
3.88928006940027e-05 0.207471899753847
3.94903700370772e-05 0.209519108597847
4.04703837597193e-05 0.213439906331317
4.15370450371073e-05 0.217398010831876
4.32879232123155e-05 0.221346429921749
4.40647633583123e-05 0.224131164853582
4.43934264970033e-05 0.22531960061671
4.55437474824217e-05 0.229251159917609
4.67119955481323e-05 0.233209264418169
4.78653043802661e-05 0.237209697750617
4.91231878474378e-05 0.240289658348932
4.92397138693374e-05 0.241107178754657
5.17196266430965e-05 0.245064565817388
5.32553798547979e-05 0.249038812669091
5.45550931759849e-05 0.252967143499762
5.56307179935189e-05 0.256105934000024
5.58727335774641e-05 0.256937444443408
5.70977507307668e-05 0.260874743246937
5.85528320811532e-05 0.264870871952414
6.07728021906749e-05 0.268795974312856
6.19231231760933e-05 0.272325768429722
6.19858679571161e-05 0.27272789233267
6.35126576286714e-05 0.276685638114315
6.58611051469541e-05 0.280640514144646
6.72594174097484e-05 0.284589291953433
6.90700525192641e-05 0.288359786461805
6.91537122272945e-05 0.288539863356791
7.07492223733034e-05 0.292491510916893
7.25777845631113e-05 0.296458942109224
7.45348241616802e-05 0.300408078636926
7.60436867529433e-05 0.30417462723724
7.6225945402581e-05 0.304354345413312
7.78184677018745e-05 0.308319265573244
7.93811115340143e-05 0.312277370073803
8.22494443807718e-05 0.31622363685019
8.33161056581597e-05 0.31911455258066
8.39435534683879e-05 0.320160935653719
8.56257111691426e-05 0.324135541224336
8.82580041253857e-05 0.328074274903523
8.99013198188405e-05 0.332016595771852
9.11113977385663e-05 0.334786981947112
9.14729271911264e-05 0.335983668245269
9.44338832860605e-05 0.339923478081198
9.63102510233143e-05 0.343875484360214
9.87483339430582e-05 0.347834665017516
9.96954813518313e-05 0.349692470274757
0.000100472321497828 0.351780573074989
0.000102895465183995 0.355734731667491
0.000105695077556299 0.359687814103249
0.000107687971315452 0.363636591912036
0.000109029514490655 0.365075772196271
0.000110762465585571 0.367593620255853
0.000112797189198739 0.37154239806464
0.000115793999454258 0.375502296159771
0.000118456170877655 0.379447845498329
0.000119053740220729 0.380531535338476
0.000121444017593027 0.383404515123231
0.000124168933797447 0.387360826029218
0.000127392820403334 0.391315343340634
0.000130177493542061 0.395258740365707
0.000130186457082207 0.395289231473424
0.000132753017410712 0.399216127428437
0.000135636289491046 0.403164187799396
0.000138689868834157 0.407121574862126
0.000141331125330546 0.410524023764411
0.000142072111315958 0.411096897870573
0.000145095812191915 0.415019847917529
0.000148406346352548 0.418985844234203
0.000151182055951129 0.422946818486077
0.000153739652739487 0.425712900034365
0.000154872046644614 0.426882323695034
0.000158403681462184 0.430832177660564
0.000161053901498719 0.434785977534152
0.000165577501425793 0.438768833639799
0.000167370209455016 0.440929038941808
0.000168654983542627 0.442687837778698
0.000172309120075527 0.446641996371199
0.000176575765185079 0.450616960660732
0.000180615333944262 0.454551389712946
0.000181867241718003 0.456188224118968
0.000183854159783726 0.458500167521733
0.000191834698360486 0.462457554584464
0.000195291637010172 0.466408484706737
0.000201473491864277 0.470355827639866
0.000202791132265756 0.471930962392626
0.000205327814127108 0.474346575561628
0.00021023983412718 0.478277058705785
0.000214870996536007 0.482221173168686
0.000218871723287891 0.486167798663987
0.000220177412302508 0.487278033703794
0.000223449104455841 0.490119804943003
0.000228830216390227 0.494071811222019
0.000234602736244326 0.498024893657778
0.000240375256098426 0.501983715596166
0.000242681873762693 0.503171075202551
0.000246601928653262 0.505929982372553
0.000252027858288378 0.509888445592026
0.000257701779200871 0.513850496000643
0.000265290909857916 0.517792458150058
0.000267074654346994 0.518727638359679
0.000272497596135395 0.521740518521016
0.000279740136573458 0.525695035832432
0.00028642096182903 0.529657444959963
0.000292949406902119 0.533597254795892
0.000293388620369279 0.533832574403684
0.000303520408581106 0.537553924420795
0.000311593570406043 0.541510952764611
0.000319648805150687 0.545456143384255
0.000325711146136177 0.548799044946763
0.000326461095661736 0.549412813009157
0.000336010253764066 0.553360514661201
0.000345795451756911 0.557312520940217
0.000357143293581895 0.561268831846204
0.000361060360625748 0.56265241069872
0.000367394595662338 0.565217609654991
0.000379617876574926 0.56917320312315
0.000392755438582419 0.573132025061538
0.000402725883071617 0.576137013406761
0.000407706623546143 0.577103760880841
0.00042264884496972 0.581032091711512
0.000440026161466326 0.585010284471273
0.000454723379459243 0.588807682898219
0.000454953443656326 0.588950094307203
0.000475375375955897 0.592888827986389
0.000493081355591194 0.59683796451409
0.000507258688255636 0.600296014848093
0.000508904991795806 0.600798938765964
0.0005386221152269 0.604751303763894
0.000557887750847621 0.60870079901051
0.000570400852891601 0.611227615042949
0.000578880361869828 0.61265567504084
0.000606622518622061 0.616623823671
0.000635123588439998 0.620557176566472
0.000640651104863437 0.62164588847142
0.000659991436652043 0.624510259002231
0.000684446962017366 0.628459036811018
0.000698707954389839 0.630785687689269
0.000710931235302427 0.632411760527862
0.000739790846726209 0.636363766806878
0.000770514874500384 0.639750073358018
0.000774915972712127 0.640319001556123
0.000809183586690734 0.64427029039731
0.000847442963881077 0.648224090270897
0.000848154071399336 0.64827000629193
0.000881369963334131 0.652182912209285
0.000915933374137559 0.656127026672186
0.000920319533115726 0.656499376905246
0.000956836995671008 0.660080109107945
0.000987752245634966 0.664040724640904
0.000990480149686101 0.664344918280244
0.00102475971505157 0.667985556541634
0.00106018960140245 0.671946172074593
0.00106332982830031 0.672086789889005
0.00110175054921328 0.675891003975323
0.00114285734432338 0.679286278499321
0.00114924834844756 0.67984480384891
0.00118476787019991 0.68379465781444
0.00121135074242658 0.686382456062314
0.00122920910224436 0.687748098969114
0.00128150837115024 0.691715888880359
0.00129849726757384 0.693413705501815
0.00132828609932611 0.69565247024606
0.00137821899363341 0.699605911400733
0.00138792053191822 0.700453205476346
0.00142877336005751 0.703560069993235
0.00147615463326989 0.707382937463097
0.00147646536932829 0.707510641396593
0.00152884232224876 0.711464799989095
0.00156506697582594 0.714167029570635
0.0015831165578335 0.715423621927483
0.00163355141038899 0.719367736390384
0.00165463365681266 0.721050486817439
0.00168231306878387 0.723321536263971
0.00173370702013499 0.727274259980816
0.00173996357115698 0.727654860748905
0.0017975393773622 0.731235234232689
0.00183781853893214 0.734055123618125
0.00186063971214415 0.735178272538847
0.00191887882032019 0.739132072412435
0.00193674614367812 0.740225088944355
0.00198722282608762 0.743083361253622
0.00203690175342412 0.746592708392372
0.00204745781586953 0.747036084970467
0.00211657866178296 0.750990602281883
0.00214190365054245 0.752552823153728
0.00218568755630952 0.754958392193129
0.00224829788423015 0.75849858915851
0.00226082891335442 0.758899636904715
0.0023345480553628 0.762846262400016
0.00236816730660417 0.764531165140557
0.00242528298441523 0.766804008181661
0.00249926505693457 0.770312279163668
0.00250824951200769 0.770756731898505
0.00259081865598701 0.774706227145121
0.00261845026241077 0.77600694192843
0.00267659973518535 0.778658592143051
0.00274520667146373 0.781621969094213
0.00276992213949329 0.78260916354641
0.00286866748558964 0.786562963419997
0.00288854861763373 0.787407746463211
0.00296957005701448 0.79051389354227
0.00302079668894954 0.792664413433593
0.00307339175468024 0.794468052134772
0.00316960041891523 0.797866913847913
0.00318164741687161 0.798420058413788
0.00330241020541354 0.802383902416976
0.00331935727198313 0.803063674759604
0.00342321781165619 0.806325864566391
0.00348013629158403 0.808073901835852
0.00354767955443174 0.810294013196551
0.003644231821039 0.813260618617942
0.00367922548176944 0.814229518405509
0.00382221486202702 0.818181883403439
0.00382286920045769 0.81821273323007
0.00395856225903633 0.822138911747255
0.00399616430994929 0.823163771685455
0.0041048561977611 0.826091276745185
0.00418254021236079 0.828097591632953
0.00426799561626715 0.830040771991801
0.00437620347291108 0.83288254323101
0.00442666521608701 0.833994213146474
0.00458966420579743 0.837827483464852
0.00459989758079758 0.83794621942549
0.00477894130736956 0.841898943142335
0.0048020971194137 0.842488318318555
0.0049861992704748 0.845850231983522
0.00505393076766557 0.847098215086426
0.00517728999500316 0.849807260327338
0.00527323274088048 0.851579331764058
0.00539987262391154 0.853760701482011
0.0055402356869063 0.856025652707001
0.00563152635544779 0.857707685696227
0.00580520092147224 0.860367227726963
0.00588561582796978 0.8616611268509
0.00606647915319142 0.864555271051599
0.00614883914790066 0.865613133129916
0.00636728659695496 0.868621708664281
0.00644341394341594 0.869578053289847
0.00667315545305435 0.872673080082563
0.0067477619855372 0.873522885190577
0.00700752537897168 0.87646976107168
0.00711249440977614 0.877470586842621
0.00738046243029103 0.880389123929493
0.00746716675412443 0.881423310559465
0.00775011583807019 0.884234949409871
0.00786562001639306 0.885375675557395
0.00813888847698102 0.888097993398137
0.00826681313409969 0.889329834149897
0.00858492917388539 0.891937003219143
0.00875379330669809 0.89328076427217
0.0090611620618486 0.895971514848452
0.00921747126276331 0.897233487989015
0.00954687239959297 0.899842091933918
0.00973763446098264 0.901198049430032
0.0101396671636163 0.903859026336425
0.0103508153031449 0.905138576703789
0.010716575546654 0.907685480995431
0.0109618986769131 0.909090941701719
0.011363970221554 0.911414364109742
0.0116417234400617 0.913044741575307
0.0120487249317831 0.915099124797593
0.0124231409672265 0.916996747854323
0.0127440446679977 0.918528477618451
0.0132954219008525 0.920949112852253
0.0135115149266951 0.921904381321076
0.0142966194567066 0.924901836569098
0.01436533096762 0.925220020246096
0.0153631522566858 0.92838643210276
0.0154990544645345 0.928862093383143
0.0164911181729798 0.931423705150271
0.0170587881339735 0.932808001440615
0.0178535702994962 0.934369863593546
0.0193508579725839 0.936766105941174
0.019595960002186 0.937096127342345
0.022104574031493 0.939391210956137
0.0243021412663428 0.940711655279733
0.0253688623006651 0.941301747893782
0.0290702038238217 0.943023957401412
0.0330845461931873 0.944617028099887
0.033229319317934 0.944664737715491
0.0371448416450354 0.946147322988358
0.040963596580566 0.947775189421523
0.0430184821833699 0.948616743994507
0.0447419737555851 0.949324496412452
0.0485955819230505 0.950916849673099
0.0524832634944581 0.952455036377685
0.0528489669688795 0.952570902587009
0.0564611750488231 0.953990353330956
0.0606174819670229 0.955455361377021
0.0636853342538929 0.956522908866025
0.0648863380831441 0.956902074758457
0.0692565120813836 0.958272381011143
0.0737766879361216 0.959622599004627
0.076814879868648 0.960474556426127
0.0783877839664084 0.960897844745019
0.0831889638168805 0.962135424999408
0.08821491937575 0.963302337627677
0.0933487003468839 0.964411855229655
0.093454870492068 0.964427638861885
0.0985940206237494 0.965459314459457
0.104010849277771 0.966418170117423
0.109522999205552 0.967346534667672
0.115192608655234 0.968234005261689
0.116350850422295 0.968379645140901
0.120847550765391 0.96906443954833
0.126590338556825 0.969902765651086
0.132479671266109 0.970674011316864
0.138374295451926 0.971457812144644
0.144313674593692 0.972181706913733
0.145605936225171 0.972335597327975
0.150414041904329 0.972885154704706
0.156556561756427 0.973536946972018
0.162860228133271 0.974162552758584
0.169261812222672 0.974735068145832
0.175575446056159 0.975343814143426
0.181974860968844 0.97590269821193
0.186252838980988 0.976284733855676
0.188354615850143 0.976447592242775
0.194816500661953 0.976949798722817
0.201458848427525 0.977436580289544
0.207976806158643 0.977901838721411
0.214567984061368 0.978354900710192
0.221093617570697 0.978794690099143
0.22773992124532 0.979178878056375
0.234349011289104 0.979595350715895
0.241008055142121 0.979970929419184
0.24574928384825 0.980237816291435
0.247648625138898 0.980350812749444
0.254274471027061 0.980707738069188
0.260834841242303 0.981054260540417
0.267389943883787 0.981385358098331
0.274063129215308 0.981706052807729
0.280612166527959 0.982012398760554
0.287138373703858 0.982320538307952
0.293858193346913 0.982583837991059
0.300534399391464 0.982839963295881
0.307112992483824 0.983139493589334
0.313694991721439 0.983401358396785
0.320407240160917 0.983653896512463
0.326980685193386 0.983885270212197
0.333539358311694 0.98414318911159
0.334525855661709 0.984189822570451
0.340092826601024 0.98440254288664
0.346744846026414 0.984602349321914
0.353465980322024 0.984801079600444
0.360021202477376 0.985025278921892
0.366540896147435 0.985273512410598
0.373047897444647 0.985499146607703
0.379673710466497 0.985701822794291
0.386330343127215 0.98588046481362
0.392965998116145 0.986060541708607
0.399442484534853 0.986283306154397
0.405878231663597 0.986513962416302
0.412321642619167 0.986743542521464
0.418857461697949 0.98693438098388
0.425463516089469 0.987103337592523
0.432130970730991 0.987250412347392
0.438716833254409 0.987411835858834
0.445186068169139 0.987613435888679
0.451655350889417 0.98782543876704
0.45806407294462 0.988053225277631
0.461194705866674 0.988142546287295
0.464616862992746 0.988222899324102
0.471197460930252 0.98839400824623
0.477813228811444 0.988534626060642
0.48451225304136 0.988656590491509
0.491192964758757 0.988776043889977
0.497726238192138 0.988903747823473
0.504208183406796 0.989092433972403
0.510722346572585 0.98927753293219
0.51715019682246 0.989483796307921
0.523714203247155 0.989661003451593
0.530350252631852 0.989807360768634
0.53696903525038 0.989950130896532
0.543608180044273 0.990094694619001
0.550271819205539 0.990229572930784
0.556931574166075 0.990356918145366
0.563643129425115 0.99044372812263
0.570309394903644 0.990547756607782
0.57687963098874 0.990686222108708
0.58339589461077 0.990873832100895
0.589912755802144 0.991085476260341
0.596428708688115 0.991291380917158
0.60296221517354 0.991493698384832
0.609580164182834 0.991671622966333
0.616248141697531 0.991820491315774
0.622893041084198 0.991962902724757
0.629448562024222 0.992096704879797
0.629543653233785 0.992097063598711
0.636212945401036 0.992226202407865
0.642940814303143 0.992331665768674
0.649679071948278 0.992436411691654
0.656418237898815 0.99252250423109
0.663196771717674 0.992607161894868
0.669892506328356 0.992700070093676
0.676756262499078 0.992777912098082
0.683184557938114 0.992891984712835
0.689584489748281 0.993058071570163
0.695916702012644 0.993274020356581
0.702310717886315 0.99348422964037
0.708767917754476 0.993670046037985
0.715267105832528 0.993852275246458
0.721810762033244 0.994022666730758
0.728397392433268 0.994172252518027
0.735011298885957 0.994321120867468
0.741646401123244 0.994479674627596
0.748342090916226 0.994612759344807
0.755075385747967 0.994726473240645
0.761838382763906 0.99484162201214
0.768568543344443 0.994939910994663
0.775297045670053 0.995036406382614
0.782042683296575 0.995145098213652
0.788712659680724 0.995271008552576
0.795427265531261 0.995405528145445
0.802098248819753 0.995542200051799
0.808868395752882 0.995645152380208
0.815963007900067 0.995753126773417
0.824199094018546 0.99582738158868
0.830543389135026 0.995992392289265
0.832514603078413 0.99604763500207
0.83681714716625 0.996211928264826
0.842863736223857 0.996519350374395
0.849048492277123 0.996775475679216
0.855328465029515 0.996996446530435
0.861744608895959 0.997175447268678
0.868101736814082 0.997354448006922
0.874563759066841 0.997510849453563
0.881170647067595 0.99762528078723
0.88776814725397 0.997746527780269
0.894339022738263 0.99788463456228
0.901077128003217 0.997986152015032
0.9078776075562 0.998086234592126
0.914698093730789 0.99818882820162
0.921639832700782 0.998252680168368
0.928593056953548 0.998325500107974
0.935525760675074 0.998390428231466
0.942465898159227 0.998455715073871
0.949428035158745 0.998510240348847
0.956192281094611 0.998622519369028
0.962784044615292 0.998785736475041
0.969475470751011 0.998949312299969
0.977015188399078 0.999138357167814
0.988373508602493 0.999396993505035
0.994325367979989 0.999595723783566
0.999868343522334 1
0.999980862841788 1
1 1
};
\addplot [ultra thick, color8]
table {%
0 1.79359457157841e-06
0 0.00395774578164493
2.98784671537241e-09 0.00792840544420522
4.18298540152138e-08 0.0118965540743653
1.31465255476386e-07 0.0158195041213216
3.01772518252614e-07 0.0197733039949091
4.48177007305862e-07 0.0237195707712959
6.24459963512834e-07 0.0276690660179116
7.70864452566082e-07 0.0316641185666453
1.0069043430805e-06 0.0355831227055441
1.2459320803103e-06 0.0395358464223887
1.50288689783232e-06 0.0434813957609468
1.77179310221584e-06 0.0469620453865519
1.79868372265419e-06 0.0474524141424215
2.12734686134516e-06 0.0514015506701228
2.49186416062059e-06 0.0553431541006235
2.8265029927423e-06 0.0593077155416405
3.20297167887923e-06 0.0632546997558559
3.61828237231599e-06 0.0672110106618436
4.12024062049856e-06 0.0711963777998908
4.64012594897336e-06 0.0751031854957029
5.14507204387129e-06 0.0790587789638619
5.16001127744816e-06 0.0792022665295882
5.61416397818476e-06 0.0830193944968214
6.17886700739015e-06 0.0869617153651507
6.76149711688777e-06 0.090946006346455
7.42181124098507e-06 0.0948707499879829
8.01938058405955e-06 0.0988152231697982
8.62292562056478e-06 0.102767946886643
9.08902970816288e-06 0.105422108133664
9.30714251838506e-06 0.106734301922231
1.01078854381049e-05 0.110678775104046
1.08757620439556e-05 0.114630063945234
1.16944320439676e-05 0.118579917910764
1.24981628104028e-05 0.122535511378923
1.34722008396142e-05 0.126493257160568
1.3687325803121e-05 0.127222891432286
1.44044090148104e-05 0.130439882655869
1.54292404381831e-05 0.134421662604773
1.64271812411175e-05 0.138355732938073
1.75745143798205e-05 0.142300206119888
1.87845922995464e-05 0.146252212398904
1.89608752557533e-05 0.147133226052463
1.97317397083194e-05 0.150198120456377
2.08671214601609e-05 0.154152637767793
2.19935396718563e-05 0.158134417716697
2.33291071536278e-05 0.162060237514968
2.44734524456154e-05 0.165993949129353
2.44734524456154e-05 0.166008297885926
2.56566397449029e-05 0.169972500608029
2.67621430295907e-05 0.173937062049045
2.8160455292385e-05 0.177891938079376
2.93018127376573e-05 0.181833900228791
2.99292605478855e-05 0.183555033579678
3.06373802194287e-05 0.185783036756492
3.21014251099612e-05 0.189727151219393
3.3439980438448e-05 0.193683462125381
3.48860982486883e-05 0.197629011463939
3.58332456574613e-05 0.200492664556921
3.61858115698753e-05 0.201582093899698
3.77424797085843e-05 0.205549883810944
3.88031652925415e-05 0.209488976209044
4.00849515334363e-05 0.213441699925889
4.13129565334543e-05 0.216416197163394
4.17133279933142e-05 0.217405543929077
4.31773728838467e-05 0.221349658391978
4.47818465700017e-05 0.225298794919679
4.77995717525279e-05 0.229254029668924
4.86839743802781e-05 0.231514317548027
4.92516652561988e-05 0.233202807477711
5.08382118620616e-05 0.237155531194556
5.24396977015012e-05 0.241110407224886
5.41338067891174e-05 0.245064565817388
5.44893605482467e-05 0.245860921807169
5.60848706942556e-05 0.249030562134062
6.07638386505288e-05 0.252965708624105
6.25416074461753e-05 0.256924530562493
6.38413207673623e-05 0.2599216270916
6.41879109863455e-05 0.260872949652366
6.61598898184913e-05 0.264823521055724
6.82005891250907e-05 0.268807453318114
7.02592155119823e-05 0.272747980591872
7.07312952930111e-05 0.273688541585208
7.31006577383014e-05 0.2766802573306
7.51383691981854e-05 0.280641231582474
7.70894331033236e-05 0.284619783061149
7.87267731033477e-05 0.287167404790619
7.92436705851071e-05 0.28854058079462
8.11529046362301e-05 0.292490793479064
8.30591508406377e-05 0.29644531079048
8.52044247822751e-05 0.300399110664068
8.53687563516206e-05 0.300480539857617
8.74692125925274e-05 0.304350758224169
8.95248511327036e-05 0.308303840659928
9.17448212422253e-05 0.312254412063287
9.2127265621793e-05 0.313088433539071
9.36958851473635e-05 0.316206059623388
9.59158552568852e-05 0.320167033875262
0.000100803972483234 0.324111148338163
0.000101344772738717 0.325114843860418
0.000103003027665749 0.328065665649579
0.000105575563687684 0.332019106804252
0.000108022610147574 0.335974700272411
0.000108216820184073 0.336551879005545
0.000110463680914033 0.339923836800113
0.000113161706498015 0.343874408203471
0.000115599789417759 0.347819598823115
0.000115599789417759 0.347834306298602
0.000120449064636808 0.35177985563716
0.000123162029454366 0.355731861916176
0.000125286388468996 0.35873864385597
0.00012607816784857 0.359684944351935
0.00012860887401649 0.363641255257923
0.000131414462082225 0.367589315628881
0.00013249606259319 0.369084456063749
0.000134175232447229 0.371548855005097
0.000136962893432671 0.375496197938227
0.00013952049022103 0.379162663961448
0.000139672870403514 0.379452508844215
0.000142266321352457 0.38341025462586
0.000144916541388993 0.387352575494189
0.000146506075841571 0.388693108076987
0.000148319698797802 0.391304940492119
0.000150886259126307 0.395272012965536
0.000153064399381813 0.398264804867672
0.000153769531206641 0.399215409990609
0.000156817134856321 0.40317530808574
0.000162547824856405 0.407115117921669
0.000162700205038889 0.407302727913856
0.000166049581206822 0.411078961924857
0.000169434811535339 0.415023435106672
0.000170552266206888 0.416456158450449
0.000171986432630267 0.418972571634374
0.000175727216717913 0.422925295351218
0.000177899381279989 0.425383237352109
0.000178819638068324 0.426883399851777
0.000182685911718015 0.430830384065993
0.000185688697666965 0.434198037233588
0.000185999433725363 0.434782749063923
0.000189817901827609 0.438736190218596
0.000193406305732772 0.442689990092184
0.000193782774418909 0.443001716828724
0.000196779584674427 0.446640561495542
0.000200654821864265 0.450597589839358
0.000202005328579613 0.451682714555163
0.000204933418360678 0.454555694339918
0.000208943108652708 0.458507341900019
0.00021003964839725 0.459943293714025
0.000212235715733049 0.462450738925092
0.000216699558725815 0.466403462641936
0.0002184265341273 0.46828063872055
0.000220138570295209 0.470364795612724
0.000225029675368273 0.474317160610654
0.000227145070842757 0.476374054865341
0.000228462711244236 0.478265938419441
0.000235280977448716 0.482233728330687
0.000237252956280862 0.484214574175538
0.000239371339602061 0.48616636378833
0.000244044331864903 0.490121957256489
0.000245959541609457 0.491959315535614
0.000248920497704391 0.494071452503105
0.00025416416868987 0.498026687252349
0.00025557144449281 0.499622986421054
0.000258947711281181 0.501985867909652
0.000262861790478319 0.505929982372553
0.000264756085295865 0.506966680034925
0.000267866433726568 0.509881629932654
0.000272865101281386 0.513838299557556
0.000273659868507675 0.514277371508678
0.000278135662887302 0.517792458150058
0.000282479992011454 0.521600618144433
0.000282656274967661 0.521741235958845
0.000289083133252427 0.525691807362204
0.00029841716639125 0.528894449829214
0.00029905656558834 0.52964883570602
0.000304688656646817 0.533619854087494
0.000307781077997228 0.536152409622563
0.000309642506500905 0.537549619793823
0.000319382886793019 0.541529247429241
0.000321677553070425 0.543071738760798
0.000325501996866101 0.545458654416655
0.000331516532304146 0.549407432225442
0.000333034358435555 0.550290598192487
0.000341310693837137 0.55336374313143
0.000349073119603674 0.557314314534788
0.000355861507341 0.561283180602777
0.000360893041209688 0.564267721969883
0.000365219443253547 0.56523662175745
0.000373056565187969 0.569174637998808
0.000379856904312156 0.571096653941711
0.000384063792487401 0.573131666342624
0.000391605117597001 0.577081520308154
0.000395238339202893 0.578065845009036
0.000401473975297876 0.581028863241284
0.000410273183874647 0.584981586958128
0.000410300074495086 0.584993424682301
0.000422872933473373 0.58893323451823
0.000428657404714334 0.591716893293319
0.000432371298181542 0.592904252899704
0.000443608589678057 0.59683796451409
0.000448867199897113 0.598321267224786
0.000454591914203766 0.600804319549679
0.000466582143072556 0.604665928662287
0.000466644887853579 0.604743411947779
0.000476277705663939 0.608696853102452
0.000488127505737106 0.610893289014807
0.000492603300116734 0.612649576819297
0.000505770740591381 0.616602300536141
0.000510121045408963 0.617142172502186
0.000521501753547816 0.620553948096243
0.000529562963985891 0.623291332131386
0.000535714940372843 0.624507389250916
0.000552590298621266 0.628471950691933
0.000555539303329339 0.629454481798244
0.000570105056066779 0.632413554122434
0.000581267651395411 0.63554517024441
0.000583738600629024 0.63636556040145
0.000603577902819096 0.640337296220753
0.000611943873622139 0.64174347436487
0.000624770699571233 0.644269572959481
0.00064343876584888 0.647824836119264
0.000644965555520435 0.648221579238497
0.000666191218586441 0.652174661674256
0.000675587996506287 0.653870325982226
0.000685815395813007 0.656126667953272
0.000710342629499499 0.660016257141197
0.000710480070448406 0.660081902702517
0.000734893765959714 0.66403785488959
0.000751754184974561 0.666125957689822
0.000764007344354303 0.667984480384891
0.000789212819245184 0.67194509591785
0.000790497593332794 0.672059885970432
0.000818687927092333 0.67589243885098
0.000832790563588891 0.678149856978769
0.000846361363370113 0.679851619508282
0.000880097140633382 0.683799321160327
0.000882801141910795 0.684272471408309
0.000916432344539026 0.687755632066314
0.000939991515889738 0.690053226712506
0.000958369761035993 0.691721628382988
0.000992048769211671 0.695653905121717
0.000998840144795713 0.696117369959013
0.0010343477151612 0.699608422433133
0.00105695077556299 0.702015067629277
0.00107271166698658 0.703557558960834
0.00111922347680478 0.707516022180308
0.00113408801421376 0.707956170288173
0.00118034884490787 0.711463006394523
0.00120972834166013 0.713936014589816
0.00122991124622247 0.715416447549197
0.00128703588757367 0.719369529984955
0.00129598448848621 0.719953165658547
0.00133902740826787 0.723321536263971
0.00138069591856045 0.725940901776304
0.00140846795377984 0.727273183824073
0.00147801606177356 0.731234875513775
0.00149037080794163 0.731966662098979
0.00154983792111769 0.735177913819933
0.00160721354159298 0.737936462271021
0.00163154656524298 0.739133148569178
0.00171403802520769 0.743083719972537
0.00173072813695976 0.74394679768038
0.00181407710893179 0.747050433727039
0.00187983363944371 0.749914086820021
0.00191087437896971 0.750988449968397
0.00201544901400775 0.754945478312213
0.00204113852006652 0.755813219365943
0.00214740726419217 0.758895332277743
0.00224435392656586 0.761933681481997
0.00227151345320859 0.762846262400016
0.00241545296872166 0.766798627397946
0.00244738408656884 0.767770755655742
0.00258255128412558 0.770755655741763
0.00271456630339759 0.773658050477491
0.00276119165139098 0.77470443355055
0.00296223190548152 0.778666125240252
0.00299869558679593 0.77936168121511
0.003201567390923 0.782616337924696
0.00334794797720253 0.784976349661979
0.00346582151797068 0.786568344203712
0.00378018183443516 0.79051389354227
0.00378351925921623 0.790551917747188
0.00413790775812655 0.794469487010429
0.0043066434135305 0.79615690078337
0.00455079530787715 0.798418982257045
0.00497090149529209 0.801517954957818
0.00505536493408895 0.80237170597389
0.00575266860052257 0.806325147128563
0.0058294293704872 0.806695703767051
0.00663902528002465 0.810279664439979
0.00701335765576009 0.811543789894027
0.00789432724763436 0.814232388156823
0.00859671324133082 0.816027417604059
0.0096013199302872 0.818181883403439
0.0106506128547187 0.820188915729035
0.0118195391616337 0.822139629185084
0.0129049372257737 0.824041198149871
0.0138735403618099 0.826089483150614
0.014857659385839 0.828331476365087
0.0156285088991715 0.83008058979129
0.0166913785990776 0.832768470616258
0.0171767453344497 0.833992778270817
0.0184093157642489 0.837203671272857
0.0186807945046543 0.837944784549833
0.0201176918199309 0.841762629954895
0.0201553327128512 0.841897508266677
0.0215986598742593 0.845853460453751
0.021756827515831 0.846315490415389
0.0230431343688061 0.84980654288951
0.0234552719690311 0.850900994297087
0.0245028020639005 0.853759625325268
0.0251265688469754 0.855426950839008
0.0259509785005277 0.857710555447541
0.0268054249771096 0.8599572120079
0.0274353825785787 0.861666866353529
0.02850531554812 0.864450525128619
0.0289662536487472 0.865617437756888
0.0302561130514669 0.868763043916522
0.0305448466066536 0.869587021262705
0.032114317668538 0.873260302945298
0.0322426038551093 0.873517863125776
0.0339520316328351 0.87747632634525
0.0340531314021432 0.877718461612413
0.0356880452706344 0.881424745435123
0.0360349282985957 0.88214433557724
0.0375237454262453 0.885375675557395
0.0380313985102674 0.88635605435022
0.0394530339045219 0.88932839927424
0.0400820951519764 0.890594677041774
0.0414609804354273 0.893283992742399
0.0422269926249276 0.894830429982014
0.0435214055060416 0.897243173399701
0.0445241567421877 0.899117121008086
0.0457100629819862 0.901186929143688
0.046993612052443 0.903300500986836
0.0482014371357454 0.905138576703789
0.0496267864234671 0.907215200498763
0.0508966959736683 0.909092735296291
0.0524178744690921 0.911149270832063
0.0537320131142209 0.913056220580565
0.0553221600753757 0.915089798105821
0.0568567271119311 0.91701396636221
0.0583592016869167 0.918863879803336
0.0601190882199718 0.920949830290082
0.0615153538077661 0.922578414161075
0.063710820586375 0.924902195288012
0.0648507886829246 0.926050813251651
0.067642534054827 0.928854560285942
0.0683369873154942 0.92951101589914
0.0718975803434297 0.932806566564958
0.0719628349156935 0.932831318170046
0.075734205590165 0.936101758511862
0.0765604527694472 0.936758931562888
0.0796846438939822 0.939186023737148
0.0817311904166036 0.940711655279733
0.0837796073312687 0.942169488947512
0.0876334844049386 0.944665096434406
0.08810040417469 0.944933418182314
0.0925878780471282 0.947660758087856
0.0944192368614617 0.948626070686279
0.0973853708947535 0.950182552055495
0.102100497771976 0.952569467711352
0.102244252040993 0.952665245661474
0.107214499197854 0.954872084422344
0.111229125412658 0.956522191428196
0.112416597284135 0.956984221389835
0.117761580176039 0.958974752645373
0.122496937763371 0.960482089523327
0.123313244376631 0.960684765709915
0.128927506953758 0.962406975217545
0.134671734887309 0.964038428839853
0.136318029463939 0.964426921424057
0.140546053666848 0.965427029757169
0.146496903152155 0.966822805052771
0.152434277448775 0.968114193144308
0.153770920555364 0.968387536957016
0.158376698218497 0.969404146360187
0.16443220599855 0.970625942982346
0.170512545772654 0.971743711119354
0.17379140278241 0.972332368857746
0.176657001749423 0.972830270710816
0.182786638006484 0.973817106444098
0.189021320978364 0.974797485236923
0.195260476756777 0.975715446938657
0.19966646906144 0.97628760360699
0.201629505268367 0.976551262009012
0.208038932455396 0.977318203047819
0.214657870441953 0.978011247990277
0.221222922612998 0.978695324959877
0.227767531936817 0.979350345697418
0.234359668938337 0.979959091695011
0.237597965928933 0.98023745757252
0.241017063499968 0.980517258325687
0.247801142762331 0.981056771572817
0.254654552019877 0.981521312566856
0.261413882947896 0.981989082031124
0.268238746317923 0.982451111992762
0.275111250903827 0.982901304230229
0.281849341229547 0.98334109361918
0.288710276872969 0.983750391900414
0.295626914942706 0.984157179149248
0.296080747943844 0.984190181289365
0.30249470769434 0.984556792019796
0.309332980520426 0.984932729441998
0.316215592991768 0.985301133767001
0.323082298167197 0.985666309621774
0.329943989735838 0.986035790103519
0.336819299909808 0.986376931791033
0.343654318970821 0.986755380245636
0.350553950217054 0.98710477246818
0.357449329757411 0.987439098496322
0.364322112213059 0.987776294275779
0.371206350073014 0.988110261585007
0.371973082333573 0.988149361946667
0.378049110644867 0.988450685834692
0.3849299124811 0.988787881614149
0.391749412666273 0.98910463041549
0.398559779004037 0.989420661779002
0.405423284195635 0.989709430505026
0.412262782038874 0.990007167203908
0.419145415425143 0.990300599275818
0.425999153345828 0.990585063374871
0.432854833366877 0.990864864128037
0.43971087491738 0.991112380178915
0.446560713698101 0.991372810110708
0.453463541940319 0.991606336123927
0.460284622696405 0.991833405196689
0.467164489336616 0.992066931209909
0.468087548725169 0.99209527000414
0.474051924192556 0.992300815942043
0.480960829714994 0.992513177539317
0.487823820996956 0.992746703552537
0.494685070364283 0.99297807725227
0.501513070973362 0.99320658120069
0.508370687119083 0.993422171268193
0.515204508053563 0.993632021833068
0.522049443777824 0.993847253181657
0.52884391775891 0.994043831146702
0.535637381847805 0.994263725841178
0.542380461877539 0.994466402027766
0.549154083676398 0.994641815576867
0.555971217486973 0.994814000655738
0.562799609503971 0.994965021318665
0.569605945236516 0.99512752098685
0.576436981497858 0.995273519584977
0.583257324255805 0.995422029215503
0.590067872852219 0.995576995786488
0.596888660799326 0.995727299011586
0.6036476690399 0.995881548144742
0.610461677562811 0.996025035710468
0.611767262002794 0.996047993720984
0.617275892247145 0.996156326833108
0.624062364774726 0.996307347496034
0.630857923344169 0.996446171715875
0.637567013629669 0.996586789530286
0.644291521204221 0.996723820155555
0.65106374170297 0.996847936899908
0.65786543432172 0.996958422325517
0.664695532399192 0.997065320561983
0.671505722454001 0.997173653674107
0.678330089841473 0.997279834472744
0.685090230475952 0.997392113492925
0.691872242148388 0.99750224019962
0.698629562255567 0.997618823846772
0.705433740762784 0.997724287207581
0.712194658237409 0.997834772633191
0.719032100442108 0.997923734923941
0.725834659536406 0.998012697214691
0.73263153574625 0.99810488797567
0.739432263290511 0.998199231050135
0.746268740420721 0.998274920741056
0.75308944470812 0.998342718615862
0.759921924099425 0.998412310085239
0.766694972231715 0.99849553287336
0.77349948836561 0.998574809753424
0.780262820020381 0.998650499444344
0.787054679635591 0.998732287356808
0.793831414770727 0.99881802117733
0.800638291303528 0.998891558554765
0.807440530698226 0.998964737213285
0.8142862283234 0.999026795585462
0.82113212015861 0.999081320860438
0.8279730730832 0.999143379232614
0.834841385720162 0.999192165004961
0.841771624468147 0.999232341523364
0.848640483881059 0.999279692420054
0.85556356673616 0.999320227657372
0.862474961134912 0.999363991364918
0.869388566540232 0.999412777137265
0.876263712382633 0.999468378568984
0.883141212648245 0.999518957935903
0.890028029019915 0.99957527680545
0.896915565462644 0.999643074680256
0.903794873375519 0.999705133052432
0.910732713205548 0.999758223451751
0.917700580895067 0.999801628440383
0.924674107566264 0.999845033429016
0.931662935000491 0.999883775071762
0.938656324876653 0.999921799276679
0.945672416412157 0.999953725260053
0.952679409954413 0.999984933805599
0.959628794824151 1
0.959744750167328 1
0.966860196569659 1
0.973964103907975 1
0.981068686499649 1
0.98815325948187 1
0.995189545873323 1
1 1
1 1
};
\end{axis}

\end{tikzpicture}


\end{document}

==> chapters/chapter_10/figs/tikz/roc_curve_ObstacleTrack-test.tex <==
\documentclass[margin=10pt]{standalone}
\usepackage{color,xcolor}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}

% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.415686274509804,0.352941176470588,0.803921568627451}
\definecolor{color1}{rgb}{0.235294117647059,0.701960784313725,0.443137254901961}
\definecolor{color2}{rgb}{0.866666666666667,0.627450980392157,0.866666666666667}
\definecolor{color3}{rgb}{0.803921568627451,0.36078431372549,0.36078431372549}
\definecolor{color4}{rgb}{0.780392156862745,0.0823529411764706,0.52156862745098}
\definecolor{color5}{rgb}{0,0.501960784313725,0.501960784313725}
\definecolor{color6}{rgb}{0.250980392156863,0.87843137254902,0.815686274509804}
\definecolor{color7}{rgb}{1,0.498039215,0.05490196078}
\definecolor{color8}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
title={RoadObstacle21},
x grid style={white!69.0196078431373!black},
xlabel={False positive rate},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={True positive rate},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addplot [ultra thick, color0]
table {%
0 1.06299522289947e-06
1.3630231662955e-05 0.00395540522440892
3.40235553724143e-05 0.00791931441060104
3.81029376837541e-05 0.00852734767809953
6.0236367304383e-05 0.0118587747066665
8.87382257751685e-05 0.0158152429262983
0.000102415099452237 0.0174883974071421
0.000118868966892698 0.0197653331745927
0.000154098038937593 0.0237175494133329
0.000186194920342382 0.0270542914180144
0.000192297848496814 0.027682521594748
0.000240762489008316 0.0316219818908134
0.000284283076023753 0.0355731351343307
0.00030242323166679 0.0367626267887552
0.000333483225219357 0.0395625562058724
0.000385022650815132 0.0434839455831485
0.000431291528816044 0.0464730881499419
0.000445560397287635 0.0474733666546903
0.000488438759647196 0.0514043229889725
0.000548373747783459 0.0553586652181585
0.000565817861062029 0.0566629603566562
0.00059617104870841 0.0593087554664529
0.000662169498679469 0.0632439637816268
0.000730299129910807 0.0670027148897993
0.000732667109088894 0.0671983060108128
0.000798482578850738 0.0711462702686614
0.000869346149678593 0.0751016754930703
0.000903032447410492 0.077346721403834
0.000926034136063086 0.0790560177222564
0.000997521992310619 0.0830050449753279
0.0010650201624278 0.0869923400564238
0.00107636852324642 0.0875514755436689
0.00115037146040886 0.0909137294336999
0.00120863809957874 0.0950604737982308
0.00126281459289557 0.0977360327742687
0.00128227866416999 0.0989106424955726
0.00135565372806551 0.102801205011385
0.00144501265141312 0.106735350331336
0.00148452202521477 0.108186338810593
0.00152652136500064 0.110674810627401
0.00161412941889536 0.114636593823147
0.00169621577588845 0.118598377018894
0.00169715937971245 0.118654715765707
0.00178904055966944 0.122578231133429
0.00186534330691241 0.12651237645338
0.00191953773946544 0.128537382353004
0.00197001516227831 0.130449710759
0.00205773443943746 0.134418934921306
0.00215791789790671 0.138352017246034
0.00216587933093121 0.138869695919587
0.00225472519212357 0.142292540537323
0.00235057453112748 0.146274520642304
0.00240748137619358 0.148818268210703
0.00244537980658468 0.150215043933593
0.00255180970709795 0.154171512153224
0.0026427795738561 0.158105657473175
0.00267559043686155 0.158770029487487
0.00276867713349103 0.162058936707138
0.00288312228473739 0.166037727826451
0.00296709943722571 0.168677144964911
0.00301307411175298 0.169968684160733
0.00312614870535385 0.173924089385142
0.00326141054628393 0.177868864657322
0.00328857413773438 0.17850240981017
0.00339313118198861 0.181879545633322
0.00354821587891707 0.185801998005821
0.00366869220137308 0.188564722590137
0.00370666597655621 0.189741458301886
0.00385702189082298 0.19367666661706
0.00401997832459496 0.197631008846246
0.00403554599376726 0.198057269930629
0.00422755322663767 0.201581099094541
0.00439028003818632 0.205540756299841
0.00446151315727985 0.207548754275898
0.00455340510077856 0.209524862395268
0.00471401508245589 0.213444125782099
0.00485568481855577 0.217156105100464
0.0048584833394026 0.217406971973068
0.00504111193958889 0.221366629178368
0.00520388539315165 0.225299711503096
0.00525210247220363 0.226429675425039
0.00539399106698512 0.229295510545976
0.00556787967129593 0.2332052069758
0.00570194317124802 0.23597324653623
0.00574663339646354 0.237203132009125
0.00591065183301842 0.24110963945328
0.00608749323560736 0.245069296658581
0.00609996100476471 0.245704967801875
0.00623687684327222 0.249011945940315
0.00644015709216922 0.252970540150393
0.00652979586760151 0.255098656586637
0.00660334314816453 0.256930197355693
0.00679066824038736 0.260902610503668
0.00694732800225397 0.264829314857059
0.00696335491587293 0.265034472935079
0.00712600279478231 0.268800665009811
0.00733456435481589 0.272731621344094
0.00740843812947771 0.274703477482572
0.00749236505210467 0.276698719515954
0.00767488601687378 0.280636053821574
0.00781650552311231 0.283898386160653
0.00785377249238925 0.284604214988658
0.00803858967939166 0.288556431227398
0.00825262629431275 0.292498017513909
0.00829148985561129 0.293042271068034
0.00844805992129691 0.296448107762204
0.00860314461822537 0.300396072020052
0.00872227549796656 0.302518873480183
0.00879358037400487 0.304372737148919
0.00899937570381678 0.308309008459316
0.00920659540898278 0.312190004018122
0.00920978859302596 0.312253783731496
0.00937256563443596 0.316246393788706
0.00956250267944917 0.320172035146874
0.00965430492676689 0.32208436355287
0.00975901983629966 0.324114684428608
0.00993391303783754 0.328067963662571
0.0101577803541949 0.331847974675202
0.0101619386691455 0.332035061834432
0.0103400178790321 0.335971333144829
0.0105519304883874 0.339921423393123
0.0106065698139981 0.341467018447219
0.0107380859424102 0.343875765622309
0.0109317507607052 0.347830107851495
0.0110767823096686 0.351010589558411
0.0111211173380074 0.35178019809979
0.0113234216924552 0.355734540328976
0.0115369093667487 0.359693134539053
0.0115831064878048 0.360847547351122
0.0117179485506078 0.363658106720468
0.0119099629591727 0.367606070978317
0.0121050736799053 0.370461276147025
0.0121793026514439 0.37155935021228
0.0123555018293769 0.375647629839552
0.0125723549043811 0.379497798536893
0.0126202454893342 0.37980075217542
0.0127819461765724 0.383402179990603
0.0129952580463511 0.38737140415291
0.0130705382571308 0.388961645006367
0.0132257270016292 0.391453305808844
0.0134368108182722 0.395282214601728
0.0135877551394862 0.398268168182852
0.0136645350704121 0.399239745816582
0.0138937339277674 0.403170702150865
0.0140908861335793 0.407139926313171
0.0141115521336789 0.40733020245807
0.0143246559083178 0.411084701585351
0.0145762823987674 0.415034791833645
0.0146559541345682 0.416731332209393
0.0147954388716993 0.418975315124934
0.0150188541193045 0.422926468368451
0.0151744267634575 0.425954941758492
0.0152471344877665 0.427057267804638
0.0154634852641571 0.430840467802938
0.0157197329018512 0.434783117084672
0.0157284047286291 0.435168984350584
0.0159621314492007 0.438747026270864
0.0161877137565386 0.442707746471387
0.0163096252178904 0.444293735343953
0.0164058010509931 0.446647206767453
0.0166623141893829 0.450594108030078
0.0168324391419395 0.453349391647834
0.0169099115273826 0.454552702240156
0.0171517862490351 0.458643107857873
0.0173736802494108 0.46233382727178
0.0173803357060401 0.462467764669866
0.0176372973253349 0.466405098975485
0.0178804708476881 0.470360504199894
0.0179646309803857 0.471584011701451
0.018169159800122 0.474312720438634
0.0184130186012981 0.478291511557947
0.0185212352497366 0.480038012709171
0.0186641248538979 0.482363846256875
0.0189274261992649 0.486186377078421
0.0190769353815832 0.489025637318786
0.0191520146729175 0.490137530321939
0.019423022714155 0.494082305594119
0.0196870308654282 0.497769836022357
0.0196998036016009 0.498028143861521
0.0199777146609273 0.501998431019051
0.0202664933095421 0.505941080300785
0.0202790005450191 0.506311002638354
0.0205128564280913 0.509881603592073
0.020793497839167 0.513855079735272
0.0208821427809139 0.514833035340339
0.021082563515561 0.517789225055223
0.0213781267833058 0.521739315303517
0.0215199436211425 0.523449674617162
0.0216535694037314 0.525693657532703
0.021985933220612 0.52964481077622
0.0221484160585484 0.531975959300039
0.0222804344855739 0.533609782957635
0.0225307334725449 0.537553495234592
0.022729177303363 0.54029495991445
0.022820204575677 0.541502522487664
0.0231617389301019 0.545479187616531
0.0234318894758491 0.549245379691264
0.0234513140808039 0.549425025883934
0.023748423710709 0.553371927146559
0.0240751833102015 0.557446387835933
0.0240856060064323 0.557741900507899
0.02438095759119 0.561288052571492
0.0247328357092064 0.565222197891443
0.024794004916793 0.566359602779945
0.0249948490174144 0.569207366982093
0.0253376355305258 0.573123441383254
0.0254959457021226 0.574645650542446
0.0256577145584583 0.577076720617218
0.0260413917665586 0.581038503812964
0.0262285051757943 0.583077328650485
0.0264140255808557 0.584981153094698
0.0267762869287833 0.58893762131433
0.0269780172276728 0.591170974277642
0.0271702433192248 0.592886648567401
0.0275293688886651 0.596843116787033
0.0277434019157389 0.599148753425502
0.0279202863724947 0.600797459016219
0.0282875133010018 0.604747549264514
0.0285307370532165 0.607322123694376
0.0286531759281125 0.608698702508031
0.0290595068036832 0.612649855751548
0.0293780538208444 0.615451911159111
0.0295072055579255 0.616611638947295
0.0299014705032297 0.620557477214697
0.0302117188297259 0.62305870497418
0.0303335800612164 0.624512882439106
0.0308053676218249 0.628461909692178
0.0310727017074892 0.630670813765363
0.0312776323661163 0.632431133854484
0.0317143630713475 0.636375909126664
0.0319903187539283 0.638400915026288
0.0321736254572429 0.640344070293748
0.0327028329250728 0.644273963632807
0.0328754729585443 0.646199047981478
0.0331602834481122 0.648230431852439
0.0336118391381371 0.652178396110288
0.0338454438719026 0.653802652810878
0.034179483213444 0.656128486358582
0.0346434492670704 0.66012003342057
0.0347816172642645 0.661149012796337
0.0351490056458974 0.66403185584084
0.0357027037589843 0.668000017007924
0.0357802694284556 0.668602735299308
0.036257252191867 0.67195435923711
0.0367854945287895 0.675679094498149
0.0368304000248394 0.675920394413748
0.0374184087210779 0.679855602728921
0.0378497935339221 0.682694862969286
0.0379927261922503 0.683798252010655
0.038577261852361 0.687778106125191
0.0389133857331486 0.689930671451563
0.0391874362688452 0.691725007387817
0.0397995265957554 0.69565277473643
0.0400232683374594 0.697020849588302
0.040453174957241 0.699604990975171
0.0411166611958574 0.703558270209134
0.0411426479734133 0.70365606576964
0.0417876890893713 0.707531746352332
0.0422900989261692 0.710249825137286
0.0425663524000709 0.711462702686614
0.0432550647926283 0.715419170906246
0.0434480443321007 0.716426890377555
0.0439554950942701 0.719370324149763
0.0445936367799865 0.722589073684703
0.0447304055167572 0.723320414398058
0.0454512219664139 0.727287512569919
0.0458390574894648 0.729093541453625
0.0463157388737081 0.731260988713117
0.0471149784883264 0.735110094415236
0.0471369684040574 0.735183441085616
0.0479250390502191 0.739139909305248
0.0484168934404383 0.741476372805181
0.0487621663316867 0.743120826415006
0.0495892404651892 0.747036900816168
0.0497712591313448 0.747735288677613
0.0505073921008671 0.751076282663186
0.0511226648482787 0.753918731889219
0.0513580168636498 0.754980664116895
0.0523214004894764 0.75890524247984
0.0525605018052128 0.759855560209112
0.0533146780585026 0.762855332728135
0.0540279743803453 0.765798766500343
0.0542273618149874 0.766817115923881
0.0552126097818916 0.770760828200838
0.0554287811659203 0.771584649498585
0.0562264385399059 0.774706666468241
0.0569715554789159 0.777268484955429
0.0573567431707041 0.778671638649656
0.0583499812734107 0.782608972955276
0.0584417584057978 0.782870469780109
0.0594972671851936 0.786564378179684
0.0600620409827089 0.788500092480584
0.0606355906545721 0.79068348466842
0.0616945114766927 0.793967076911956
0.0618086050189096 0.794491133556846
0.06304879823496 0.798428467862465
0.0633464209270203 0.799158745580597
0.0642365371243685 0.80237855811076
0.064981420853308 0.804689509725343
0.0654809317095363 0.806500853585164
0.0667039391373094 0.810092714443341
0.0667669309712937 0.810278738607349
0.0680871869984941 0.814230954846089
0.0684450065915391 0.815513990080129
0.0693659065182025 0.818182108089606
0.0702418004890932 0.820841722137301
0.070712124208028 0.822135387323569
0.0720876151434809 0.825902642393525
0.0721316846711239 0.826255556807528
0.0735092816729064 0.83007277265296
0.0740000381818703 0.831233563436366
0.0750609430835144 0.834031366863037
0.0759202037946027 0.836137160399601
0.0766368547536143 0.837945315273753
0.0778462965309747 0.840958906730673
0.0782523762572386 0.841901783493385
0.0799275170184421 0.845699865424805
0.0799861352666415 0.845997504087217
0.0817359785952191 0.849861491722456
0.0820194866962391 0.850448265085497
0.0834748789897162 0.853759495204829
0.0841398577727842 0.855104184161796
0.0852543938149647 0.857738286324141
0.0863865892412581 0.860114080647322
0.0872556340117686 0.861664990677532
0.0885711397292238 0.864557400679041
0.0892972984834202 0.865650159768182
0.0908042337903403 0.868764735771277
0.0912756625662249 0.86961619494482
0.0932219154162358 0.873007149705869
0.0935329458934302 0.873521639393753
0.095557535800069 0.877126256194605
0.0957753898844529 0.877471729642047
0.0980103783289119 0.881105047313917
0.0982364127050019 0.881427134866456
0.100636704035327 0.885022184710302
0.100933856719399 0.885376162119527
0.103389178450685 0.888969085972928
0.103680723329521 0.889328378358268
0.106003811362947 0.892626852534925
0.106542727545407 0.893288035563568
0.108746562712285 0.896238910302337
0.109511222655209 0.897245566778423
0.111739537703802 0.899777621399369
0.112879748380829 0.901186090069711
0.114694786481596 0.90323129287857
0.11615548520114 0.905161692203355
0.117652618509402 0.906833783688976
0.119763216290066 0.909092648537637
0.120728766975626 0.91018965960767
0.123439945269256 0.913048053762046
0.123784845024392 0.913446676970634
0.126800610021574 0.916488969298572
0.127305882960469 0.917000270000787
0.129815657449309 0.9193590564004
0.131540611881586 0.920949297253858
0.133075740492114 0.922223828526115
0.136221514721868 0.924908954459159
0.136323352177915 0.924949348277629
0.139646846832832 0.927617466287107
0.141495133513967 0.92885798171223
0.143146192644499 0.930096371146908
0.146575048021452 0.932446653584739
0.146867543679807 0.932809134955747
0.150075513241458 0.934746975247093
0.153379274736557 0.936761351194488
0.153640455664206 0.936918674487477
0.157275924400141 0.939154153441234
0.160126138949997 0.940712504438005
0.161087100778937 0.941098371703918
0.164938191958273 0.943330661672006
0.167403358742384 0.944664720676745
0.168875032686634 0.945379053466534
0.172858432908622 0.947224413173487
0.17596799140834 0.948624377882046
0.176855804207761 0.949116544670248
0.180924537788493 0.950984227276883
0.184546218427487 0.952570216149449
0.185221311351923 0.952774311232245
0.189382388944907 0.954533568326144
0.193765313896252 0.956121683189156
0.194800580041523 0.956523495383412
0.198080500291715 0.957758695832421
0.202501381079008 0.959276653010721
0.2060612610493 0.960475711622152
0.207073130842722 0.960816933088703
0.211650108099864 0.9622604806014
0.216294493830942 0.963589224630024
0.219353381164097 0.964428990856115
0.221118297038928 0.964904149720751
0.225832215249508 0.966093641375176
0.230825784625326 0.967339471776414
0.235516051746904 0.968380144099632
0.235603864308091 0.968390774051861
0.240709618491394 0.969478218164888
0.24586737134474 0.97046148874607
0.251090652640069 0.971443696332029
0.256045613191742 0.972333423333596
0.256444481345055 0.972416336960982
0.261817232356382 0.97326992212497
0.267212568866082 0.974230869806471
0.272738381028494 0.975037683180652
0.278255191282183 0.975901898296869
0.280484636502657 0.976285639572336
0.283789050985954 0.97679694027455
0.2893903980963 0.977559107849369
0.295034175088101 0.978321275424188
0.300833994732043 0.979063246089772
0.306678249864047 0.979877500430513
0.309473950662946 0.980280375619992
0.312389019139504 0.980690691776031
0.318107365948331 0.981329551904994
0.324143689306608 0.982031128752107
0.330025243698514 0.982752902508456
0.336018735336446 0.983430030465443
0.342052464681169 0.984143300260009
0.342455028317138 0.984190072049816
0.348034622309671 0.984874640973363
0.354054373401549 0.985588973763152
0.360102547419258 0.986280983653259
0.366252221635374 0.986982560500373
0.372437925013469 0.98761185367233
0.378086585065363 0.988151855245562
0.378539418029005 0.988193312059256
0.384771867468784 0.988801345326754
0.39114735361446 0.989451898403169
0.397300701786149 0.989960010119715
0.403683288281513 0.990511704640399
0.409923602282441 0.990994304471596
0.416303558885778 0.991547061987503
0.422769483896821 0.992068992641947
0.423042529835291 0.992096630517742
0.429184935072899 0.992523954597348
0.435754451997289 0.992947026696062
0.44239290581854 0.993275492219938
0.449037850055447 0.993652855524067
0.455728585986672 0.993983447038389
0.462433597962063 0.994302345605259
0.469236167091743 0.994565968420538
0.476100540477972 0.994818961283588
0.483005481652939 0.995053883227849
0.489865119080811 0.99532919899058
0.496771172488422 0.995522664121147
0.503686493305452 0.995720381232607
0.510716539125813 0.995961681148205
0.514680285120623 0.996066917675272
0.517721846739458 0.996151957293104
0.524683249866433 0.996371997304244
0.531809546864689 0.996554832482583
0.538934853617106 0.996761053555825
0.546154061507477 0.996929006801043
0.553339884479284 0.997105464008045
0.560546319633482 0.997265976286703
0.567866328092047 0.99742648856536
0.575224974077535 0.997561488958669
0.582655567163716 0.997703930318537
0.590156216555097 0.99781873380261
0.597618264298028 0.997945230234135
0.605171077400424 0.998030269851967
0.612716901376398 0.998139758359926
0.620291155453897 0.998238616915656
0.627916633226435 0.998316215566927
0.635587002143635 0.998407633156097
0.64326565540011 0.998494798764374
0.650957953239637 0.998568145434754
0.65880795131673 0.998638303119466
0.666598211737286 0.998706334813731
0.674392971318279 0.998779681484111
0.682299729138702 0.998834957235702
0.690230590116879 0.998899799944299
0.698150443579726 0.998946571734107
0.706104787018087 0.999006099466589
0.714125229366141 0.99906137521818
0.72205290433597 0.999115587974548
0.729985132283946 0.999171926721361
0.737950314608817 0.999224013487283
0.745978467240588 0.999280352234097
0.754020138880759 0.999331376004796
0.762065028819903 0.999379210789827
0.770134832770279 0.999416415622628
0.77817997385873 0.999456809441098
0.786285322611707 0.999511022197466
0.794340595780763 0.999562045968165
0.802414794844007 0.99960775476275
0.810533404280381 0.999641770609883
0.818658873680678 0.999684290418799
0.826772553414946 0.999705550323257
0.834912216338922 0.999738503175167
0.843008168519979 0.999770393031854
0.851097228446489 0.999789526945866
0.859193812088661 0.999813975835993
0.867303085946518 0.999834172745228
0.875354093165206 0.999871377578029
0.883417826478052 0.999880944535035
0.89146693572555 0.999909645406054
0.899492053038557 0.999942598257963
0.907501416114336 0.999954291205415
0.915503912050498 0.999979803090765
0.923456335990585 0.999991496038217
0.925893675431506 1
0.931425418305405 1
0.939360997302703 1
0.947320187922684 1
0.955277143313835 1
0.963198769173218 1
0.97112822012743 1
0.979103703161726 1
0.987058129120573 1
0.99507980210023 1
1 1
1 1
};
\addplot [ultra thick, color1]
table {%
7.17569447904973e-09 0
1.27189184641156e-05 0.00397347614319821
2.80282626351682e-05 0.00793844832461323
5.05133012852706e-05 0.0118842865920161
6.01825495957901e-05 0.0136786225282704
7.30342184077681e-05 0.015839691816425
0.000100545831040445 0.0197791521124904
0.000131046120423646 0.0237249903798932
0.000168302326158872 0.0276995295183143
0.000204991652030253 0.0304282382554973
0.000213656303113706 0.0316272968669279
0.000266063987741445 0.0356007730101261
0.000316290261247554 0.0396975565991806
0.000368755351431126 0.0434807565974799
0.000405459028691465 0.0458916297630158
0.000421227617309177 0.0474786816308048
0.000488539219369903 0.0513947560319664
0.000543885350886814 0.0554819726640148
0.000595152100092385 0.0593491492849231
0.000599141786222736 0.0602537582196106
0.000636907466265975 0.0632450267768497
0.000693444763066408 0.0672057469773731
0.000767035097796302 0.071298278585536
0.000807839684451419 0.0749932499803346
0.000807940144174125 0.0751718331777817
0.000848084566937169 0.079133616373528
0.000920426330827709 0.0830135489371111
0.000976012848109668 0.0869647021806284
0.0010361810463165 0.090109042049965
0.00104394873559007 0.0909307373572663
0.00109930204280146 0.0948648826772173
0.00117752070047034 0.0988266658729636
0.00124104712369337 0.102767189164252
0.00127192054918948 0.105618142352068
0.00130078119238422 0.106731098350444
0.0013669267440921 0.110680125603516
0.00144029463229314 0.114628089861364
0.00152084180282048 0.118631329870804
0.00157814331108293 0.121611968475814
0.00159882007472431 0.122535711324513
0.00166225680176635 0.126488990558476
0.00174566707439082 0.130456088730337
0.00182830237201156 0.134392360040734
0.00186210706870236 0.136621461023154
0.00189796401401417 0.138406230002402
0.00199312807419533 0.142320178413118
0.00206591114329633 0.146285150594533
0.00214984165377054 0.150220358909707
0.00218802352409356 0.151591622747247
0.00224161161046311 0.154151315243989
0.00233827180294314 0.158126917377633
0.00244260640066853 0.162078070621151
0.00251817005138016 0.166125956429952
0.00255100961716353 0.167107101020688
0.00262456048557379 0.169997385031752
0.00270142652483337 0.173913459432913
0.00280121173225904 0.177865675671654
0.00288097675208815 0.181804072972496
0.00288098751562987 0.181844466790966
0.00299166542727474 0.185786053077477
0.00307403163635251 0.189748899268447
0.00318042565839338 0.19367666661706
0.00326300355045828 0.197572544108987
0.00326532129977502 0.197631008846246
0.00336387228775029 0.201604484989444
0.00343969067561592 0.205545008280733
0.00354793602683239 0.209603524041763
0.00365257559157313 0.212738296954093
0.00366887518158229 0.213571685208847
0.00373142212250893 0.217394216030393
0.00380511650480877 0.221380448116266
0.00392911968110123 0.225300774498319
0.00398049765357123 0.228482319200458
0.00400757872453516 0.229266809674957
0.00409691253295209 0.23327111267962
0.00419980481608718 0.237154234228871
0.00431200038711437 0.241108576458057
0.00436952434190567 0.243668268954799
0.00439631838509044 0.245074611634695
0.00449372126194906 0.24909060758681
0.00458539075891892 0.252965225174278
0.00469227272818437 0.257064134753778
0.00473550628742064 0.258608666812651
0.0047836767244585 0.260871783642204
0.00485934083489284 0.26482612587139
0.00496379741942437 0.268778342110131
0.00506200397406464 0.272784771105239
0.00511124358957988 0.274263397460292
0.00517044665687928 0.276680648597165
0.00528258123450339 0.28063817981202
0.00535285281053673 0.284612718950441
0.00549729236470552 0.288603203017206
0.005497554277554 0.288820054042677
0.00556012274556408 0.292529907370596
0.00567427728118404 0.296511887475578
0.00579397145294183 0.300457725742981
0.00588356717420724 0.30461510005974
0.00588409817559869 0.304669312816108
0.00601655073214023 0.308300504497533
0.00612998769831229 0.312305870497418
0.00624945224784675 0.316212377941574
0.00629446179146659 0.318489313709024
0.00633438376770078 0.320235814860248
0.00644510114566528 0.324115747423831
0.00656554158964889 0.328099853519258
0.00670013250314519 0.332020179901311
0.00671575399002608 0.332331637501621
0.00682440118013337 0.335984089087504
0.00694431062272553 0.339947998273696
0.00705158725518733 0.343904466493328
0.00715281477720328 0.34709876713814
0.00717562989779942 0.347864123698628
0.00729914871471454 0.351852481774947
0.00743246953028804 0.355834461879928
0.00754785110966393 0.359685693572493
0.00761620677527135 0.361413060809705
0.00771365988199133 0.36363684681601
0.00783395681208536 0.367598630011757
0.00797869774542227 0.371613562968648
0.00806534066840955 0.374187074403288
0.00810694893284632 0.375499873503568
0.0082850640212053 0.379469097665875
0.0084368478986734 0.38343406984729
0.00856607856839384 0.387373530143356
0.00859600480221872 0.387696680691117
0.00872680336118284 0.391402282038145
0.00888603560952019 0.395258828706824
0.00906648638643209 0.399245060792697
0.00912874271173233 0.400326126934386
0.00924108179664909 0.403169639155642
0.00941777609750121 0.40726429675425
0.00958164025662479 0.411071945642676
0.00966333912611601 0.412711084276387
0.00976794998807884 0.415282469720581
0.00995646983343243 0.418981693096271
0.0101011210705884 0.42292965735412
0.0102072244770028 0.42491320644005
0.0103005443837029 0.426905259487764
0.0104626720247625 0.43086704268351
0.0106665980861626 0.434800125008238
0.010764521200871 0.436920800477923
0.0108492446255851 0.438774664146659
0.0110566186081824 0.442722628404508
0.0112585605900591 0.446695041552483
0.0113449200731144 0.449081465827893
0.0114415695020528 0.450600486001416
0.0116360128831988 0.454551639244933
0.0118217019170804 0.458503855483673
0.0119533651472293 0.460510790464508
0.0120796179037409 0.462464575684197
0.012259053319884 0.466406161970708
0.0124929271421925 0.470374323137792
0.0125931249520507 0.471940115101123
0.0126865560820151 0.474311657443411
0.0129116647935174 0.478283007596164
0.0131633594530645 0.482232034849235
0.013235206094036 0.483509755107161
0.0133933906909794 0.486170432150078
0.0136293562282285 0.490151349259836
0.013899958842728 0.494085494579787
0.0139187448108741 0.494637189100472
0.0141147237906387 0.498080230627444
0.0143484325719741 0.501987801066822
0.0146078698058641 0.505479740374047
0.014645330518892 0.505929387353333
0.0148977822142067 0.509881603592073
0.0151099962027301 0.513943308338772
0.0152754748931115 0.515968314238396
0.0153979998763413 0.51782855587847
0.0157086213389504 0.521765890184089
0.0159701215850031 0.525710665456269
0.0160572775701457 0.5269097240677
0.0162262041817242 0.529654377733226
0.0165352362280062 0.533606593971967
0.0167889042035351 0.537129360140655
0.0168293966474804 0.537631093885864
0.0170935554883376 0.541505711473333
0.0173754239431692 0.5454823766022
0.0175411358436211 0.547853918944488
0.017669279395628 0.549435655836163
0.0179729978401483 0.553367675165668
0.0182896827645922 0.557325206380523
0.0183419038811634 0.558058673084323
0.0185584986311663 0.56126891865748
0.0188930330956269 0.565223260886666
0.0191168394185812 0.567495944673225
0.0192296700385698 0.569214807948653
0.0195067666565727 0.573306276561593
0.0198313735477215 0.577089476559892
0.0198979998709595 0.578044046270056
0.0201946394928762 0.581059763717422
0.02054552018936 0.585005601984825
0.0207299642402495 0.587079505664702
0.0209002937000987 0.588933369333438
0.0212836157113223 0.592888774557847
0.0215709915116665 0.596013980513172
0.0216548502651959 0.596884573600726
0.0220169035179836 0.600881435638828
0.0223946643659859 0.604798573035213
0.0224830222799537 0.605705307960346
0.0228025129009389 0.6087018914937
0.0232313503422431 0.612718950441037
0.0233817636620657 0.614517538358183
0.0235946772808009 0.616601008995066
0.0240225495911976 0.620574485138264
0.0243534316271683 0.623882526271927
0.0244265519539099 0.624596859061715
0.0249347238733744 0.628485295587082
0.025326882752349 0.632444952792382
0.0254141104944363 0.633050860069435
0.025758188632554 0.636368468160104
0.0262726069940626 0.640420605949797
0.026446039941774 0.641563325814414
0.0268082797626181 0.644272900637585
0.0272217361028065 0.648235746828554
0.0275300541674878 0.65061366714218
0.0277536201046771 0.652183711086402
0.028303708843441 0.656133801334697
0.0286447696020303 0.658645659046408
0.0288287615841676 0.6600796396021
0.0293907583879195 0.66403185584084
0.0298264414417568 0.667515291186281
0.0299257064113327 0.668001080003147
0.0304810908126222 0.671974556146345
0.0310078693078709 0.675535590143058
0.0310808712356535 0.675904449485404
0.0316589954127472 0.679844972776692
0.0322467170812065 0.683707897416709
0.0322574985621613 0.683795063024987
0.0329295059379715 0.687773854144299
0.0334447566800397 0.691256226494518
0.0335240445161859 0.691713314440365
0.0341966438867907 0.695655963722099
0.0347367045925202 0.698994831717226
0.0348782487539667 0.699612431941731
0.0354934282173501 0.703574215137477
0.0361098993057397 0.707108674253618
0.0361984868419308 0.707539187318892
0.036918291518666 0.711463765681837
0.0373677841965282 0.714292395969973
0.0376305401891148 0.715468068686499
0.0384003020508131 0.719443670820143
0.0388506558120128 0.721819465143324
0.0391659881180474 0.723327855364618
0.0399012025986763 0.727287512569919
0.0401568223631035 0.728729997087393
0.040621943703541 0.731282248617575
0.0413538788917931 0.735203637994851
0.0415173914418872 0.735678796859487
0.0422561256006581 0.739132468338687
0.0429608971974597 0.742667990450051
0.0430217829651144 0.743100629505771
0.043792850803208 0.747039026806613
0.0444705198019622 0.749943129755575
0.0446244850905519 0.751017817925926
0.045545636166522 0.755049758806384
0.0458299479453237 0.756346612978321
0.0463996012150847 0.758899927503726
0.0472961432468389 0.762705450401706
0.0473079795548821 0.762847891761574
0.0482129853182744 0.76680223399076
0.0488203145718977 0.769286453826676
0.0491451762002005 0.770751261243832
0.0500669874400626 0.774704540477795
0.0502977649502034 0.775629346321718
0.0510340844877821 0.778668449663987
0.0518434131288379 0.781984994759434
0.0519685034228439 0.782628106869288
0.0529815213273821 0.786601583012486
0.0533972954168872 0.788497966490139
0.0540155101990352 0.790514468427979
0.0549925348200664 0.794432668819586
0.0550131326510685 0.794467747661942
0.0560614477967491 0.798425278876797
0.0566681742920362 0.800525757437246
0.057235696380537 0.802382810091651
0.0582416892801801 0.806352034253958
0.0582835128154513 0.806426443919561
0.0593516400535885 0.810355274263397
0.0599338149102155 0.812301618516526
0.0605804454425006 0.814336191373156
0.0616928718305043 0.817689941301404
0.0617969194004505 0.818187423065721
0.0630721300055586 0.82215026925669
0.0634142922332504 0.823219642450927
0.0644086999741571 0.826090792547978
0.0652725244269341 0.828339027444411
0.0657414883517651 0.830040882796273
0.0670677970772586 0.834020736910808
0.0671450793067979 0.834226957984051
0.0685414873916572 0.838022913925025
0.0689516895543993 0.839217720555564
0.0698914866724732 0.841934736345295
0.070879604917169 0.844286081778349
0.0714539582668139 0.845850810746457
0.0727876507819263 0.849273655364193
0.0729927608329154 0.849826412880101
0.0746936910400766 0.853760558200051
0.0747801940370216 0.854029495991445
0.076218066872428 0.857724467386244
0.0767498037725618 0.858603564435581
0.0782141262178181 0.861675620629761
0.0788362051114431 0.863423184776208
0.0799047234249294 0.86561295493538
0.0810040900489812 0.867898394664614
0.0818403562471114 0.869585368083356
0.0832046028693155 0.87221202927914
0.0838593347606675 0.87352057639853
0.0852994212978207 0.876183379431893
0.0859715470725899 0.87748023360383
0.0876376823372221 0.88044599027572
0.0882433181269484 0.881428197861679
0.0899487726094786 0.884300410953953
0.0905485171540376 0.885379351105196
0.0923605881051376 0.888279202073266
0.0929538063555679 0.889328378358268
0.0946522214818141 0.891909330759468
0.0955069830324641 0.893282720587454
0.0970497429940708 0.8954480418565
0.0982522961047313 0.897241314797531
0.0996079247178661 0.899111123394611
0.101154954217688 0.901188216060157
0.102160251074967 0.902390463657256
0.104304958519337 0.905140432298897
0.104595868349213 0.905480590770225
0.107263970948885 0.908696151319496
0.107738194657769 0.90909371153286
0.109986041946735 0.911653404029602
0.11129862356869 0.913145849322553
0.112715679714413 0.914514987169648
0.115105734916564 0.916997081015118
0.115541446673179 0.917560468483255
0.118457308063977 0.920257287363751
0.119239139443789 0.920949297253858
0.121361612998816 0.922645837629606
0.124118080688151 0.924910017454382
0.124405025946827 0.925124742489407
0.127319825334842 0.9276589231008
0.129274233361628 0.928902627511592
0.130525645775997 0.929946488820479
0.133670031508869 0.932290393286973
0.134460965257128 0.932808071960525
0.136852340787063 0.934479100450923
0.140098624969385 0.936578516016149
0.140197373288959 0.936771981146717
0.143479898316247 0.938787420089334
0.146669279241351 0.94071781941412
0.146839884965437 0.940895339616344
0.150311733515861 0.942993692186347
0.153520065450083 0.944676413624197
0.153780396057936 0.944883697692663
0.157368390399198 0.946843860883689
0.161055570777396 0.948568039135232
0.161145866128873 0.948620125901154
0.164708993100918 0.950238004630407
0.168421245355626 0.952011080662204
0.169864844395227 0.952572342139894
0.172208533847502 0.953454628174901
0.176049927075749 0.954961955400972
0.179878673142477 0.956523495383412
0.183916565588339 0.957872436321271
0.187961892053681 0.959146967593528
0.19208358225967 0.960465081669923
0.192136072464784 0.960488467564827
0.196253844741587 0.961791699708102
0.200426966737754 0.963116191755834
0.204676581637067 0.964345014233506
0.20518762742217 0.964430053851338
0.208869135413883 0.965482419122008
0.213227863923445 0.966505020526438
0.217670738214316 0.967510614007301
0.221131546958783 0.968380144099632
0.222102622929091 0.968551286330519
0.226631469215515 0.969657864357558
0.231261062252425 0.970618812039059
0.235975163443215 0.971555310830433
0.240293700888 0.972336612319264
0.240664221460273 0.972453541793783
0.245388336332708 0.973325197876561
0.250102918295028 0.974177720045326
0.255032616814288 0.974981344433838
0.260044699481861 0.975779653846236
0.263347004310981 0.976285639572336
0.264979908934481 0.976575837268187
0.269936806923664 0.977410288518163
0.275110357068405 0.978173519088205
0.280224485287166 0.978901670815891
0.285317818343326 0.979629822543577
0.289635971888456 0.980237855811076
0.290496818428024 0.980323958424131
0.295718847564666 0.981015968314238
0.301110689511155 0.981720734147021
0.306386830559863 0.982412744037128
0.311790178732449 0.983063297113543
0.317195349531433 0.983727669127855
0.321148902452235 0.984191135045039
0.322725617800117 0.984342080366691
0.328175625926053 0.984908656820496
0.333704993645079 0.985568776853917
0.339271951239635 0.986119408379379
0.344935848878755 0.986726378651654
0.350694081785344 0.987305711048135
0.356441418399866 0.987813822764681
0.359765375887077 0.988151855245562
0.362275372822445 0.988364454290142
0.368061816971879 0.988799219336308
0.373939184346056 0.989296701100625
0.379826264022711 0.989735718127683
0.3857746456573 0.990228947911108
0.391786209281777 0.990620130153135
0.397838046491518 0.991029383313951
0.403909792665591 0.991455644398334
0.410044649072608 0.991859582583036
0.414519358332035 0.992096630517742
0.416096202842417 0.992235882891942
0.422325792767945 0.992550529477921
0.428391970603103 0.992926829786827
0.434570799665887 0.993257421301149
0.440833024649906 0.993569941896681
0.44687997162386 0.9939653761196
0.453152712588138 0.994267266762903
0.45938480683104 0.994564905425315
0.465622419182996 0.994828528240594
0.47185156062762 0.995084710089313
0.478068557209338 0.995319632033574
0.484326605939171 0.995527979097262
0.490550828445229 0.995775656984198
0.496855185519383 0.995958492162536
0.499144364808547 0.99604778376126
0.503110191754756 0.996157272269218
0.509411535037228 0.996316721552653
0.515716756782566 0.996518690645004
0.522051237422142 0.996644124081306
0.528423010145926 0.996821644283531
0.534787743513426 0.996967274629068
0.541169824122329 0.997088456084478
0.547564713345877 0.997227708458678
0.554040221496897 0.997355267885426
0.560538279267818 0.997467945379053
0.567010748512226 0.997582748863127
0.573587294029359 0.997706056308983
0.579452390965977 0.9977857809507
0.585517330993837 0.997874009554201
0.591600859658245 0.997959049172033
0.597733972371502 0.998053655746871
0.603870705222625 0.998120624445914
0.610084361518563 0.998199286092408
0.616217926300573 0.998273695758011
0.622466904952584 0.998336412476162
0.62866323912205 0.998417200113103
0.634894612207657 0.998469286879025
0.641157109868066 0.998530940601953
0.64747426838117 0.998586216353544
0.653671660965571 0.998667003990484
0.660006059084661 0.998721216746852
0.66631061707826 0.998779681484111
0.672635015867093 0.998850902164046
0.679004108468989 0.998900862939522
0.685395503129326 0.998950823714998
0.691705216859408 0.998996532509583
0.698134047117842 0.999024170385378
0.704509770061436 0.999064564203848
0.710904458365539 0.999099643046204
0.717340898447968 0.999132595898114
0.72374493309413 0.99916767474047
0.730212221487124 0.999210194549386
0.736619129998925 0.99924102141085
0.743005429916181 0.999275037257983
0.74951251112291 0.999311179095561
0.755934797147979 0.999336690980911
0.762416146314305 0.999352635909254
0.768896243321944 0.999389840742056
0.775416147494707 0.999419604608297
0.781957632568614 0.999446179488869
0.788451151712777 0.999473817364665
0.794955875703869 0.99950145524046
0.80151646247648 0.999528030121033
0.808023375054388 0.999557793987274
0.814484621512631 0.99957480191084
0.820985445513773 0.99960031379619
0.827478645339532 0.999624762686317
0.833962638749273 0.999644959595552
0.840461449968114 0.999660904523895
0.846947100963281 0.999689605394913
0.853402771906914 0.999707676313703
0.859880848956557 0.999732125203829
0.866338213364087 0.999777833998414
0.872780896300713 0.999798030907649
0.879178121212814 0.999839487721342
0.885594637979522 0.999862873616246
0.892086897789304 0.999899015453825
0.898536878407215 0.999911771396499
0.904924111164754 0.999930905310512
0.911348801047473 0.999957480191084
0.917691942750286 0.999976614105096
0.924135049052886 0.999984055071657
0.930549513570973 0.999988307052548
0.93700395747085 0.999993622028663
0.943400909706561 0.999997874009554
0.946003817534044 1
0.949826909153523 1
0.956254541070979 1
0.962717646034092 1
0.969147850438019 1
0.97559129399826 1
0.982078602578851 1
0.98858635830086 1
0.995119347352504 1
1 1
1 1
};
\addplot [ultra thick, color2]
table {%
0 2.55118853495872e-05
1.86568056455293e-07 0.00395327923396312
8.10853476132619e-07 0.00790974745359494
1.20551667248035e-06 0.00975829614621712
1.62170695226524e-06 0.0118577117114436
2.6406555682903e-06 0.0158248098833044
5.53246044334734e-06 0.0197653331745927
5.80154898631171e-06 0.0203499805471874
6.89584239436679e-06 0.0237207383990016
1.39710771507098e-05 0.0277037814992059
1.89187184940146e-05 0.0316251708764821
1.89976511332842e-05 0.0317282814131033
2.52369174828179e-05 0.0355741981295536
3.43715765546482e-05 0.0395264143682938
3.76903352512087e-05 0.0430683144509949
3.80491199751612e-05 0.0434903235544859
5.11411745521874e-05 0.047455295735901
6.50691975360229e-05 0.0514032599937496
8.19966608121013e-05 0.0543126779188254
8.29187375526591e-05 0.0553448462802608
0.000100362850831229 0.0592949365285552
0.00011530982243109 0.0632429007864039
0.000144877271532014 0.0658079082592603
0.000149092992038456 0.0672248808913853
0.000160850367442379 0.0711547742304446
0.000179959241840088 0.0751229353975283
0.00020713000898501 0.0771330593640312
0.000219117006612263 0.0790613326983709
0.000233127550082607 0.0830071709657737
0.00027116231866881 0.0869572612140681
0.000273444189513148 0.0887802980213407
0.000295871822607418 0.0909264853763747
0.00032266586579219 0.094868071662886
0.000361052243407866 0.0988638707057651
0.000363825649324019 0.0999970236133759
0.000384330196297903 0.102817149939728
0.000422347025647909 0.106724720379107
0.00045707379907927 0.110706700484088
0.000458623749086745 0.111192489300953
0.000498567252404375 0.114827932963269
0.000538980763710383 0.118581369095327
0.000580718190647776 0.121974449846822
0.000584331152817978 0.12253464832929
0.000615975965470587 0.126484738577585
0.000650867779874966 0.130440143801994
0.000683632000866307 0.133037041131537
0.000688285438735971 0.134397675016848
0.000743940125115481 0.138340324298583
0.000787927132272056 0.142332934355793
0.000796896750370868 0.143678686307984
0.000824673863699269 0.146277709627973
0.000886560640733834 0.150207602967032
0.000927017206206716 0.15418107911023
0.000929033576355329 0.154324583465322
0.000979722682155336 0.158106720468398
0.00104022455015544 0.162061062697584
0.00107285960864616 0.165238355418831
0.00108874659622278 0.166036664831228
0.001130541428716 0.16996762116551
0.00118490449008928 0.173913459432913
0.00121568463155717 0.176216970080936
0.00124186515286398 0.177877368619105
0.00129378847811438 0.181825332876954
0.0013512406759609 0.185774360130026
0.00136196475135984 0.186907513037636
0.00141318844639853 0.189735080330549
0.00149159008427663 0.193678792607506
0.00155404374117504 0.197045298478429
0.00155900214606006 0.197632071841469
0.00161913805364174 0.201604484989444
0.00169333114670787 0.205537567314172
0.00172471045866476 0.20763379389373
0.00176237567898529 0.209490846548136
0.00183740474045823 0.213453692739105
0.00189775591887428 0.217452680767653
0.00191107041998016 0.217878941852035
0.00198937159813555 0.221383637101935
0.00208294265414236 0.225298648507874
0.00212506039288714 0.22812408981034
0.00214795085827531 0.229249801751391
0.00221459512074948 0.233223277894589
0.00232240275460273 0.23715742321454
0.00233307660014031 0.238073725096679
0.0024029535129773 0.241116017424618
0.00249401307591644 0.245083115596478
0.00256700065231009 0.247870289070921
0.00258163906904736 0.249025764878213
0.00266724869202966 0.252975855126507
0.00277603222033205 0.25692169339391
0.00280027889197676 0.258026145430502
0.00286606207111345 0.260911114465452
0.00295502633126471 0.26482612587139
0.00305568338556958 0.268154363914289
0.00306950377313623 0.268787909067137
0.00316459966421984 0.272732684339317
0.00326862211923538 0.276694467535063
0.0033051428162865 0.278118881133748
0.00337367787425591 0.280632864835905
0.00347575212822039 0.284588270060314
0.00356572098559871 0.28792288607455
0.00358039169296113 0.288556431227398
0.00367802777989032 0.29252778138015
0.00381096110796196 0.296444918776535
0.00383759728586819 0.297929923102926
0.00390855055287703 0.300410953953173
0.00402719348539364 0.304348288258793
0.00412318275043989 0.307795581766656
0.00413923836683676 0.308301567492756
0.00425976491915412 0.312331382382768
0.00437753959263877 0.316208125960682
0.00442443275605936 0.317713327196308
0.00449599236925168 0.320159279204199
0.00462735780807964 0.324117873414277
0.00473774869194534 0.327656584511309
0.00475550494793375 0.32806371168168
0.00486262012726977 0.332022305891757
0.00501155166618244 0.335974522130498
0.00504321083022401 0.337158698808808
0.00513157233203903 0.339923549383569
0.00526377015142656 0.343881080598424
0.00536767061963596 0.346470536961407
0.00541143518026369 0.34787581664608
0.00555762201603813 0.351779135104567
0.00568485425484616 0.355554894136306
0.00568798285763903 0.355747296271651
0.0058392285580212 0.359685693572493
0.00598071531391186 0.363637909811233
0.0060175553293673 0.364889055188586
0.00612912302712757 0.367628393877998
0.006261439245474 0.371572106154955
0.00634422164483156 0.373566285193114
0.00641614721844232 0.375522196403249
0.00657480899906858 0.37944890075664
0.00669912431807088 0.382778201794761
0.00672896085571477 0.383403242985826
0.006888835328708 0.38738628608603
0.00705018440691667 0.391310864448975
0.00705801667744055 0.391442675856615
0.00721403780249853 0.395257765711601
0.00738164767414017 0.39921317093601
0.00742537994414274 0.400417544523555
0.00754603207111349 0.40316538717475
0.00772431578829272 0.407116540418267
0.00779407789001804 0.409092648537637
0.0078952515943254 0.411082575594905
0.00805251411452825 0.415019909900525
0.00817259936163515 0.417803894389299
0.00824687138734055 0.418974252129711
0.00843852342333425 0.422926468368451
0.00859580029492607 0.426336557043513
0.00863537066213079 0.426883999583306
0.00881914737343373 0.430833026836377
0.00901737593341748 0.434863904721612
0.00902156653899324 0.434956385306004
0.00922771347783462 0.43876403419443
0.00943067799617454 0.442689675552598
0.00946430330050337 0.443534756754803
0.00961830805541274 0.44664614377223
0.0098284841467041 0.450593045034856
0.00991255458322065 0.451946237953607
0.0100564272575256 0.454548450259265
0.0102579494612752 0.458545312297367
0.010381762481664 0.460422561861007
0.0104925946707402 0.462565560230372
0.0107226725506692 0.466418917913383
0.0108459725089027 0.468596995125104
0.0109432713381914 0.470394520047027
0.0111730908931191 0.47449449262175
0.0113094290882211 0.476798003269773
0.0113843182236517 0.478263873682152
0.011655053588499 0.482224593882675
0.0118059333284627 0.484921412763171
0.0119025935209428 0.486201259011542
0.0121285812550187 0.490148160274168
0.0123278287636185 0.492973601576635
0.0124026317907153 0.494076990618004
0.0126515351051101 0.498033458837636
0.0128446151043052 0.501015160437869
0.0129173264164614 0.501977171114593
0.0131729210659579 0.505947458272123
0.0133746406013057 0.50890152199656
0.0134281856335084 0.509945383305447
0.0136996062771784 0.513835945821259
0.0139217765417915 0.516814458435824
0.0139839108802856 0.51778816206
0.0142860076178536 0.521746756270077
0.0144788041771167 0.524580701534327
0.0145432885555527 0.525694720527926
0.0148652476154387 0.529649062757112
0.0150990425051078 0.532464937102573
0.0151772970412491 0.53360765696719
0.0154727132072571 0.537550306248924
0.0156520302244413 0.539713501527524
0.0157707197989721 0.541511026449447
0.0160833863345077 0.545458990707296
0.0162527757783801 0.547664705794812
0.0164237008208711 0.54940908095559
0.0167248360153789 0.553368738160891
0.0168719090494215 0.555274688595549
0.0170577487728872 0.557327332370968
0.017389545709904 0.561265729671811
0.0174961406513902 0.562736915060304
0.0177297095066833 0.565217945910551
0.0180745733833464 0.569191422053749
0.0181839955484575 0.57028418114289
0.0184002063988057 0.573159583220833
0.0187886410923456 0.57707778361244
0.0188586364041415 0.577696446832168
0.0191327228183106 0.581052322750862
0.0194803278102647 0.584988594061258
0.0195288534441793 0.585331941518255
0.0198832394674161 0.588934432328661
0.0202742645866629 0.592888774557847
0.0203059129871628 0.593106688578542
0.0206665382767491 0.596843116787033
0.0210138311259934 0.600089504197768
0.0210622168338657 0.600927144433413
0.0214520041458149 0.604749675254959
0.0217824448765751 0.607496454910932
0.0218846949350543 0.608696576517585
0.0223019077513025 0.612664737684669
0.0225190227391551 0.614600451985569
0.022723634079378 0.616604197980734
0.0231581941370292 0.620555351224252
0.0232782793841361 0.62144188924015
0.0236228311180894 0.624568158190697
0.0240752371279101 0.628459783701732
0.0241011126822015 0.628711713569559
0.0245358915985344 0.632427944868816
0.0249380175171403 0.635597796623502
0.0250169465685626 0.636366342169658
0.0254823621124738 0.64033025135585
0.0257508299578657 0.642385021121715
0.0260034395184589 0.644269711651916
0.0264653389720754 0.648231494847662
0.0266465288455186 0.649476262253677
0.0269820607315117 0.652177333115065
0.0275150713174156 0.656144431286926
0.0275455500797153 0.656514353624495
0.0280235517917427 0.6600796396021
0.0284275290395243 0.663266499280352
0.0285201349646237 0.664054178740521
0.0290867672670091 0.667997891017478
0.0293825063392686 0.670399197226008
0.0296063270136119 0.671941603294435
0.0301846162316785 0.675923583399416
0.0303376881463056 0.676800554458308
0.0307953539401794 0.679847098767138
0.0313164313461646 0.683500613348244
0.0313840012732265 0.68379612602021
0.0319821492257639 0.687784484096528
0.0323419744254159 0.68997744324137
0.032599929878396 0.691703747483359
0.0332387640186296 0.695668719664774
0.0334231650153522 0.696909235089898
0.0339057125298321 0.699652825760201
0.0344975566347696 0.703331852226656
0.0345345939818233 0.703675199683653
0.0352216810795812 0.707514738428766
0.0356029795449617 0.709631161917558
0.0358934086033068 0.711462702686614
0.0365880014774898 0.715418107911023
0.0367422789087894 0.716186653457179
0.0373261831077859 0.719421347920462
0.0379127351380451 0.722541238899672
0.0380808293690641 0.723320414398058
0.0388718528135039 0.727275819622467
0.039157983630856 0.728904328303949
0.039645460847443 0.731271618665346
0.0403727138950474 0.734768872948685
0.0404924188303469 0.735178126109501
0.04133642760282 0.739150539257477
0.0416892242097297 0.740771606972398
0.0421807449301557 0.743083621582205
0.0429932201132406 0.746845561676046
0.0430407411499281 0.747044341782728
0.0440366091446613 0.751024195897264
0.0443370877631242 0.752356128911557
0.0449600779699481 0.754989168078679
0.0457745587596399 0.758093114129545
0.0460169142528225 0.758894612527611
0.0469944914023286 0.762846828766352
0.0471375675745464 0.763593051412827
0.0479906751276189 0.766804359981206
0.0485859635659064 0.769287516821899
0.0490380466694755 0.770756576219946
0.0500979218589618 0.774716233425247
0.0501463577966954 0.774816154976199
0.051152522913006 0.778682268601885
0.0515981945335581 0.780170461913944
0.0523439178187516 0.782608972955276
0.053183183457174 0.785605556488629
0.0535017125350991 0.786562252189239
0.0547290038524761 0.790516594418425
0.0547872812551877 0.790750453367463
0.0560081862044784 0.79448156659984
0.0564768882164609 0.7959187361412
0.0572614642994113 0.798419963900682
0.058148322731466 0.800923317650611
0.0586329942515117 0.802380684101206
0.0598880877971478 0.806129868252372
0.0599465194772907 0.806324396378163
0.0613715585831214 0.81028299058824
0.0617221127855064 0.81110787488121
0.0627486353470541 0.814230954846089
0.063614465406438 0.816212377941574
0.064437922989923 0.818196990022727
0.0655573851463634 0.820875737984433
0.0660731238356561 0.822136450318792
0.0675647964404193 0.825887760460404
0.0676952720931318 0.826089729552755
0.0694361314522217 0.830049386758056
0.0696236502881954 0.830589388331289
0.0713600678924028 0.834033492853483
0.0718379978474854 0.835197472622558
0.073200977959614 0.837949567254645
0.074007687472185 0.839668430530073
0.0751295319591924 0.841898594507716
0.0762336058388224 0.843953364273581
0.0771761655992707 0.845878448622252
0.0785736320990657 0.848517865760711
0.0792615946315501 0.849815782927872
0.0809470719806507 0.852959059801985
0.081388807732781 0.853765873176166
0.0835039226131201 0.857205725717469
0.083705118322771 0.8577085224579
0.086112022055559 0.861488533470531
0.0862056325778854 0.86166073869664
0.0887010269749891 0.865614017930603
0.0887725076555421 0.865721380448116
0.0912908140451174 0.869598124026031
0.0914668517699247 0.869808597080165
0.0941544184408718 0.873518450408084
0.0942939749349476 0.873687466648525
0.0970448204676582 0.877474918627716
0.0971710660484753 0.877583344140451
0.100058343060316 0.881368670129196
0.10008477473093 0.881423945880787
0.103149391856126 0.885102972347242
0.103413597338997 0.885376162119527
0.106182052025959 0.88887447939809
0.106618065161742 0.889336882320051
0.109324213293543 0.892260119183024
0.110293419995439 0.893311421458472
0.112383843311076 0.89549587664153
0.114064179275082 0.897235999821417
0.115633195102788 0.898769901928061
0.118193809387012 0.901186090069711
0.118986289497431 0.901930186725741
0.1223522822029 0.905080904566415
0.122398963683333 0.905140432298897
0.125858696073629 0.908037094281298
0.127148921819435 0.909092648537637
0.129397716300071 0.910924189306693
0.132269694731283 0.913043801781155
0.133088079098771 0.913687976886232
0.136724825108323 0.916476213355897
0.137595663802454 0.917001332996009
0.140487138595565 0.918930669325572
0.143596234262989 0.920959927206087
0.144389385300842 0.921413826166265
0.148215871023809 0.923782179522885
0.150126087536146 0.924916395425719
0.152204021555542 0.926012343500528
0.156358454455438 0.928255263420846
0.157444894065886 0.928867548669236
0.160478214399612 0.930403576766326
0.164729616046851 0.932420078704166
0.165555789630696 0.932826142879314
0.16915473766958 0.934454651560796
0.173663438193754 0.936326586148322
0.174617662045578 0.936759225204042
0.178303224304671 0.938231473587758
0.183153617048549 0.940052384404584
0.184948652900955 0.940713567433228
0.187946105525828 0.941695775019187
0.192762489065722 0.943225425144939
0.197131019573942 0.944665783671968
0.197552817658962 0.944738067347125
0.202392611902094 0.946210315730841
0.207457963337633 0.947606028458508
0.211085682323531 0.948616936915486
0.212524581283248 0.948935835482355
0.217775123041902 0.950251823568305
0.222953979612711 0.951568874649477
0.227181672765391 0.952571279144672
0.228082760599598 0.95275411432301
0.233467649298136 0.953925535058645
0.238867266109593 0.954971522357979
0.244443810431972 0.956055777485336
0.246855076987004 0.956522432388189
0.249888982139829 0.957096449808555
0.255422030990124 0.958006373719356
0.261036215417893 0.958962006424743
0.266636712208443 0.95992508009669
0.269798312432371 0.960474648626929
0.272302622629865 0.960812681107811
0.277917596384027 0.961671581247914
0.283740475122178 0.962499654526553
0.289581232103123 0.963303278915065
0.295405172844056 0.96404206059498
0.298564738758599 0.96443430583223
0.301463435888203 0.964784031260564
0.307485565722801 0.965528127916593
0.313618082853417 0.966210570849695
0.319778290989028 0.966882383830567
0.326000511476327 0.967526558935644
0.332261559646452 0.968132466212697
0.334633736605808 0.968380144099632
0.338543363512857 0.968783019289111
0.344874493103112 0.969444202317755
0.351165219945602 0.970086251432386
0.357602065454769 0.970726174556572
0.364079984639134 0.971324640867064
0.370566586413819 0.971962438000804
0.374133828646647 0.972353620242831
0.37700038584068 0.972605550110658
0.383495533867489 0.973193386468921
0.390123439417856 0.973786537803299
0.396699977759294 0.974309531452966
0.403244325935299 0.974855910997536
0.409865669313064 0.975402290542106
0.416467458923374 0.975970992986357
0.420677794071109 0.976285639572336
0.423071910716335 0.976492923640801
0.429747061039152 0.977089263960848
0.436208501241146 0.977602690653508
0.442852056981171 0.978127810293621
0.449544403855806 0.978635922010166
0.456214362563667 0.97911001787958
0.462959310866681 0.979594743701222
0.469691985144289 0.98009647744643
0.471515429571138 0.980244233782413
0.476433137504924 0.980549313411386
0.483248056004803 0.981008527347678
0.490044529382024 0.981477308240977
0.496840687028688 0.981956719086504
0.503669002550159 0.982373413213881
0.510642489546637 0.982794359322149
0.51750288042243 0.983252510263219
0.524450276593781 0.983637314533908
0.531411690484298 0.984086961513195
0.533443122415622 0.984197513016376
0.538357518766405 0.984480269745668
0.545303899576988 0.984920349767948
0.552321983514653 0.985359366795006
0.559335155689446 0.985898305373016
0.566397807865521 0.986391535156441
0.573457345790191 0.986896457887318
0.580517981596116 0.987434333470105
0.587604708227167 0.987899925377735
0.591999792392807 0.988143351283779
0.594671522306039 0.988300674576768
0.601836851494414 0.988731187642043
0.60901262849395 0.98916276370254
0.616163193690934 0.989603906720043
0.623394808357059 0.990006781909522
0.630573670905221 0.990400090141995
0.637818208997103 0.990848674126058
0.645092996229061 0.991256864291652
0.652375515271821 0.991661865471577
0.659697601093937 0.992024346842585
0.661071265815145 0.992111512450863
0.66701740504521 0.992362379323467
0.674361272687918 0.992705726780464
0.681728371641502 0.992987420514532
0.689153661889464 0.993310571062294
0.696550931050485 0.993648603543176
0.703994135419713 0.993941990224696
0.71143467760629 0.9943321094715
0.718917477457654 0.994637189100472
0.726428391679988 0.99495183568645
0.73393656478703 0.995234592415742
0.741458809430945 0.995532231078154
0.749022102635128 0.995812861816999
0.756612555842914 0.996077547627501
0.764225608900462 0.996313532566985
0.771826822062119 0.996569714415703
0.779449964146104 0.996853534140218
0.787131118132106 0.997089519079701
0.794729504070138 0.997348889914089
0.802456162722678 0.997564677944337
0.810131393172887 0.997765584041465
0.817858331677512 0.997971805114708
0.825580537811628 0.998175900197504
0.833306625996457 0.998393814218199
0.841046480751144 0.998497987750043
0.848784975711727 0.998601098286664
0.856509948076065 0.998690389885388
0.864280636789928 0.998764799550991
0.871904625605862 0.998837083226148
0.879649833428631 0.998918933858311
0.887412704223359 0.998990154538245
0.89515381472458 0.999075194156077
0.902962394693141 0.999163422759578
0.910730213129212 0.999254840348747
0.918549047165183 0.999340942961802
0.926378242903982 0.999432360550972
0.934192746408334 0.999570549929949
0.942051190277829 0.999702361337588
0.949898834727134 0.999807597864655
0.957783143387378 0.999894763472933
0.965649276013508 0.999955354200638
0.973585633573657 0.999985118066879
0.979544778749964 1
0.981609129179712 1
0.98969479859058 1
0.997809059556101 1
1 1
1 1
};
\addplot [ultra thick, color3]
table {%
0 1.18823975351155e-06
3.0193350555394e-08 0.00395802661894696
3.17030180831637e-07 0.00792793563542903
1.3575685243469e-05 0.0109722058839256
1.36700394639547e-05 0.0118788328158549
2.71023062922856e-05 0.0158166593589922
3.69906285991771e-05 0.0198127096500515
4.55202501310759e-05 0.0201549226990628
8.23372669645595e-05 0.0237327125968861
0.000141093527145356 0.0276741038592839
0.000154737147427575 0.0282860473323423
0.000241860060455165 0.0316226245602028
0.000337422014962987 0.0355865923779173
0.000378337779134365 0.036533619461466
0.00044680874985636 0.0395493719558783
0.000557874989874377 0.0434907632182761
0.000627063052672062 0.0451899460657976
0.000741424142069437 0.0474369074396879
0.000906313803621263 0.0514258282922262
0.000999871674485971 0.0537131898177359
0.00109227464969193 0.0553517724378283
0.00122229853968992 0.0593109872965288
0.00137813019607513 0.0625465641453407
0.00140618359290991 0.0632678256757222
0.00161864665243058 0.0672163463766411
0.0018268449011853 0.0712028907496723
0.0018268449011853 0.0712064554689329
0.00201938789767704 0.0751015053809437
0.00225810030133681 0.0790702261576723
0.00232403880478097 0.0801562772923818
0.00251113567566629 0.0830187468585911
0.00271018533920272 0.0869565734017284
0.00287348607568157 0.0891999700563582
0.00298443531646619 0.0909169765001824
0.00330517550524732 0.0948654972011013
0.00353115386331035 0.0983280278428339
0.00357192243489777 0.0988175826212807
0.003886076699089 0.102768479801707
0.00417491006467072 0.106768094812026
0.00419650208448665 0.107047331154102
0.00447265046866628 0.110696415437136
0.00483450645256622 0.114624736062245
0.00492939283085537 0.115959129305438
0.00516638798770229 0.118583950920945
0.0055261002437128 0.122530095142357
0.0057362572860848 0.124754479960931
0.00585504547550736 0.126517827755142
0.0062614743931647 0.130441395421237
0.00650675385057026 0.133313370905474
0.00660477278897953 0.134412492677473
0.00699827517843034 0.138351507460363
0.00735911591091786 0.141840179376673
0.007405658960799 0.142298839921529
0.0078340573151542 0.146247360622448
0.00825072177864982 0.150203010761887
0.0082654259403703 0.150500070700265
0.00865872452470486 0.154189555134919
0.00913215626141344 0.158105993362493
0.00919172396789041 0.158659713087629
0.00960764114595979 0.162056890542919
0.0100756644987501 0.166008975963098
0.0102161730297285 0.167261380663299
0.0105482055316173 0.169962249623031
0.0110947391441893 0.173923840961238
0.0112540921000831 0.175508952792423
0.0115530817539579 0.177896126457228
0.0120773817380146 0.181847023637653
0.0124077762506358 0.183908619609996
0.0126526971620036 0.185772967783256
0.0131733211056302 0.189755947437026
0.0135588599988721 0.192449686958237
0.0137312602563745 0.193709221096959
0.0143389165329771 0.197658930037632
0.0147812566669513 0.200666364853769
0.0149166813925299 0.201804698537633
0.0154760056632309 0.20553933608292
0.0160600243205174 0.208917501702153
0.0161061295668155 0.209487856783839
0.0167284522634504 0.213564707378137
0.0173930305541875 0.217149626714481
0.017414150802901 0.217392027624198
0.0180346694468402 0.221350054243145
0.0187271086518023 0.225243915915402
0.0187411749789923 0.225298574944064
0.0194567158712981 0.229254225083504
0.0201265478050319 0.233206310503683
0.0201454111007914 0.233323946239281
0.020860476447826 0.237196419595975
0.0215719412378068 0.241089093028479
0.0215736698071261 0.241162763893196
0.0222836438004233 0.245063755003975
0.0230753587420116 0.248982569711056
0.0230758833514775 0.249019405143415
0.02382257245905 0.252972678803348
0.0246787237848923 0.256896246469443
0.0246825885337634 0.256937834860816
0.0254675816806843 0.260872096684692
0.0262357910988651 0.26463406374431
0.0262425506352207 0.264839629221667
0.0271392327600148 0.268822608875438
0.0278984785272496 0.272620223127661
0.0279288077478825 0.272735482383752
0.0288809210901275 0.276682814844917
0.0295913291128389 0.280406758232422
0.0296229868408962 0.280637276744603
0.0305973904241887 0.284589362164783
0.031232266006317 0.28759679698092
0.0314698801268503 0.2885711535788
0.0323869729566198 0.292524427238733
0.0330131943696451 0.295030424878889
0.0333196342327695 0.296480077378173
0.0343324475321372 0.300396515605747
0.0348673151888884 0.302560300196891
0.0353269070485362 0.304380683499271
0.036316060083575 0.308300686446106
0.0367107928520609 0.309791927336763
0.0373836818625384 0.312265842503574
0.0383714648742958 0.316208422005725
0.0387019990311633 0.317322990894519
0.039422370859558 0.320164072145165
0.0406208581681662 0.324132792921893
0.0406722736699932 0.32433479367999
0.0416756892890006 0.328064678266263
0.0426442768781424 0.331574738498136
0.0427751876978129 0.332029834323731
0.043833955276726 0.335968849106622
0.044623398168685 0.338762400767128
0.0449558269582999 0.339928063965322
0.046174358877508 0.343875396426488
0.046661785232199 0.345763509394818
0.0473538734394609 0.347826293606914
0.0484606182524065 0.351779567266847
0.0487770407920582 0.352808582893388
0.0496396119790624 0.355751852762836
0.0509530000832091 0.359684926346959
0.0509714255753855 0.359777609047733
0.0522289371101607 0.363734447426926
0.0531766988357569 0.36664563482303
0.0534409699106618 0.367589097187318
0.0547120156148234 0.3715590062038
0.0554208007449424 0.373592084422058
0.0560587749196714 0.375524162261268
0.057302254094776 0.37945367112613
0.0576626004111481 0.380504075068235
0.0586465186740344 0.383399815347542
0.0599296568150934 0.38720574727804
0.0599710858662243 0.387373289083285
0.0613825155537932 0.391334880421492
0.062314191771881 0.39400723162714
0.0627342945031711 0.395257259847834
0.0641319597970555 0.399210533507767
0.064661407747382 0.400986951939267
0.0655156493438017 0.403189948442277
0.0669117483576261 0.407169363376787
0.0670655532853553 0.407462858595905
0.0683546583873178 0.411077483926087
0.069406609817343 0.413923318135747
0.0697761311381152 0.415023628147499
0.0712955133764261 0.419012549000037
0.0718283203370019 0.420418236628441
0.0727182844412974 0.422978893297258
0.0742170332986725 0.426930978717438
0.0742948755305731 0.427187638504196
0.0758552225972501 0.430831969828216
0.0768340117647107 0.433310637954041
0.0774938157318913 0.434784055248396
0.0790797403406575 0.438736140668575
0.0795266321222279 0.439771097493884
0.0806842678275346 0.442701296726043
0.0821167837962976 0.446111544818621
0.0823792696893509 0.446643876228194
0.0840143830403406 0.450593585168867
0.0847685110346563 0.452533980686351
0.0857052484131309 0.454782130299995
0.0873251254445966 0.458508450167007
0.0874333233163119 0.458741345158695
0.0890078084193864 0.462451029669158
0.0901485811384079 0.464943956672026
0.0907645858764391 0.466416185726626
0.0925096067976192 0.470368271146806
0.0928989198596805 0.471410357410635
0.094325155611528 0.474336991923534
0.0957578074503685 0.477469191913791
0.0962103038726358 0.478261747829383
0.0981100166512177 0.482223339167591
0.0985423854311709 0.483235719437582
0.0999365369738845 0.486167106909495
0.101430077478289 0.489106812059683
0.101848470511104 0.490122757048935
0.103730761726415 0.494071277749854
0.104308500166786 0.495036128429706
0.105633697645169 0.498037622047076
0.107166670665399 0.50113179836522
0.107684569659138 0.502188143506092
0.109622073190108 0.505944169366942
0.110163292772983 0.507088444249573
0.111662932334199 0.509884372389586
0.11324193511735 0.51326966744734
0.113635833794527 0.513840022529026
0.11568333547574 0.51780042562748
0.11626516888928 0.519062336245709
0.117599156406843 0.521741816889878
0.119416418693396 0.524885899277669
0.119912891730747 0.525730737742416
0.121958804486887 0.529707776197419
0.122468875854495 0.530841356922269
0.124136605572422 0.533687191131929
0.125615426818431 0.536370236495358
0.126243607025073 0.537567982166898
0.128452341198252 0.541502243990775
0.128654704582012 0.542190234808058
0.130511606963675 0.545504235480601
0.131814431169296 0.547973397688398
0.132725900487525 0.54942542666719
0.134760452995518 0.553362064970573
0.135031189221611 0.55374348993145
0.137069195094074 0.557335538706316
0.138173433858924 0.559532594010559
0.139289595223074 0.561265047571179
0.141467147213466 0.564998496876712
0.141585742920279 0.565223074190126
0.143895096434184 0.569188230247593
0.144713770263649 0.570302799136387
0.14628260921017 0.573123680311224
0.148041394525034 0.576066950180672
0.148527896208365 0.57707814221091
0.151120538833855 0.581031415870843
0.151256307008796 0.581271440301052
0.15337138895689 0.585110642944648
0.154446664750219 0.586574554320974
0.155776564842951 0.588935586711202
0.157753278213787 0.592344646564027
0.158302936838141 0.59290074276867
0.160733414751968 0.596839757551561
0.161138518936369 0.597646572344195
0.163186915095592 0.600794219451247
0.164559897325398 0.603121981128376
0.165532923337071 0.604743928391919
0.167896511656911 0.608378753797911
0.168197792231259 0.608709084449388
0.170554802174847 0.612681369945377
0.171301532798276 0.613655726543256
0.173159031498613 0.616613255289746
0.174767718119529 0.619042017345924
0.175695691878005 0.620554646552144
0.178097153981948 0.624139565888488
0.178357639565527 0.62452574380838
0.180785101918466 0.628473076269545
0.181518313469185 0.629431985750629
0.183657602936086 0.632412091052436
0.18498375527918 0.63455211084851
0.186177015363973 0.63637605887015
0.188467271583652 0.639933648692164
0.188803791572267 0.640360226763675
0.191680025242849 0.644271912032235
0.191956245336236 0.644963467568778
0.194220131438373 0.648240632808963
0.195528096061926 0.650292722863278
0.196782878872645 0.65217489463284
0.198902742692633 0.655400965563624
0.199476250289757 0.656126980053019
0.202202155042093 0.660080253712952
0.202460651638704 0.66042127852221
0.204912110156997 0.664038280331899
0.205807780804548 0.665341779341501
0.207545193001388 0.66800105990986
0.209266176241357 0.670333574546003
0.210181427276743 0.671942451172258
0.212724194261285 0.675522617549588
0.212966718575452 0.675894536592437
0.215892352341712 0.679845433772863
0.216138794243114 0.680481142040992
0.218478024077393 0.683814154549592
0.2195269637207 0.685270936487397
0.22122294686641 0.687761487010757
0.223018360489667 0.689991813028098
0.224149158080499 0.6917349607465
0.226539384483866 0.695166597154641
0.227083997044509 0.6958296349371
0.229826964814077 0.69960586087376
0.230074471031086 0.700100168611221
0.232655009897173 0.703562699252954
0.233608765002854 0.70485075114576
0.235535044155756 0.707530231789929
0.237135982408086 0.70958113360449
0.23849317728972 0.711463305374052
0.240618415526106 0.714385186927937
0.241486768739742 0.715415390794231
0.244016224230858 0.719218946245222
0.244221727723075 0.719379358611946
0.247158185805509 0.7233397617104
0.247526722068219 0.723958834621979
0.250092987027831 0.727281152972798
0.251139360236341 0.728639311011061
0.253147814366948 0.731257003188047
0.254578556476366 0.733019162742505
0.256129456798488 0.735178194374635
0.258117413418237 0.737760239359016
0.259094545725586 0.739159985788652
0.26158027369676 0.742496563016513
0.261987951864296 0.743093059372776
0.265055049026245 0.746984544565526
0.265117617196934 0.747035638874927
0.268208872813496 0.75098891253486
0.268624087996165 0.751524808663694
0.271242198712849 0.754942186194793
0.272114745028043 0.756100719954467
0.274503080572832 0.758897836334233
0.275730489337103 0.760416406739221
0.277586840690119 0.762939039735926
0.279212631844124 0.765006576907036
0.280560976299877 0.76681151309262
0.28273919631815 0.769409005193796
0.283823771663451 0.770890740166425
0.286280574404793 0.773875598427246
0.286836207538388 0.774796484236217
0.289891567035309 0.778483592191364
0.290013785944188 0.778657075195376
0.293201354574854 0.782649560767175
0.293389130796126 0.782938303027278
0.296327717509774 0.786565998994749
0.296903048030438 0.78730746060094
0.299605794482898 0.790557296326795
0.300517173221075 0.7915744295558
0.302882508981078 0.794509381746974
0.304083181533433 0.795917445854885
0.306193292901191 0.798431761173315
0.307631409736482 0.800163026494182
0.309425743947457 0.802374340675467
0.311164567683436 0.804410983612986
0.312907475070077 0.806499909099659
0.314743785586661 0.808546057955206
0.316059819383151 0.810302276310896
0.318283925745931 0.81273341484658
0.319477468893386 0.814393385782236
0.321800341480001 0.816967113088342
0.32287421328253 0.818194564753719
0.325402902617375 0.821207940768625
0.326156339938797 0.82224527407344
0.32914909729751 0.825410744776795
0.329672895317114 0.82608922967605
0.332697223598001 0.829425806903911
0.333425717437695 0.830048444534751
0.336245361220999 0.833207974039338
0.337024323246146 0.833999341715177
0.339873326288696 0.837061435559976
0.340562138517423 0.837946674176342
0.343535741969377 0.840939850115437
0.344362688776895 0.841928465590359
0.347135212062488 0.844826582349174
0.348206200400038 0.845861539174482
0.350793110063092 0.848525572701855
0.352117005453232 0.84982669523195
0.354578812742429 0.852179409943903
0.356280872299937 0.853755015857059
0.358258457503771 0.855803541192113
0.360283166979483 0.857709477756746
0.361872756306173 0.859281518950642
0.364413315401955 0.861661563176925
0.3655720116487 0.862748802551388
0.368666860273979 0.865613648597105
0.369278373751115 0.866214897912382
0.373042601409869 0.869621581285699
0.373114314391607 0.869638216642248
0.376860173170716 0.872949840835285
0.377560051262422 0.873519007677217
0.380560077670281 0.876295923981174
0.382042431538304 0.877529316845319
0.384395973020747 0.879524371391464
0.386813467793834 0.881426743236836
0.388202516660304 0.882644688984186
0.391486790818629 0.885425170007403
0.392088721681133 0.885952748457962
0.396091242810808 0.888986324548677
0.396523747460838 0.889352302392758
0.400041257703866 0.89204960663323
0.401803994573485 0.893282999497375
0.403952058982891 0.894988123543664
0.407060785226919 0.897245779075336
0.407930217852837 0.89782920479431
0.411859455946545 0.900714250915836
0.412665414601257 0.901197864495515
0.415830515604941 0.903404425717786
0.418241073455738 0.905139255757913
0.419675661443183 0.906104106437764
0.423595849080062 0.908759822286862
0.424026070357957 0.909091341178092
0.427701808854571 0.91125631400899
0.430656560333272 0.913064814913835
0.431795706385532 0.913895394501539
0.435701763534351 0.916419215737998
0.436669271711211 0.917020465053275
0.439839169683464 0.918863424910971
0.443257223029762 0.920958291596412
0.443930085621058 0.921285057528628
0.448075066526991 0.923710254865545
0.450195587052353 0.924905624057577
0.452145383051169 0.925952463280421
0.456350792174069 0.928163777461706
0.457684194695465 0.92885533299825
0.460435080671217 0.930401232917568
0.464737134935076 0.932550758631671
0.465136902444767 0.932807418418429
0.468991336512474 0.934656319474893
0.473057259904146 0.936759503838609
0.473324871118457 0.936900904369276
0.477676106576202 0.93885793524331
0.481741686518512 0.940716342217802
0.481926228277106 0.940780507164492
0.486269832365499 0.94278982058768
0.490498814946845 0.944666051158474
0.490615210313236 0.944708827789601
0.495082761879828 0.946650411546839
0.499502796660982 0.948495747884042
0.499846087508459 0.9486169483389
0.503995363418509 0.950286425192584
0.5085121792107 0.952099679056443
0.510008252182382 0.952571410238587
0.513104565185162 0.953796485424457
0.517728910821188 0.955543197862119
0.520359412134106 0.956523495658766
0.522262434858743 0.957224557113338
0.526866845335064 0.958777586471178
0.531538266178774 0.960247439046271
0.532054334700635 0.960477957558452
0.536347885762145 0.96177313888978
0.540905666382702 0.963281015136986
0.544766716568349 0.964427666499125
0.545578321379616 0.964733044115777
0.550382053259629 0.966090013914288
0.555133207193818 0.967405395321425
0.558845736288083 0.968382128398811
0.559954198347842 0.968670870658915
0.564782522711882 0.969937534236158
0.569756707378286 0.971131715188437
0.574654268869318 0.972324707900963
0.574737545904319 0.972334213818991
0.579645071201035 0.973539088929051
0.584617255557965 0.97468574029119
0.589700781669236 0.975808626858258
0.592109169372963 0.976285110999417
0.59495539840143 0.97686140727987
0.600142751896925 0.977891611146164
0.605479411510915 0.978912309094431
0.61080381262458 0.979884289212803
0.612558253871134 0.980237196419596
0.61622154893315 0.980891916523781
0.621699007689118 0.981825872970041
0.627228855682468 0.982718241024928
0.632694286162409 0.983624867956857
0.636472606567535 0.984198787757803
0.63828723825842 0.984476835860125
0.643982628844528 0.985318109605611
0.649666802600905 0.986134430316274
0.655353116311002 0.986925797992112
0.66116346807935 0.987638741844219
0.665325844129372 0.98815681437675
0.66688369269629 0.988370697532382
0.672810749312872 0.989078888425475
0.67873810786296 0.989810844113639
0.68482037717224 0.990473881896098
0.690872181390811 0.9910668135331
0.697018656860048 0.991694204122954
0.701453025934378 0.992099393878902
0.703254365002682 0.992243170889077
0.709398817517432 0.992768372860129
0.715688420790808 0.993262680597589
0.722016852712998 0.993710646984663
0.728368684481868 0.994113460261104
0.734795856208712 0.994506767619516
0.741200265923406 0.994894133779161
0.747643398610187 0.995283876418313
0.754101707229791 0.995633218905845
0.76066469996994 0.99597662019461
0.762411381525401 0.996049102819574
0.767142615396561 0.996277244852248
0.773709801238268 0.996570740071366
0.780307395558153 0.996880870647032
0.787059757218816 0.997098318521925
0.793728683329388 0.997340719431641
0.80054773455309 0.997542720189738
0.807372820672735 0.997739967988821
0.814210863513937 0.997924145150615
0.821042429881444 0.998124957668959
0.827932378866419 0.998298440672971
0.834866681883361 0.998455288320435
0.841879034711487 0.998600253570363
0.848856982216656 0.998736901142017
0.856034100158764 0.998835525041559
0.86331998209791 0.998911572385783
0.870564253825821 0.998979302051734
0.877830204379431 0.999047031717684
0.885074053400435 0.999114761383634
0.892348790219057 0.999184867529091
0.899592812851827 0.999254973674548
0.90690405343127 0.999295373826168
0.914054872965044 0.999385680047435
0.921224646374629 0.999458162672399
0.928386293998746 0.999524704098595
0.935515970638793 0.999594810244053
0.94251339285507 0.999682739985812
0.949585815354127 0.999768293248065
0.956805158696986 0.99982414051648
0.964058518623415 0.999865728907853
0.97136850995298 0.999895434901691
0.978672134259745 0.999928705614789
0.985963839741379 0.999961976327888
0.9932415543792 0.999992870561479
0.995418359084166 1
0.999892606026243 1
1 1
};
\addplot [ultra thick, color4]
table {%
7.96349620898518e-07 0.000572731561192565
3.0495284060948e-06 0.00469235878661709
9.40900286682467e-06 0.00980178972671674
9.40900286682467e-06 0.0118823975351155
0.000120120471015816 0.0161957078403624
0.000120973433169006 0.0308443275216527
0.000120973433169006 0.0321561442095294
0.000140553821004179 0.0410928953956898
0.000168973312214443 0.0454240292972394
0.000349963577949933 0.0493939383137214
0.000361044537603763 0.0541766033216054
0.000585607582359506 0.0572886032360521
0.000585607582359506 0.0618645145268251
0.000585626453203603 0.0663346724795355
0.00058755127930151 0.0731587333839523
0.000587856986975883 0.0772355839782505
0.000629255844756148 0.0918580623849635
0.000922357795272635 0.0958553009157764
0.000946501153210492 0.108535007325498
0.000961205314930969 0.111928620061527
0.000966349507031844 0.114945560795693
0.000975984960027835 0.122824778601228
0.00107138839944524 0.131058091853309
0.00113633052232107 0.136036816420523
0.00114038397963314 0.151833275703705
0.00121347830715893 0.1549951816878
0.00121548239080204 0.158885478640796
0.00124015413237462 0.165178396375393
0.001240229615751 0.168437738019276
0.00126167444298297 0.170881947192249
0.00129569857489008 0.177766608324095
0.00132905090474733 0.186712865428283
0.00171879044788518 0.189991218908222
0.00182266312213337 0.193837550990338
0.00198266146089523 0.198935099532903
0.00204439554027455 0.20164785089017
0.00228758410815415 0.20560706574887
0.00243622597293836 0.210691543654146
0.00278126048641012 0.214498663824397
0.00287755462966891 0.217418168898775
0.00297800413279789 0.222276881250884
0.00298479763667285 0.226665050660602
0.00302487553536632 0.230135898980609
0.00333816174072909 0.233636453294454
0.00335796103035579 0.238151764357798
0.00337380121689091 0.241734307214635
0.00348188586354158 0.245118414032636
0.00395776326164515 0.24954223063496
0.00405369508469727 0.253079620381164
0.00439104161628387 0.257040023479618
0.00452545863878767 0.26112519175219
0.00480412439356986 0.265582279067612
0.00491950450854848 0.270774886790457
0.00525222013499364 0.273141860379452
0.00548973235296883 0.276769556346923
0.00589922589570754 0.280726394726117
0.0060967847625603 0.284767598127809
0.00631554313567177 0.289623934000411
0.00663152787174043 0.292816734218097
0.00699190438146315 0.296672572218242
0.00709109331220644 0.300571186849513
0.00770180666555276 0.306140466574222
0.00799259505058294 0.308773605868003
0.0080931389079324 0.312269407222834
0.00871499360763366 0.316397352126533
0.00889472330098346 0.320185460460728
0.00918271880108727 0.324148240038689
0.00959995316407462 0.329206576669388
0.00994768620825227 0.332079740393379
0.0102383764648931 0.333745652527802
0.0103880524519339 0.335977166784897
0.0109209084767043 0.340036193782892
0.0113293339296671 0.343877772905995
0.0115948202869319 0.34796056469906
0.0123135918677471 0.352106333199062
0.0129574650683409 0.355781558756673
0.0134898795153594 0.35973602065636
0.0136849512049602 0.364808616164101
0.0140908932548398 0.367755450752809
0.0147626462405027 0.372508409766855
0.0149873338328295 0.3755182210625
0.0156552937788288 0.37947387120194
0.0162505707817037 0.383695687046167
0.0168825176088281 0.387917502890393
0.0175761041611113 0.391336068661246
0.0180060499246825 0.395339248390826
0.0184730391552163 0.399325792763858
0.0193197097689842 0.403162618927946
0.0199190402291712 0.407144410341964
0.0199644019642118 0.407790812767874
0.0205278476272637 0.411082236885101
0.021086496321746 0.415053334141336
0.0218584761345775 0.419004231321762
0.0222746084402696 0.423152376301271
0.023316796095559 0.426889390326065
0.0241815374296343 0.430937723166279
0.0249088876961761 0.435009820801563
0.025986156250642 0.438777729059948
0.0267801583385348 0.442736943918648
0.02765528995937 0.446763888443299
0.0281333903429082 0.449021543974971
0.0283850858873068 0.450797962406471
0.0292304808320137 0.454687071119714
0.030262908486736 0.45852627376331
0.0308988295136273 0.462519947574862
0.0318869408780719 0.46670492798673
0.0329496713342454 0.470477589204129
0.0339017846764904 0.47433223896452
0.0346927296876395 0.477445427118721
0.0351413009743345 0.478297395021988
0.0360940785702917 0.482292257073294
0.0371334959856676 0.486460602128613
0.038139481813641 0.490133451206717
0.0390819332837083 0.494116430860488
0.040374065269064 0.498342999663728
0.0407259536731119 0.499862758308469
0.0412759557468289 0.502132296237677
0.0424302437643928 0.506017840231659
0.043799406535353 0.510266985590217
0.0452050353254464 0.513881610920399
0.0461869721497025 0.517567530635791
0.0462288541010917 0.517825378662303
0.0475988509633609 0.52180360535706
0.0489570761930824 0.525705784707592
0.0503471591818087 0.529693517320377
0.0511944714042759 0.532333786052679
0.0517318828508113 0.533607579068444
0.0533445625423384 0.537577488084926
0.0548550641614172 0.54151412638831
0.0558558642814327 0.544567902554834
0.0562169276898806 0.545479282445778
0.0576257079109383 0.549412356029901
0.0589807968063708 0.553368006169341
0.0602015139693254 0.556231663975304
0.060553323115828 0.557323656308781
0.0622584510725869 0.561292377085509
0.0636757231734883 0.565368039440054
0.0645303308642834 0.567587671299614
0.0651813787598029 0.569195359686115
0.0666773724739398 0.573126056790731
0.0680612771483087 0.577090024608445
0.0684419926537993 0.577699591601997
0.069969613902643 0.581027851151583
0.0716533913863904 0.584984689530776
0.0722396783191374 0.586642283986925
0.0734063342879225 0.58905678716606
0.0750184138866073 0.592890048610888
0.0759096423374573 0.595052644962279
0.0765751528478929 0.596875404744166
0.0784645093072343 0.600797784170508
0.0795406607077297 0.603762442355519
0.0799229613641244 0.604743928391919
0.081860491314277 0.608697202051852
0.0830949124842149 0.612278556668936
0.0832725777072204 0.612667111068334
0.0849506599702193 0.616690490873725
0.0865585011773199 0.619478101335463
0.0867958926218928 0.620553458312391
0.0884375617041219 0.624520990849366
0.0898340607798412 0.627643684921594
0.090211156857434 0.628985207603309
0.0915022849138837 0.632858869199756
0.0930019773134637 0.636385564788178
0.0931033212946029 0.636688565925324
0.0946842036138263 0.640353097325153
0.0960552119533391 0.644408559603888
0.0963162070497088 0.645056150269552
0.0978581739142351 0.648223997452414
0.0989948780792693 0.652201035907417
0.0995882793202409 0.653303722398676
0.100866922426236 0.656147180128829
0.102715193283809 0.660101642028515
0.102780195793386 0.661230469794351
0.104012933684031 0.664032339133132
0.105732339321433 0.66850843828461
0.105819424492773 0.668652215294784
0.107134178846032 0.671954333569793
0.108879848924249 0.675293287277161
0.109322253219093 0.675930183785043
0.110807773614756 0.67986801032818
0.111961140735128 0.682498773142455
0.112728916123895 0.68379989567255
0.114453394244191 0.687778122367306
0.115081891481014 0.689269363257963
0.116505119220313 0.691713572430937
0.118060480609979 0.695343644877914
0.118194456054731 0.696265718926639
0.120082952003582 0.699647449265133
0.121139439984528 0.70220454121469
0.121846896607223 0.703712417461896
0.123932607973563 0.707761938541863
0.124155272611403 0.707914033230313
0.12590557736893 0.711503705525671
0.127154057317721 0.714465987231176
0.127584557884108 0.715424896712259
0.129809653079119 0.719375793892685
0.130056830943441 0.719732265818739
0.131765223556229 0.723711680753249
0.133053611566115 0.725976465723442
0.133778040625991 0.727423741743219
0.135565603978104 0.731464945144912
0.136060201253552 0.731950935204098
0.137487263548371 0.735179382614389
0.138935932959681 0.737492885414476
0.139576122571507 0.739713705513789
0.141606991490733 0.743126330085874
0.141923198902762 0.743536272800836
0.143691615896453 0.747621441073408
0.144715008191022 0.74954757771385
0.14554061139444 0.750999606692642
0.147398676220099 0.754940997955039
0.14769470692562 0.75519171654303
0.14977175657452 0.759072507577999
0.150588645222134 0.76050077176172
0.151853935318846 0.762846357035152
0.153545804620542 0.765364237072843
0.154316957890402 0.766813889572127
0.156403967570817 0.770781422109102
0.156492569958022 0.770806375143926
0.159396283351778 0.775154144402024
0.159525005153533 0.775313368528995
0.161669144427367 0.779077712068119
0.162421826915025 0.780054445145506
0.164320128154469 0.782609160615556
0.165475178554134 0.784487767665857
0.166983479832791 0.786565998994749
0.16839810624135 0.788855736999766
0.169717876464971 0.790520460894436
0.171395203894206 0.792828022495755
0.172477865735914 0.794466605115847
0.174310711565523 0.796869225897448
0.175279578443157 0.798427008214301
0.17727538533405 0.800960335368788
0.178376450022923 0.802380281874234
0.180210469619034 0.804672396358758
0.181682267136869 0.806363261528005
0.18319027025619 0.808393963266756
0.184989835465148 0.810280887995333
0.186132212205918 0.81177212888599
0.188477065551738 0.814237726374526
0.189037971199174 0.814903140636492
0.192000644658228 0.817908198973123
0.192202423045821 0.81844171862245
0.194985529100783 0.821225764364927
0.195924663076458 0.822135956016117
0.197924863099857 0.824100116328672
0.200113111084684 0.826088041436297
0.200941526043873 0.826992291888719
0.20400431310503 0.829661078375106
0.204409730545444 0.830042503335983
0.206958890971966 0.832117169945614
0.208967152619963 0.833993400516409
0.209930252567642 0.834624355825524
0.212757312592675 0.83715768298001
0.213874225016421 0.837946674176342
0.215759818629449 0.839535350726787
0.218440089906589 0.841903512555535
0.218755206583829 0.842076995559548
0.221803572545928 0.844335839330973
0.223643827068928 0.845863915653989
0.224718129126702 0.846502000401625
0.22776771037116 0.848796491365656
0.229270976908612 0.849808871635648
0.230840861299896 0.850860463817505
0.233988189742609 0.853086036875833
0.234955377115118 0.85377878065213
0.237081634377086 0.85504782070888
0.24005603795283 0.857107040201716
0.240899262750466 0.857711854236253
0.243148716431038 0.859137741940467
0.24627481894831 0.861055560902634
0.247075493766675 0.861666316135939
0.24936358738762 0.863058933127055
0.252385960649059 0.864975563849469
0.253467554400992 0.865630283953654
0.25547300051905 0.866892194571883
0.258514644686481 0.868964484702007
0.259525136872025 0.86960138120989
0.261573914222299 0.870895374301464
0.264695955733921 0.872675357452224
0.265829591499705 0.873539207753027
0.267833135436678 0.874687047354919
0.27092855018728 0.876503865938038
0.272539878726369 0.877484163734685
0.27414455340583 0.878403861303903
0.277273818676573 0.880290786032479
0.279115601737946 0.881435060915111
0.280389217651073 0.882245440427006
0.283605454868091 0.884125235717061
0.285982501873941 0.885391899294304
0.286800836028213 0.885814912646555
0.290034068327424 0.887761249362806
0.29266086718073 0.889330914077195
0.293306616143227 0.889619656337298
0.29628818686556 0.891531534100699
0.299391293372215 0.893292505415403
0.299458850994083 0.893323399648994
0.30261201430179 0.895055853209614
0.305843570870046 0.896857224675937
0.306454537092703 0.897233896677801
0.309018273359206 0.898576607599268
0.312183966907393 0.900311437639395
0.313626295715087 0.90118598209798
0.315381306861132 0.902034385281987
0.318567090309946 0.90370029741641
0.321209793510657 0.905172526471011
0.321709300979739 0.905477904087664
0.324839143698311 0.907063015918848
0.328088521891732 0.908700410299187
0.328849715130078 0.90909728237686
0.331257548030988 0.910325922281991
0.334501117778595 0.911882516359091
0.336860750769512 0.913049367797039
0.337712746735485 0.913397522044818
0.340857546485088 0.914998080992798
0.34411580907191 0.916448921731836
0.345228328363149 0.916996700258204
0.347372645022918 0.917967492136823
0.350645109807007 0.919570427564311
0.353598981904374 0.920951162157891
0.353911800112803 0.921100880366833
0.357076557667124 0.922681239239004
0.360259597295206 0.924225950918569
0.361604831835851 0.924905624057577
0.363472260374351 0.925732638926021
0.366666184705308 0.927257150529777
0.369821438902542 0.928769779735997
0.369995511116831 0.928880286033073
0.37297105071739 0.930335879731125
0.376097394781467 0.931841379498824
0.378105396011815 0.932807418418429
0.379271278275993 0.933340938067756
0.3824186557829 0.934757319853942
0.385498275636992 0.936204595873719
0.386865645677763 0.936761880318116
0.388526963082866 0.937731483956981
0.391578672958538 0.939166877579223
0.394658636261993 0.940648612551852
0.394806568583039 0.940711589258788
0.397692245224007 0.942004394110608
0.400699884130375 0.943351857991091
0.403605533672736 0.944691004193298
0.403754118924988 0.944776557455551
0.40673588212993 0.946152539090117
0.409672057149702 0.94750356768986
0.412322754039973 0.9486169483389
0.412573441881297 0.948697748642139
0.415470897703151 0.95001431828903
0.418444278479145 0.951282170106027
0.42138830754423 0.952554774882038
0.421459239273022 0.952571410238587
0.424279834146869 0.953722814559739
0.427343674201127 0.954984725177969
0.430303166035865 0.956087411669227
0.4314364809973 0.956523495658766
0.433263050384161 0.957256639586683
0.43622513129871 0.958383090873012
0.439110838133029 0.959470330247475
0.441870472632104 0.960481522277713
0.441946182458621 0.960494592915002
0.444924737620067 0.961542620377599
0.447918729131984 0.962559753606605
0.450943902826687 0.963507968929907
0.453670392575189 0.964428854738878
0.453988539909992 0.964546490474476
0.457085702100756 0.965500646996546
0.460161253400861 0.966494015430481
0.463289095809959 0.967398265882904
0.466353460473683 0.968268057382474
0.467018302956237 0.968380940159058
0.46952769119174 0.969144978320566
0.472792845410826 0.970052793492248
0.476057637309706 0.970863173004143
0.47925214663683 0.971617705247623
0.481988320902523 0.972334213818991
0.482460892128741 0.972458978993109
0.485660889097329 0.973233711312399
0.488910108775659 0.973964478760808
0.492294877727139 0.974711881565767
0.495694667870521 0.975405813581818
0.49899491431129 0.976138957509735
0.499750661424029 0.976285110999417
0.502301474936494 0.976844771923321
0.505591029156998 0.977550586336906
0.509079482074285 0.978277789066055
0.51255796741172 0.978936073889501
0.515995661532555 0.979601488151467
0.519133886680075 0.98023838465935
0.519483669097922 0.980290667208504
0.523040419374166 0.980927563716386
0.526655597557903 0.981556142545994
0.530232769861628 0.982152638902257
0.533817120634449 0.982744382299505
0.537497418326996 0.983336125696754
0.541128999048423 0.983905292538686
0.542766784510937 0.98419759951805
0.544756884858575 0.984504165374456
0.548545923903148 0.984992531913149
0.552351561742188 0.985511792685434
0.556137868288536 0.986000159224127
0.559917256783437 0.986503972879616
0.563719897932435 0.986944809828169
0.567561095990092 0.987383270297214
0.571371840279546 0.987811036608479
0.574671369628239 0.988142555499708
0.575346602397554 0.988209096925905
0.579229897534223 0.988621416120373
0.583155765295175 0.988990958683716
0.586988863986546 0.989411595556459
0.590849280111831 0.989800149955857
0.59487071360146 0.990192269074516
0.598898710370666 0.990519035006731
0.602858817391148 0.990886201090566
0.606949650297028 0.991196331666233
0.610995329047153 0.991555180071793
0.615168306737388 0.991847487051157
0.618117959314015 0.992095829159641
0.619220288349442 0.992165935305098
0.623537726125409 0.992432101009885
0.627853812748939 0.992703019673686
0.632129866763802 0.992963244179705
0.636464024107639 0.993213962767696
0.640801932975283 0.993478940232729
0.64503420663184 0.993745105937515
0.649390507024141 0.993991071566492
0.653757963859473 0.994234660715962
0.658097386168813 0.994488944023213
0.662405279071836 0.994721839014902
0.666809443473105 0.994941663369301
0.671290295210616 0.995143664127398
0.67566931609921 0.99535754728303
0.680231331337183 0.995531030287043
0.684745067407618 0.99571283096933
0.689205266893348 0.995891066932357
0.692369952738462 0.996047914579821
0.693695237022727 0.996097820649468
0.698339464980093 0.996266550694467
0.703084833113482 0.996402010026367
0.707687899985704 0.996571928311119
0.712397100259296 0.996740658356118
0.717056379601914 0.996889188325307
0.72183852323628 0.997031777095728
0.726620542323074 0.997167236427629
0.731442726114445 0.997301507519775
0.736224824458785 0.997450037488964
0.741111357828527 0.997574802663083
0.745936693050862 0.997713826714244
0.750696346413232 0.997875427320721
0.755558491104063 0.998033463207938
0.760366933146763 0.998187934375895
0.765139950840923 0.998349534982372
0.769984579614263 0.998499253191315
0.774733216177849 0.998676300914588
0.779526210547571 0.998839089760819
0.784416725665417 0.998969796133706
0.789280153573647 0.999121890822155
0.794371061959129 0.999207444084408
0.799473417398641 0.999301315024935
0.804582588987041 0.999389244766695
0.809837405750182 0.999461727391659
0.814986274046225 0.999531833537116
0.82028104038632 0.999594810244053
0.82556946234863 0.999674422307538
0.830831533064242 0.999729081336199
0.836174431379291 0.999777799166093
0.841553656069227 0.999815822838206
0.8469657877371 0.999858599469332
0.852462317368112 0.999889493702923
0.857989319638173 0.999913258497994
0.863636166864926 0.999931082094296
0.869287882769455 0.999945340971338
0.874988779867871 0.999953658649613
0.880671066539838 0.999972670485669
0.886433622234257 0.999977423444683
0.892263595906296 0.99997979992419
0.898035122799999 0.999983364643451
0.903883612544267 0.999988117602465
0.909734680045838 0.999992870561479
0.914587374217946 1
0.915622107889816 1
0.921522673615455 1
0.927445216326129 1
0.933387116748678 1
0.939350563901017 1
0.945358806663073 1
0.951395974654962 1
0.957465155146777 1
0.963566487782765 1
0.969717394126195 1
0.975900211066994 1
0.982146422721453 1
0.988481406600714 1
0.994860736963603 1
1 1
1 1
};
\addplot [ultra thick, color5]
table {%
7.55211180766793e-06 0
0.00461303067790477 0.00310724695543269
0.00523189246173222 0.00396990901648207
0.00928855781729038 0.00790773555961934
0.00945442498856644 0.00801467713743538
0.0137670808926397 0.0119097270494462
0.0138363897288396 0.0119180447277208
0.0169659267397374 0.0158226005577597
0.0177630349685686 0.0169728166391589
0.0198011163244082 0.0197639918201575
0.0215874417491482 0.0220454121468997
0.0228203117357013 0.023725583158365
0.025310349807667 0.026968289445698
0.0257654956964455 0.0277335158469595
0.0285260737377252 0.0316297539987238
0.0289045549352747 0.0321906031623813
0.0311921239467536 0.0355794629393962
0.0324070137930509 0.0374129168790645
0.033726100892115 0.0396004662652793
0.0358565663523165 0.0429013963005343
0.0362358740928375 0.0435252221711279
0.0383141050565782 0.0474309662409204
0.0389990298914208 0.0489055717750282
0.0403526393126762 0.0514163223741981
0.0421054312474555 0.0550713478559996
0.042179974855808 0.0554408904193417
0.0438781507936015 0.0592967284194867
0.0449933082288456 0.061699349201087
0.0456483039049502 0.0632797080732574
0.0472422297516135 0.067206840458613
0.0477444357514014 0.0684877629128985
0.0488285015839111 0.0711636788378065
0.0504312929531313 0.0751466584915772
0.0504474501698472 0.0751573526493588
0.0518711836477675 0.0790583437601372
0.0529433533001583 0.081866154297685
0.0534229595770555 0.0830139938995771
0.0548325436960717 0.0869803381967987
0.0554133014714982 0.0887401212717492
0.0561361642513137 0.0909775767276115
0.0574398829349451 0.0948631207215942
0.0577541881658891 0.095510711387258
0.0588118159458187 0.0988175826212807
0.0598885712133252 0.102207630638049
0.0600699011542544 0.102779173959488
0.0613051979313584 0.106719376982132
0.0619613522772906 0.108852267339686
0.0625073235387085 0.110676215361326
0.0637083621854386 0.114625924301998
0.0639643036697591 0.115505221719597
0.0648579928786794 0.118586327400452
0.0659103670156124 0.122205705689648
0.0660348994899781 0.122578812972251
0.0670404173210179 0.126501192398593
0.0677849702490386 0.128843212952764
0.0683036278507104 0.130435454222469
0.069352582590693 0.134391104361909
0.0696368341153279 0.135618556027287
0.0703313868548289 0.138365766337405
0.0714285603756485 0.142295275202268
0.0714296171429179 0.142310722319064
0.0725025265323974 0.146252113581462
0.0732446979598931 0.148957735500207
0.0735498583797876 0.150201822522134
0.0745622112305594 0.154155096182067
0.0749550003021034 0.155801996480434
0.0755284588350331 0.158115499280521
0.0765626150590747 0.162058078782672
0.0767418012721146 0.162671210495484
0.0775694349783573 0.16601967012088
0.078456489198493 0.169654495526871
0.0785181968586906 0.169967002582045
0.0794680570221504 0.173926217440745
0.0801243849798483 0.176602133365653
0.0804831348228098 0.177887808778953
0.0814749448726975 0.181843458918393
0.0818425338190341 0.183528382888872
0.0823923622809855 0.185772967783256
0.0832803147533003 0.189725053203435
0.0834473028527157 0.190216984461389
0.0842996460422192 0.193677138623614
0.0851110244033566 0.197208587171051
0.0851548009874932 0.197636353482315
0.0860368015955797 0.201582497703727
0.0866895591895744 0.204576861882576
0.0868704475527518 0.205534583123906
0.0877598870475814 0.209516374537923
0.0882731589103478 0.211863148051109
0.0886285912589171 0.213481530595391
0.089416467870816 0.217397968822965
0.0897623817656227 0.219265881715485
0.0902884291898429 0.221417783909095
0.0910948558414892 0.225344916294451
0.0913325756387495 0.22636323776321
0.0919234557349497 0.22924947212449
0.0928118648816916 0.233211063462697
0.092876942874645 0.233705371200158
0.0935459482654073 0.23716790184189
0.0943070886653894 0.240837186200734
0.0943501745766319 0.241129493180098
0.0951914103872999 0.245104155155594
0.0958236817929427 0.248132978287295
0.0960423269409896 0.249030099301196
0.0968285542411145 0.252967925844333
0.0973284315787407 0.255200628341182
0.097651613654748 0.256921199504266
0.09848912813496 0.260870908444939
0.0988190018122842 0.262172030975034
0.0993452002032571 0.264822993865118
0.100111982985624 0.268779832244312
0.10023939137663 0.269299093016596
0.100941884967327 0.272735482383752
0.101731878887934 0.276379813707771
0.101848670542051 0.276692320762945
0.102609520331034 0.280633712025343
0.103214462980256 0.283382110575215
0.103496499067794 0.284616691679113
0.104272909754819 0.288539071105455
0.104656580434495 0.290216865637413
0.105146414708893 0.292564827390352
0.105979585120794 0.296449183144581
0.106134058076404 0.297154997558167
0.106821247412538 0.300400080325007
0.107617208294048 0.304327212710363
0.107622329841136 0.304348601025926
0.108522767263906 0.308311380603887
0.109093391396052 0.311317627180271
0.10925624678061 0.312255148345792
0.110111624401845 0.316206045526218
0.110571152100623 0.318317547568208
0.110916190388263 0.320158130946397
0.111774772278825 0.324123287003865
0.112005147543563 0.325457680247059
0.112620903186452 0.328083690102319
0.113449204920576 0.332028646083978
0.113474642818419 0.33224609395887
0.114305960113429 0.335983107983664
0.114975063632581 0.339364838322158
0.115102872085482 0.339923311006308
0.115987997705351 0.343876584666241
0.116434055395612 0.345895404007457
0.116812362981396 0.347826293606914
0.11768420352702 0.3517807555066
0.117916631939596 0.352818088811416
0.118563871698777 0.35573640564604
0.11937673330826 0.359684926346959
0.11943475737969 0.360022386436956
0.120272894597757 0.363640576486399
0.120912763405233 0.366728811605775
0.121108204963378 0.367596226625839
0.121995749825461 0.371545935566511
0.122377650419961 0.37349108404301
0.122828848528154 0.375500397466198
0.123715819716576 0.37945010640687
0.123890533539564 0.38014047370366
0.12452640927643 0.383401003587296
0.125370396456167 0.387196241360012
0.125403477045869 0.387355465486982
0.126321026550066 0.391306362667408
0.126856807555672 0.393764830717424
0.127246369712875 0.395270330485123
0.12809947528448 0.39921172174752
0.128342116597881 0.400276384566667
0.129051097984778 0.403166183647207
0.129894651135101 0.406842597444572
0.129984404643796 0.407114704348126
0.130795594296493 0.411174919585875
0.131383522992676 0.413426633918779
0.131711173684566 0.415033134065527
0.132671680778265 0.418995913643488
0.132851678437601 0.419985717358163
0.133543355260462 0.422982458016519
0.134443415266349 0.426669565971665
0.134484312159676 0.426879884408037
0.135439399546951 0.430843852225751
0.135976199578138 0.433317767392562
0.136366999662714 0.434805443563959
0.137292116375393 0.438775352580441
0.13750478324003 0.439665344155821
0.138236349253144 0.442704861445304
0.139035106793749 0.446342063330802
0.139119753852031 0.446642687988441
0.14003764680559 0.450600714607388
0.140622224039862 0.452890452612405
0.141051562162253 0.454562305945595
0.141946738393688 0.45850250896824
0.142206076629946 0.459266547129747
0.142992790797849 0.462451029669158
0.143766533147519 0.465921877989166
0.143900391593037 0.466438762281943
0.144852557773646 0.470403918339411
0.145376714339288 0.472614044280943
0.145899610332543 0.474344121362055
0.146784686888218 0.478314030378538
0.146945368351536 0.478859432425399
0.147806260033416 0.482218586208576
0.148522823725471 0.485192750311616
0.148814185784162 0.486168295149249
0.149747549055712 0.490119192329675
0.150137515048979 0.491466656210157
0.150817295691721 0.494077218948622
0.15177096399152 0.498059010362639
0.151776542213035 0.498083963397463
0.152850108307889 0.501982578028734
0.153494272119482 0.504523034621742
0.153838615960059 0.505932286969406
0.155021659369859 0.509897443026874
0.155182789959266 0.510637716393312
0.156091689068529 0.51393626994906
0.156892594111192 0.517057775781535
0.15710039984639 0.517794484428712
0.158274294670971 0.52182380543287
0.158561882560842 0.523110669085923
0.159328687988222 0.525692714070303
0.160334670042027 0.529237233255028
0.160402031407116 0.529663811326539
0.161518611704005 0.533596884910662
0.162082883910028 0.535729775268215
0.162581987543046 0.537552535050102
0.16375245164817 0.541506996949789
0.163830810941199 0.541906245506968
0.164873832687798 0.545463835328982
0.165593985614401 0.547881903227378
0.166014360085846 0.549411167790147
0.167086944896807 0.553365629689834
0.167368818695086 0.554222350552116
0.168312832671044 0.557355738782126
0.169183057872414 0.560602009788719
0.169394343391263 0.561268612290439
0.170679413906758 0.565248027224949
0.171060631376701 0.56678442122624
0.171865118105574 0.569188230247593
0.172975455927236 0.572644819690559
0.173137363995421 0.573124868550977
0.174364893533094 0.577093589327706
0.174719982432301 0.578557500704032
0.175472442243998 0.581038545309364
0.176519023031794 0.584086380277121
0.176762211599673 0.584984689530776
0.17803659744324 0.588975986862821
0.178266232970889 0.589788742854223
0.179408756904243 0.592887672131381
0.180072678489605 0.595134633505272
0.18062006506433 0.596840945791314
0.181888982137278 0.600715795627515
0.181927686238521 0.600800160650015
0.183207989978797 0.604745116631673
0.183652549324037 0.606081886354374
0.18460265480847 0.608698390291606
0.18553384415878 0.611582248173378
0.185942345095119 0.612651663951539
0.187208801409996 0.616601372892211
0.18739286762332 0.61705765695756
0.188703568519267 0.620559399511158
0.189378438968375 0.622521183344206
0.19008186477877 0.624570896919013
0.191293010649599 0.627893215269831
0.191522061181081 0.628458817392503
0.192927999453017 0.63241684401145
0.193220742857496 0.633100081869719
0.194472713912444 0.636367741191876
0.19517719271594 0.638437654842493
0.19592814286011 0.640319826612055
0.197193810373704 0.643554215221114
0.197428405159182 0.644300429786319
0.199048825670957 0.648313115433927
0.199140587037464 0.648708799271847
0.2004799036814 0.652253318456572
0.20114843730106 0.653967948420889
0.202005834102613 0.656131733012033
0.203208929671349 0.659003708496271
0.203592849446168 0.660100453788762
0.205184122052151 0.664033527372885
0.205231291614056 0.66417730438306
0.20678806831703 0.667984424553311
0.207412549838229 0.669359217948124
0.20849156205869 0.671965027727575
0.209527397787856 0.674400919222273
0.210198109102925 0.675931372024796
0.211611697615059 0.679383208508747
0.211841336916876 0.679875139766701
0.213452722068498 0.683797519193043
0.213697476916438 0.68433816828089
0.215150830071253 0.687775745887799
0.21588273575956 0.689514140647187
0.216817148250042 0.691704066512908
0.218096266901308 0.694583171435667
0.218481156637513 0.695658528412595
0.220370573483556 0.699616555031542
0.220397864498289 0.699665272861436
0.22224268953973 0.703573393410735
0.222681866920233 0.704319607975941
0.224041892428482 0.707511219953873
0.224951433146444 0.709376756366886
0.225957268007664 0.711479940730601
0.227289225022403 0.714089315229312
0.228112658078749 0.715423708472506
0.229758909001925 0.718828015366316
0.230071142214187 0.719373417413178
0.23195656221545 0.72338729130054
0.232178962661472 0.72374257498684
0.234124656138781 0.727326306083431
0.234756610514243 0.728243627173142
0.236174637448909 0.731303344538434
0.237239032313531 0.733042927537575
0.238498525286937 0.735370689214704
0.239777625067359 0.737674686096763
0.240612256082593 0.739158797548899
0.242272456333725 0.742176926522818
0.242795140973527 0.743099000571543
0.244937095003615 0.746612625522677
0.245111069089515 0.747106933260138
0.247460587307996 0.75098891253486
0.2476146979434 0.751250325280633
0.249871009288716 0.754945750914053
0.250378476479838 0.755640871169858
0.252398604114604 0.758897836334233
0.253135653995012 0.759970816831654
0.254953957952159 0.762852298233919
0.255923009764065 0.764328092007781
0.257552760021163 0.766802007174592
0.258724216732686 0.768700814300703
0.260179657002858 0.770751716115264
0.261553896030881 0.77306165419609
0.262804663125976 0.774703801535443
0.264447702231486 0.777063645685917
0.265451419783999 0.778659451674883
0.267288081298284 0.781078707813033
0.268276351177819 0.782610348855309
0.270170704636677 0.785256558786379
0.271088824040365 0.786562434275489
0.273221089779094 0.789639975237084
0.27404640991985 0.790515707935422
0.276140582972684 0.793450660126595
0.276908143233828 0.794468981595355
0.279181902561597 0.797583357989308
0.279964718013109 0.798421067015534
0.282251422739928 0.801448701907481
0.283137027679237 0.80237552891522
0.285416904934662 0.80526532799576
0.286346210974731 0.806325237855893
0.288504861927676 0.80910571887911
0.289604213143904 0.810277323276072
0.291749292185775 0.812587261356899
0.293056509523902 0.814237726374526
0.294978104933299 0.816254169236235
0.296410620902062 0.818255164981149
0.298296316417648 0.820187242820358
0.300220085748285 0.822135956016117
0.301684587797793 0.823654526421105
0.303779334524287 0.826096359114571
0.304948085156767 0.827213304482872
0.307857252224468 0.830076962288835
0.308492346708388 0.830513046278374
0.311833203205654 0.833992212276655
0.311894574964826 0.834040930106549
0.31536277191806 0.837535543221627
0.31594604328992 0.837946674176342
0.318824247076626 0.840767555351178
0.320058162507942 0.841926089110852
0.322246452008626 0.844037591152842
0.324302819212396 0.84586748037325
0.325884437494539 0.84742407445035
0.328502057569277 0.84980293043688
0.329576461529609 0.850753522239689
0.332881599293168 0.853755015857059
0.333048428877493 0.854048511076177
0.336848382818291 0.85709515780418
0.337340474045643 0.85771423071576
0.340613678566821 0.86042460559352
0.342189103437932 0.861661563176925
0.344388273867322 0.86364592356529
0.346866555403415 0.865616025076612
0.348314605851039 0.866835159063715
0.351531401645042 0.869635840162741
0.352268711943098 0.870054100555977
0.356187054011424 0.873519007677217
0.356333601212514 0.873586737343167
0.360239560232943 0.876904302734971
0.360909709196858 0.877487728453946
0.364323777020883 0.879996102573608
0.366282046028699 0.881606167439617
0.368414760893516 0.883311291485906
0.371457941147657 0.885377640417262
0.37275500597166 0.886281890869685
0.376446456333069 0.889345172954237
0.377008214942658 0.889745609751171
0.381250675080859 0.8929193981328
0.381733413917876 0.893290128935896
0.385652088113059 0.896305881430308
0.386773401217647 0.897260037952378
0.390147206208707 0.899728011920421
0.392136517755062 0.901267970640972
0.3946532731681 0.902968341728247
0.397752511151716 0.905139255757913
0.399095677447848 0.906202730337306
0.402960528221496 0.909203035714922
0.403745498723404 0.909422860069322
0.40832419201339 0.912735672502112
0.408521905621164 0.913055308995807
0.412994118286248 0.916473874766659
0.413805379648152 0.916999076737712
0.417721276055083 0.920219206469728
0.418818664703525 0.92112345692215
0.422465455325294 0.923688866549982
0.42401816347428 0.924902059338317
0.42710888315887 0.92719060910358
0.429656065920931 0.928857709477757
0.431959124121245 0.930491539138835
0.434993204854362 0.932807418418429
0.436718966192056 0.93386019884004
0.441280222822096 0.936957939877445
0.44172090232179 0.937082705051564
0.446771261037476 0.940313528941362
0.447605159863959 0.940711589258788
0.451910391977965 0.943231845775986
0.454317213401631 0.944720710187136
0.457027998833676 0.946100256540963
0.461228041088515 0.948767854787596
0.46229294169176 0.949150467988227
0.467577540421056 0.952176914640421
0.468239088054231 0.952583292636122
0.472893902555135 0.954937195587828
0.475951183103985 0.956620931318554
0.478266809286468 0.957667770541398
0.48386333929452 0.960310415753207
0.48461377615173 0.960637181685423
0.489409016151899 0.962697589418012
0.494343326724726 0.964434795937646
0.494979666684356 0.964832856255072
0.500669003503678 0.966801769526641
0.50625399210348 0.968569870279866
0.506415813365782 0.968585317396662
0.512294556847306 0.970364112307669
0.518299078278907 0.971924271104029
0.51980899112765 0.972376990450117
0.524311382046613 0.973353723527504
0.530356826790723 0.974795058348513
0.536456963015195 0.976251840286318
0.53675339378261 0.976289863958431
0.542589987346759 0.977448397718104
0.548771034202382 0.978823191112917
0.554952564151614 0.979953207118507
0.556377573298595 0.980284726009736
0.561223334322581 0.981105799679413
0.567613538065838 0.982208486170672
0.574042249653561 0.983261266592283
0.580134282737577 0.984203540716817
0.580513628219786 0.984279588061042
0.586961761680253 0.985167203156915
0.593581231082616 0.986056006492542
0.600208229951773 0.986925797992112
0.606889422111008 0.987593588733586
0.611797845659903 0.988142555499708
0.613582838803049 0.988381391690164
0.620432634405955 0.988961252689878
0.627251349728632 0.989512595935507
0.634131874614065 0.990042550865573
0.641129104347733 0.990516658527224
0.648125466022572 0.990989577949122
0.655113947232915 0.991409026582111
0.662175258578968 0.991830851694608
0.667038048652667 0.992117217475204
0.669300342055562 0.9922681239239
0.676413276482726 0.992650737124531
0.683517590708307 0.993048797441958
0.690619678174285 0.993424281204067
0.697792659627366 0.993816400322726
0.704997310131012 0.994171684009026
0.712203391044639 0.994543603051875
0.717263683372659 0.994771745084549
0.721791391416063 0.995037910789336
0.728632978201786 0.995342100166235
0.735874464593109 0.995721148647605
0.741166321049044 0.996052667538835
0.743183334994534 0.996126338403552
0.750530086728399 0.996470927932071
0.757950725365242 0.996871364729004
0.765348183057197 0.997141095153051
0.772820403259295 0.997371613665232
0.780300062348137 0.997540343710231
0.7877673119699 0.997749473906849
0.795264536040427 0.997903945074806
0.802768991418412 0.998073863359558
0.81030627074262 0.998173675498853
0.817862579426015 0.998315076029521
0.825378489406367 0.998461229519203
0.832954940828751 0.998546782781455
0.840506980927211 0.998713136346947
0.848118954826524 0.998940090139868
0.855707457169949 0.999049408197191
0.863305893125707 0.99915753801476
0.870901702259966 0.999281114949126
0.878534392571929 0.999367856451132
0.88615503573702 0.99958055136701
0.893824780838451 0.999683928225566
0.901510052870406 0.999894246661937
0.906977177952147 1
0.909233957294397 1
0.916988930676109 1
0.924760638722366 1
0.932613540462435 1
0.94048263338674 1
0.948429594962128 1
0.956480089536569 1
0.964575538235819 1
0.97278879006643 1
0.981095614864581 1
0.989591631197311 1
0.998342803987248 1
1 1
};
\addplot [ultra thick, color6]
table {%
0 1.06941577816039e-05
6.18963686385578e-07 0.00629648245385768
6.18963686385578e-07 0.00960097720837329
5.70276908615005e-06 0.0133962149810892
8.88061923210527e-06 0.0160471778711734
9.26181028286712e-06 0.0283597181970601
1.59571857685257e-05 0.0320824733448117
2.4392453079939e-05 0.0359703938183015
2.79930101336697e-05 0.0428324783948307
2.80458484971416e-05 0.0447158384041465
3.20087257575371e-05 0.048786747799677
3.2140821666217e-05 0.053048963795523
3.2140821666217e-05 0.0577246872255909
3.23182076007299e-05 0.0597007299356806
3.44996771783571e-05 0.0637585686939225
4.13120518974179e-05 0.0681170321098029
4.34520056180314e-05 0.0716948220076261
4.39237767204595e-05 0.0800909241059387
4.46257721208724e-05 0.0853797792488186
4.49654473146206e-05 0.087020738348418
5.16683711379181e-05 0.0909454942542667
5.68163374076127e-05 0.0960620546328874
5.78617821705933e-05 0.0997135153954284
5.919406376385e-05 0.103032269026986
6.76029118935272e-05 0.106734824098928
7.0108959989625e-05 0.110967334100936
8.29033922874732e-05 0.114944372555939
9.02932148359059e-05 0.118583950920945
9.23425885048533e-05 0.122736848859468
9.68640427505235e-05 0.126553474947747
0.0001120928139369 0.130473477894582
0.000124192799171975 0.134604987517541
0.000127125328344667 0.138385966413215
0.000140889722029107 0.142376075505507
0.000154680534895284 0.146337666843714
0.000159322762543176 0.14939857244876
0.000160632399123516 0.150248163872521
0.000167301355427438 0.154183613936151
0.000179080536312861 0.15813213463707
0.000192429771427165 0.162116302530594
0.000220268040639238 0.166207412001934
0.000224113918666232 0.169981261459087
0.000233775790843958 0.173930970399759
0.000248351630824574 0.177881867580185
0.000255367810659884 0.180251217648687
0.000257205830874944 0.18184940011716
0.000267626310985374 0.185799109057833
0.000284055267856328 0.189908042125476
0.000298548076122917 0.193728232933015
0.000312814434260341 0.197694577230237
0.000337773012663193 0.201534968113586
0.000342064242610878 0.201582497703727
0.00035556067030914 0.205548842000948
0.000372902976034394 0.209492609742853
0.000404085158820477 0.21349460123268
0.000433678416533583 0.217396780583212
0.000435693822683155 0.218459066922851
0.000448744898460724 0.221348866003391
0.000468249802919509 0.225384128206316
0.000483070963873388 0.229251848603997
0.000502632480864464 0.231620010432745
0.000508799472715403 0.233203934024176
0.00053563003885269 0.237176219520165
0.000563800434920873 0.241109293104288
0.000577428958527814 0.243988398027047
0.000585701936579992 0.245060190284714
0.000604123654587602 0.249125158481477
0.00063199211715023 0.252965549364826
0.000639668776528939 0.25467899108939
0.000672315336816959 0.25692238774402
0.000693458230543374 0.260914873315819
0.000726610529453196 0.264852699858956
0.000726731302855418 0.264988159190856
0.000753241064643054 0.268777455764805
0.000775470918989463 0.272734294143998
0.000788227609599117 0.274161370087965
0.000802052389984668 0.276686379564177
0.000838767504260027 0.280647970902385
0.000863548696728367 0.282678672641136
0.000887424088680044 0.284605997521332
0.000913835722078375 0.288562835900525
0.000935756094581592 0.290990409716949
0.000947591887999306 0.292491156525635
0.00098820571866513 0.296457500822856
0.00101707056179609 0.299579006655331
0.00102168259609342 0.300398892085254
0.00105575579219519 0.304366424622229
0.00109248600314582 0.307739837282448
0.00110034382262786 0.308314945323148
0.00112418524706017 0.312253960106039
0.00114802289732365 0.315302983313549
0.00115656006719319 0.316206045526218
0.00119167115972029 0.320160507425904
0.00121899614197292 0.323103777295352
0.00122671809137747 0.324116157565344
0.00127036635377411 0.328095572499854
0.00129813668794743 0.330655040928918
0.00131505251259609 0.332035775522499
0.00136120304892001 0.335970037346375
0.00137558640629084 0.337955585974493
0.00140653836477893 0.339976781795216
0.00144146074886507 0.343896784742051
0.00144737109723629 0.344970953479225
0.00147716816006564 0.347859564320012
0.00151978607437458 0.351789073184875
0.00152639841814621 0.352380816582123
0.00157116760868222 0.355843347223856
0.00160441803598135 0.359168042054181
0.00160619189532648 0.35975622073217
0.00165595053704177 0.363653647123687
0.00167803697297304 0.366164397722857
0.00169928176925758 0.367589097187318
0.00173278129169879 0.371542370847251
0.00177220625918649 0.37300390574407
0.00180874398752734 0.375495644507183
0.00186057087375567 0.379683001398558
0.00186338640369496 0.379958673021373
0.00190099222181171 0.383399815347542
0.0019398321931324 0.386724510177868
0.00195095844281206 0.387375665562792
0.00200076992289082 0.391325374503464
0.00201867457977017 0.393200416834506
0.00204482956968878 0.395262012806848
0.00210799783321949 0.399221227665549
0.00211535368824855 0.399843865296389
0.00216096074426247 0.403307584177875
0.00219850240150928 0.40614153599
0.002225261258439 0.407302446229181
0.00229327555473384 0.411115507598199
0.00231076505304306 0.412272853118119
0.00234938989674104 0.415026004627006
0.0023986767673539 0.418959078211129
0.00239878999241849 0.418981654766446
0.00244664267887997 0.422934928426378
0.00249437081777041 0.424950183048334
0.00251581187083356 0.426890578565818
0.00255455371376495 0.430830781588463
0.00257136763585548 0.431408266108669
0.00263143353261662 0.434793561166424
0.00268601178791431 0.437642960095344
0.00269942518389855 0.438745646586603
0.00274764773890433 0.442689414328508
0.00277112306896115 0.443780218422231
0.00283278921330172 0.446645064467948
0.00289437232592827 0.450081453835103
0.00290069783286962 0.450597149888127
0.0029505130871172 0.4545468588288
0.00298182359164315 0.456342289096356
0.00300943163655723 0.458498944248979
0.00308717574006855 0.46243795903187
0.00308721348175675 0.462467665025708
0.00316929410524159 0.46642093868564
0.00320707730929284 0.468520558330095
0.00323833497545532 0.470374212345573
0.00329053173022795 0.474309662409204
0.00329467199342286 0.474637616581173
0.00336680768206852 0.478286700864207
0.00340209616053013 0.480898451842425
0.00343560323130898 0.482380186815054
0.00354004580504891 0.486173048108263
0.00354150640838203 0.486337025194247
0.00361304200418539 0.490127510007949
0.00365074595069144 0.491874222445611
0.00368087514037691 0.494080783667882
0.00376122342037363 0.497327054674476
0.00376999081454115 0.498034057327815
0.00385208276053245 0.502203590622887
0.00386890800512944 0.502896334399184
0.0039351559904168 0.50593703992842
0.0039785249643208 0.508207766097381
0.00401997666046454 0.5098891253486
0.00408320153652753 0.513652280647971
0.00408558303705259 0.51398023481994
0.00419847220061039 0.517795672668466
0.00423371538904617 0.519259584044792
0.0042934302881071 0.52173944041037
0.00434423060041655 0.524568639263482
0.00435901024551342 0.525765196695268
0.00444819008054759 0.529655493648264
0.00446103357704009 0.53002622445136
0.00455019831539899 0.533612332027458
0.00460434254128245 0.535638280807195
0.00465298402902719 0.537550158570595
0.00475215031475756 0.541053089363947
0.00477601061003396 0.541512938148556
0.00488786187716642 0.545465023568735
0.00490198104271989 0.546498792154291
0.00497956663114079 0.54940879131064
0.00502670222552658 0.551870824079916
0.00506240963672716 0.553370382648848
0.00515116676485356 0.557175126339592
0.00515265756153723 0.557347421103851
0.00526311993454414 0.561266235810932
0.00528836534977727 0.562581617218069
0.00536812108526934 0.565237333067168
0.00543051187002324 0.567937013787146
0.00547495270787196 0.569198924405375
0.0055839431550393 0.572995350417845
0.00559127636505544 0.573137939188266
0.00569252221780531 0.577084083409678
0.00572730118347631 0.578349558747168
0.00580513209287047 0.58125718142401
0.00587747158663238 0.583359177547972
0.00594730880646701 0.584984689530776
0.00602204489742924 0.58821432518082
0.00603696418677243 0.588934398471448
0.00617479305788898 0.592887672131381
0.00618584382419226 0.593428321219229
0.00627729570885573 0.597060770145714
0.00633259483039793 0.598138503602149
0.00638778827521319 0.600826301924592
0.00646365661682126 0.603175451917284
0.00651695542888917 0.604756999029208
0.00661601226372378 0.607926034451823
0.00663645316204978 0.608696013812099
0.006745926702826 0.612651663951539
0.00675982319241912 0.613122206893929
0.0068842311192138 0.616601372892211
0.00692506762583997 0.618142519852516
0.00699722973366736 0.620571281908693
0.00707686846992603 0.623134315057018
0.00711094921436543 0.62452930852764
0.00724335460488847 0.628470699790038
0.0073931475911626 0.632413279292189
0.00741447919332999 0.63324267064014
0.00751463053712223 0.636529341798353
0.00758023691371028 0.638315266147881
0.00764151431866246 0.640338838448111
0.00777287803859134 0.64344489716379
0.00779036376273173 0.644271912032235
0.0079162473895348 0.648227562171675
0.00792342963279817 0.64833093903023
0.00807182617660911 0.652179647591854
0.00811960715386302 0.65366375904399
0.00821702599943 0.656129356532526
0.00828526674585401 0.658631789453422
0.00835999151430979 0.660142042180135
0.0084581350002901 0.663470301729721
0.00847693790934847 0.66426523412482
0.00858051619842875 0.668005812868874
0.0086076298272275 0.668965910589712
0.00872219849590994 0.671937698213244
0.00879293774209241 0.673823434702067
0.00887720738349251 0.675896913071944
0.00897994780709488 0.678671452896394
0.00901114131238742 0.679866822088426
0.00916343657258883 0.683552741803819
0.00916847131379394 0.68380346039181
0.00932599379781025 0.687754357572236
0.00935054476598061 0.688590878358708
0.00948746406241168 0.691726643068225
0.00956167554390802 0.693500685020218
0.00964704346843458 0.695691799125693
0.00977305541697751 0.698322561939968
0.00982618816561737 0.699609425593021
0.00996742511117786 0.703468828312426
0.00996884797282278 0.70355794629394
0.0101380854768546 0.707521914111654
0.0101932600508258 0.708568753334498
0.0103181472970605 0.71167243557067
0.0103851161485924 0.71344885400217
0.0104752206549873 0.715420143753245
0.0105989681022386 0.71885296840114
0.0106266365338538 0.719378170372192
0.0107731686382679 0.723350455868181
0.0108065171939564 0.723819810570818
0.0109355296067107 0.727303729528114
0.0110207125969651 0.728671393484406
0.0111461357751723 0.731416227315018
0.0112761596651702 0.733982825182603
0.0113905283029052 0.735179382614389
0.0115699522885807 0.739056608930097
0.0115721714998465 0.739135032753829
0.0118045810415778 0.743083553454748
0.0118365293806343 0.743889180007628
0.0120036797693089 0.747041580073695
0.01207244135103 0.748839386820758
0.01218490780768 0.750993665493874
0.0123288961223099 0.754001100310012
0.0123623956447511 0.754946939153807
0.0125719563684496 0.758895459854726
0.012573851001197 0.758921601129303
0.0127727346013054 0.762846357035152
0.012850618349063 0.763907455135038
0.0130419989015584 0.766798442455331
0.0131592510042714 0.768957474087462
0.0132452416666532 0.770771916191074
0.0134331914996917 0.774366341445446
0.0134473936969592 0.774713307453472
0.0136948885914617 0.778803228685058
0.0137348910067788 0.779255948031146
0.0139589407645751 0.782619854773337
0.0140573144748534 0.784453308713006
0.014201683980534 0.786563622515242
0.0144001863895916 0.789580563249408
0.0144403246749862 0.790588190560386
0.0147161220614657 0.794512946466234
0.014744205651651 0.794670982353451
0.0149724560593433 0.79841987877578
0.0150511889950853 0.799612871488306
0.0152246271490131 0.802398105470537
0.0153857501900832 0.804719925948899
0.0154945141871214 0.806325237855893
0.0157253612229614 0.809685579878823
0.0157495876126133 0.810317723427691
0.0160311557032176 0.814236538134772
0.0161000644775227 0.814911458314767
0.0163567947631264 0.818192188274212
0.0164576141347997 0.820054159967965
0.0166213451265239 0.822157344331681
0.0168463384265251 0.825035261014685
0.0169192402714411 0.826093982635064
0.0171754346250724 0.830047256294997
0.0171869911299975 0.830337186794854
0.0174833275431922 0.833993400516409
0.0176127588886856 0.835700901042205
0.017809404406684 0.837975191930426
0.0180372321074686 0.840721214000791
0.0180950335029381 0.841986689338281
0.0184544626962871 0.845890056928567
0.0184561912656064 0.845913821723637
0.018833249601511 0.84980293043688
0.0189453575121232 0.851093358809194
0.0191514158071573 0.853759768816074
0.0193647657963505 0.856149318960385
0.0195119697028145 0.85780216045752
0.0198668321518921 0.861009219552248
0.019903849199673 0.8616698808552
0.0202670789810232 0.865614836836858
0.0202948719602094 0.865839414150272
0.0207017235847745 0.869771299494642
0.0208447041963296 0.870753973770796
0.0212194187733973 0.873528513595245
0.0214393169454923 0.875442767838152
0.0216425899039376 0.87747228133715
0.0219492184755029 0.879726372149561
0.0222070961084277 0.881444566833139
0.0225480394228992 0.883907787842169
0.0227882086557233 0.885496464392613
0.0231450261242493 0.887935920606573
0.0233777979861873 0.889404584941913
0.0238341176414686 0.891819088121048
0.0240859603784512 0.893356670362092
0.0245021719416884 0.895654726045384
0.0248251313417354 0.897233896677801
0.0252211020375941 0.899360845836586
0.0256313277690838 0.901277476559
0.0259928742711405 0.902686728906665
0.0265815879944384 0.905146385196434
0.0268544679484204 0.906115988835299
0.0275678877578498 0.909125800130944
0.0276927334882275 0.909414542391047
0.0286105245392286 0.91278914329102
0.0287132838336751 0.913045803077779
0.0294992242969696 0.915853613615326
0.0298421528242402 0.917009770895493
0.0304655285139756 0.918897883863823
0.0310968978932707 0.920970173993947
0.0314526925620466 0.921899377481193
0.0325792517612942 0.924905624057577
0.0336602680653978 0.927760964185266
0.034156510878451 0.928854144758496
0.0349165831886572 0.930444009548695
0.0360442067035118 0.932864453926598
0.0361984343381488 0.933111607795328
0.037518125304224 0.935668699744885
0.0381082505666603 0.936760692078362
0.0388114235077449 0.938184203303069
0.0403159996817772 0.940628412476042
0.0403574249587392 0.940723471656323
0.0418085324831067 0.942829032499546
0.0429736863327017 0.944664862918721
0.0434172002331787 0.94543603051875
0.0450554385959509 0.947586744472606
0.0459406283766899 0.948618136578654
0.0468736293280333 0.949730328987941
0.0487386763660088 0.951935701970458
0.0492645652751385 0.95257259847834
0.050703531298414 0.953998486182554
0.0527876009013183 0.956177717890494
0.0531416368074244 0.956522307419013
0.054905668216948 0.958158513559598
0.0571683805525822 0.960068014843491
0.0576949903279564 0.960521922429332
0.0596335921420537 0.961927610057737
0.0621499890090543 0.963674322495399
0.0634816063485988 0.964449054814688
0.064766140932121 0.965252304888062
0.0675729374447634 0.966811275444669
0.0703837308021855 0.968251422025925
0.0706042177446163 0.968380940159058
0.0733381803473814 0.969604827105175
0.0764334101637106 0.970966549862699
0.0796050555761267 0.972155977855964
0.0800540684405736 0.972333025579237
0.0827536596879002 0.973291935060321
0.0860975204235466 0.974237773904116
0.0894967595382804 0.975248965934355
0.0927922618488436 0.976234016690016
0.092939979042267 0.976292240437938
0.0963009103434837 0.977049149160924
0.0999557059773184 0.977874975789615
0.10358477687648 0.978595049080243
0.107333983343332 0.979237886786893
0.110974852294223 0.979976971913577
0.112478707602011 0.980237196419596
0.11474389956656 0.980618621380473
0.118499522120405 0.981262647326876
0.12234987253745 0.981863896642153
0.126238945926581 0.98242118108655
0.1301429574759 0.98295232425637
0.134095119871017 0.983454949672105
0.138087760226723 0.984024116514037
0.13941904921358 0.984203540716817
0.1421257585433 0.984545753765829
0.146227068541823 0.984980649515614
0.150296883101548 0.985427427662934
0.154391520369599 0.985918170681135
0.158567321138111 0.986319795717822
0.162681338763049 0.986727361953276
0.16685244446555 0.987132551709223
0.1710758827929 0.987491400114784
0.175284624506869 0.987819354286753
0.179644604713769 0.988124731903406
0.179857837703728 0.988146120218969
0.183891737272968 0.988465756712663
0.188139118927309 0.988824605118224
0.192408866306074 0.989141865132412
0.196754938700875 0.989441301550296
0.201059064983416 0.989779949880047
0.205411678012781 0.990052056783601
0.20978454323203 0.990318222488388
0.214128162417098 0.990608152988245
0.218443811237045 0.990894518768841
0.222803081900207 0.991193955186726
0.227211031792802 0.991474379768555
0.231638924393439 0.991746486672109
0.236058966722931 0.992018593575663
0.237720250160514 0.992095829159641
0.240440557820491 0.99228832399971
0.244915752078941 0.992533101388933
0.249433239673182 0.992765996380622
0.253938321574514 0.992996514892803
0.258424981757838 0.993234162843505
0.262963936824324 0.993459928396672
0.267533647592519 0.993697576347375
0.272160031279707 0.9939090830235
0.276777847603675 0.994118213220118
0.281496049269902 0.994282190306102
0.286183129140044 0.994472308666664
0.29092169622122 0.994649356389937
0.295665309366108 0.994810956996415
0.300435466240303 0.994961863445111
0.305230460919499 0.995096134537258
0.310007098041557 0.995232782108912
0.314837834099473 0.995378935598594
0.319618664323089 0.995494194854684
0.324524366696265 0.995618960028803
0.329413840143517 0.995730654565633
0.334281027123891 0.99584116086271
0.339213831803359 0.995963549557321
0.342806146072388 0.996049102819574
0.344153841371103 0.996079997053165
0.349083713521399 0.996191691589996
0.354201071281968 0.996271303653481
0.35918485365968 0.996374680512036
0.364255600435329 0.996447163137
0.369379932859877 0.996517269282458
0.374678586593856 0.996605199024218
0.379855055386475 0.996681246368442
0.385177727930821 0.996748976034392
0.390575140340297 0.996839282255659
0.396100614071986 0.99691057664087
0.401700265317652 0.996983059265834
0.407388043405251 0.997069800767841
0.413307359201585 0.99711020091946
0.419413677514583 0.997185060023931
0.42561248560867 0.997258730888649
0.432061573933848 0.997314578157064
0.43878005110685 0.997378743103754
0.445829987108081 0.997459543406992
0.4531076413592 0.997528461312696
0.460647747535854 0.997627085212237
0.468700416031535 0.997697191357695
0.477274353853712 0.997773238701919
0.486148545676318 0.997861168443679
0.49562791792078 0.99793602754815
0.505884229235904 0.998009698412868
0.516772151477126 0.998120204709945
0.528592433060993 0.99819625205417
0.541655367276992 0.998262793480366
0.555458748125337 0.998348346742619
0.570536918653313 0.9984434059229
0.587266004977125 0.998542029822441
0.606482238359587 0.998627583084694
0.627414790109357 0.998726206984236
0.651052567940502 0.998848595678847
0.678257724107286 0.998932960701347
0.710175432009573 0.999044655238177
0.746650626147251 0.99915753801476
0.790064105049973 0.999310820942963
0.8431154561909 0.999517574660074
0.907999573866147 0.999670857588277
0.952008865703717 1
0.995461928089018 1
1 1
};
\addplot [ultra thick, color7]
table {%
0 3.56471926053464e-06
7.54833763884851e-09 0.00396872077672856
1.13225064582728e-08 0.00756195779134748
1.13225064582728e-08 0.00791248851863338
2.26450129165455e-08 0.0118586327400452
8.68058828467579e-08 0.0158190358384992
9.81283893050306e-08 0.0171736291575024
1.28321739860425e-07 0.0197746859779391
1.69837596874091e-07 0.0237339008366396
2.41546804443152e-07 0.0276455861051996
2.41546804443152e-07 0.027685986256819
3.13256012012213e-07 0.031646389355273
1.4002166320064e-06 0.0355782746996427
1.48324834603373e-06 0.0382423082270156
1.50211919013085e-06 0.0395909603472512
1.61911842353301e-06 0.0434848220195085
1.75498850103228e-06 0.0474321544806739
3.38920359984298e-06 0.0492145141109412
3.49488032678686e-06 0.0514852402799018
3.91381306574295e-06 0.0553375135607862
5.04606371157023e-06 0.0593050460977612
5.0724828933062e-06 0.0598254951097993
6.6916013168392e-06 0.0632725786347363
6.96711564065717e-06 0.0671961463008314
8.32204224683048e-06 0.0707145242109791
8.35223559738588e-06 0.0711636788378065
9.09952102363188e-06 0.0751003171411902
1.02808358641117e-05 0.0790726026371793
1.05261568373742e-05 0.0811888576381834
1.13187322894533e-05 0.0830080527008095
1.25679821686828e-05 0.0869613263607425
1.36511686198575e-05 0.090930047137471
1.4002166320064e-05 0.0922739462986926
1.46173558376301e-05 0.0948654972011013
1.60402174825531e-05 0.0988247120598017
1.75196916597674e-05 0.10278986811727
1.76593359060861e-05 0.103619259465221
1.82405579042774e-05 0.106720565221886
1.98672246654493e-05 0.110677403601079
2.14636980760657e-05 0.114574829992597
2.14712464137046e-05 0.114628300781505
2.30337523049462e-05 0.118611280435276
2.44037755863972e-05 0.122555048177181
2.53548661288921e-05 0.125203634587758
2.56794446473626e-05 0.126485745281797
2.73023372397151e-05 0.13043901894173
2.96574185830358e-05 0.134392292601663
3.00537063090753e-05 0.136180593430698
3.1393536239971e-05 0.13848221383325
3.27937528719773e-05 0.142317851757585
3.62018273159175e-05 0.146266372458504
3.64584707956383e-05 0.147636412894303
3.80624925438936e-05 0.150216081399176
3.92287107090957e-05 0.154150343223053
4.09459575219337e-05 0.158107181602246
4.11573109758215e-05 0.159030443890725
4.27462360487991e-05 0.162056890542919
4.48484480812184e-05 0.166045811395457
4.64864373488486e-05 0.169968190821799
4.66072107510701e-05 0.170285450835986
4.76715263581478e-05 0.173917899762471
4.96416424818872e-05 0.17786642046339
5.15249527227799e-05 0.181665222955366
5.15777910862519e-05 0.18182563532209
5.49292529979006e-05 0.18578128546153
5.62653087599768e-05 0.189726241443188
5.85222617139925e-05 0.192561381495067
5.88883560894767e-05 0.193683079822382
6.07565696550917e-05 0.197635165242561
6.220962465057e-05 0.201612203697564
6.38853556063944e-05 0.20400294208163
6.45043192927799e-05 0.205548842000948
6.61725019109655e-05 0.209535386373979
6.82181014110934e-05 0.213449448122046
6.88295167598401e-05 0.215601350315656
6.9584350523725e-05 0.217418168898775
7.12223397913551e-05 0.221481948855785
7.38642579649521e-05 0.225298574944064
7.41812881457837e-05 0.226288378658739
7.5838148257511e-05 0.229305319392905
7.75176533821548e-05 0.23320868698319
7.98161221931841e-05 0.237180972479179
7.99029280760309e-05 0.237727562765794
8.22127193935185e-05 0.241153257975168
8.37601286094825e-05 0.245063755003975
8.65416910293982e-05 0.24890295764757
8.65832068864118e-05 0.249018216903661
8.8070229401265e-05 0.25296673760458
8.98214437334778e-05 0.256930705422294
9.19613974540914e-05 0.2604348244554
9.21501058950626e-05 0.260912496836312
9.55845995207387e-05 0.264864582256491
9.72376854636465e-05 0.268827361834452
9.86945146279443e-05 0.271471195286015
9.99324420007154e-05 0.272730729424737
0.000101706301345845 0.27668043836541
0.000104306703662428 0.280646782662631
0.00010534460008777 0.282938897147155
0.000106080563007558 0.284596491603304
0.000109084801387819 0.288561647660772
0.000110998304979267 0.292493533005142
0.000112360779923079 0.294450563879175
0.0001131420328687 0.296459877302363
0.000115648080964798 0.300411962722542
0.000118033355658674 0.304352165745187
0.000118301321644853 0.304924897306379
0.000121109303246505 0.308301874685859
0.000123049226019689 0.312262277784313
0.000126000626036479 0.316026621323438
0.000126042141893492 0.316209610245478
0.000128442513262646 0.320227048852101
0.000130850432969439 0.324113781085837
0.000133341384390259 0.327204392684721
0.00013405470229713 0.328204890557177
0.000137319358325932 0.33202270488521
0.000140240564992166 0.335970037346375
0.000141452073183202 0.337394736810836
0.000143154223320762 0.339922122766555
0.000145999946610608 0.343883714104762
0.000149577858651422 0.347826293606914
0.000150136435636697 0.348464378354549
0.000153476575041887 0.351808085020931
0.000156778972758884 0.355739970365301
0.000159462406789494 0.359617196681009
0.000159707727762757 0.359684926346959
0.000164414116280579 0.363709494392102
0.000167482515530771 0.367595038386085
0.000170656591507907 0.370089153628706
0.000171909615555955 0.371550688525525
0.000175336560843993 0.375570503611655
0.000179280567260291 0.379448918167116
0.000180684558061117 0.380752417176719
0.000183764279817767 0.383478239171274
0.000188327249920451 0.387357841966489
0.000191890065285987 0.391338445140753
0.000192241062986194 0.391896917824903
0.000195788781676453 0.395281024642904
0.000199702594742196 0.399260439577414
0.000203559795275647 0.402971312327631
0.000203725858703702 0.403191136682031
0.000208319022156941 0.407118269067386
0.000212968798142472 0.41107867216584
0.000215693748030096 0.41343019863804
0.000217516671569878 0.415047392942569
0.000223366633239986 0.418988784204967
0.000230337523049462 0.423050187682469
0.000231737739681469 0.423836802399294
0.000236093130499084 0.426944049354726
0.000240897647406211 0.430839099266737
0.000244751073770844 0.433896440152522
0.000245607810092853 0.43479237292667
0.000250612357947409 0.438778917299701
0.00025617925695606 0.442688226088754
0.000258624918351047 0.444928058024124
0.000261115869771867 0.446664076304004
0.000266486512001908 0.450623291162704
0.000272332699503196 0.45461815321401
0.000272347796178474 0.454619341453764
0.000277646729200945 0.458503697207993
0.000283930720285287 0.462464100306447
0.000286882120302076 0.464377166309601
0.000289037170697968 0.466404303329091
0.000296238284805429 0.470479965683636
0.000303163884589073 0.474320356566985
0.000303552623977473 0.474587710511525
0.000308508107637377 0.478289077343714
0.000314973258825051 0.482228092126605
0.000319253166266278 0.484995502512533
0.000320649608729465 0.48617542458777
0.00032619008855638 0.490141768884991
0.000331489021578852 0.49409028958591
0.000334904644360431 0.495480530097519
0.000340879153601579 0.498041186766336
0.000349054003264452 0.50200158986479
0.00035287346210971 0.505007836441174
0.000354092518638384 0.505941792887434
0.00037083095735253 0.509904572465395
0.000378284940770893 0.513840022529026
0.000380028606765467 0.514921320704721
0.000387871329572231 0.517864590574169
0.000394449705824487 0.521752511047659
0.000400699729389454 0.525010664451788
0.000401548917373824 0.525716478865374
0.00041003324887989 0.52964717596999
0.000418672321307552 0.533713332406506
0.000422208717491353 0.535787999016137
0.000425012924924185 0.537551346810349
0.000432855647730948 0.541540267662887
0.000442687357505549 0.545456705890461
0.000444661247798107 0.545977154902499
0.000450665950389811 0.549407603070887
0.000458625672429977 0.553370382648848
0.00046555504638244 0.556603583018153
0.000466789199586392 0.557318903349767
0.000474854598353501 0.5612721770097
0.000481002719360344 0.5652313918684
0.000486067653916011 0.567341705670637
0.000489622920943909 0.569185853768087
0.00050711619342194 0.573126056790731
0.00052396408303185 0.577087648128938
0.000526017230869617 0.578110722556712
0.000535060139360957 0.581094392577779
0.00054481259159035 0.584995383688558
0.000551436257868439 0.588446031932755
0.000552077866567741 0.588983116301342
0.000564053304231774 0.59294827235881
0.000574390752628177 0.596864710586384
0.000580293552661757 0.599217425298337
0.000583135501782783 0.600798972410261
0.000591098997991769 0.604759375508715
0.000601017513649216 0.6087471081215
0.000602481891151152 0.60972502943864
0.000609520715999378 0.612650475711785
0.00061881649380162 0.616613255289746
0.000629123748847468 0.620154209755211
0.000631037252438916 0.620579599586968
0.000644390261722039 0.624510296691584
0.000653916263822266 0.628479017468313
0.000658011236991341 0.630367130436642
0.000663178074105133 0.632413279292189
0.000673798585162993 0.636364176472615
0.000684139807728215 0.640326956050576
0.000687464850458128 0.640890181693741
0.000695809537717875 0.644308747464593
0.000705369507337477 0.648234691610196
0.000718311132219283 0.651927740764109
0.000718711194114141 0.652184400550868
0.000734566477324543 0.656148368368582
0.000748123291723915 0.660094512589994
0.000752931582799861 0.661676059701918
0.000760951691541138 0.664077492243765
0.000773598931255028 0.668015318786902
0.000784423247429137 0.671940074692751
0.000786265041813016 0.672756395403413
0.000797761160036982 0.675902854270712
0.00082255367501178 0.679877516246208
0.000832792995018878 0.683988825793358
0.000836253907826291 0.684244297340363
0.00084320215262285 0.687747228133715
0.000859665077013179 0.691708819471923
0.000877894312410998 0.695663281371609
0.000878456663565092 0.695788046545728
0.000895149812253406 0.699632002148337
0.000914930231036008 0.703559134533693
0.000927675599139204 0.70645131009374
0.000931653573074877 0.707520725871901
0.0009539249432783 0.711478752490848
0.000982801108915715 0.715490249898703
0.000988220815340408 0.716038028425071
0.00101408519425992 0.719417382284058
0.00104045908597006 0.723441950329202
0.00106397970605271 0.725726935375204
0.00109301438678054 0.727291847130579
0.00113426982614567 0.731243932550759
0.00118121671209049 0.735182947333649
0.00118802153847191 0.73603253875741
0.00123052245354745 0.739432092692207
0.00129092047716469 0.743095435852283
0.00131772839828906 0.744436958533997
0.00136180691593112 0.747068909588025
0.00143893582992487 0.751117242428239
0.00145610074971561 0.752349447052631
0.00151468717229954 0.75498852754518
0.00157500971254039 0.758919224649796
0.00159738298530194 0.759905463645211
0.00165162911374353 0.762847545274905
0.00172865612517916 0.766798442455331
0.00174559459484073 0.767047972803569
0.00181808128118659 0.770752904355018
0.00189050380666253 0.774217811476257
0.00190479658398169 0.774707366254704
0.00199683723898098 0.778663016394144
0.00206811241713581 0.781220108343701
0.00208854576712417 0.78265787844545
0.00219096538637689 0.786822658781508
0.00222384971930053 0.787800580098648
0.00231826432648725 0.790515707935422
0.00242329944473183 0.794354910579017
0.00242867763529951 0.79448086399289
0.00253878901060621 0.798486420201977
0.0026474209117357 0.801219371635054
0.00267312300139598 0.802486035212297
0.00281860211270951 0.806332367294414
0.00287090077004027 0.807602595590918
0.00296696468900107 0.810285640954347
0.00308392240654621 0.81366380657358
0.00310609564836033 0.814243667573294
0.00328351177622382 0.818187435315198
0.00335867434826266 0.819729770515256
0.00347016706935727 0.822143085454638
0.00366997534082641 0.826088041436297
0.00367483647026583 0.826132006307177
0.00388430283974387 0.830048444534751
0.0039647869898181 0.832029240203854
0.00406640271111228 0.834037365387289
0.00425431857663141 0.837320471826241
0.00427167597903194 0.837951427135356
0.00453450154727901 0.84193559502888
0.0046356530458084 0.842884998591936
0.0047941077495231 0.845857974455222
0.00498762825573908 0.848410313445765
0.0050783894675086 0.849970472242125
0.0053174000305051 0.853863145674629
0.00532890747123552 0.853905922305755
0.00561280044983261 0.857708289516992
0.00573539300142515 0.859078329952791
0.00594689364789687 0.861666316135939
0.00618741387842114 0.864080819315075
0.00633473855828736 0.865633848672914
0.00659821328357137 0.868901507995071
0.00667136799779827 0.869773675974149
0.00713095230910838 0.873349089392465
0.0071584697739708 0.873566537267358
0.0076058295524748 0.877473469576903
0.00771327259042617 0.878198295826546
0.00811491586202048 0.881423178517576
0.00834604973469084 0.88300829034876
0.00869843632902284 0.885415664089375
0.00902679279048157 0.887574695721505
0.00935838748878737 0.889377255427582
0.00977936960141241 0.892056736071751
0.0100661762383381 0.893281811257621
0.0105621812787557 0.896151410262351
0.0107769579037626 0.897233896677801
0.0113891167637668 0.900285296364818
0.0115556595112615 0.901235888167627
0.0122552507661365 0.904546324120911
0.0123982540227044 0.905139255757913
0.0132277370716687 0.90910084709612
0.0143172829973042 0.912733296022605
0.0143389165329771 0.913045803077779
0.0154506583454396 0.916652110729686
0.0155200728583665 0.917047794567606
0.0167940699625449 0.920746784920287
0.0169202706195288 0.920955915116905
0.0182314244157344 0.924282986426737
0.0184769190007627 0.924911565256345
0.0198442362031702 0.92816496570146
0.020283760807205 0.928863650676524
0.0216953754290461 0.931493225251045
0.0223139956660691 0.932808606658183
0.0235393588308404 0.935028238517742
0.0244660795652683 0.936759503838609
0.0255101844983179 0.938292333120638
0.0269869563706575 0.940712777498541
0.027633112943387 0.941752487282864
0.0293683172514679 0.944666051158474
0.0298452249976592 0.945744972854663
0.0310813105760464 0.948805878459709
0.0321369720140211 0.951673100984932
0.0325614641036482 0.952735387324571
0.0342702718750061 0.956537754535808
0.0347133781652506 0.957489534578371
0.0360552650181528 0.960570640259226
0.0373221515882753 0.962722542452836
0.0383967480312171 0.964427666499125
0.040158118651723 0.967362618690298
0.0409546569810625 0.968505705333176
0.0434177248426446 0.971067550241747
0.0448392881734937 0.972432837718532
0.0467750895543269 0.973792183996549
0.050237840381954 0.975872791804948
0.0511484152221724 0.97628629923917
0.0539777435226667 0.977447209478351
0.0577440507484401 0.978955085725557
0.0613817795908734 0.980253831776145
0.0615832258516101 0.980291855448257
0.0656264249728206 0.981601295656627
0.0695560555800858 0.983094913026791
0.0727134308601956 0.984240376149176
0.0735878038730981 0.984489906497414
0.0776412045726275 0.985760134793918
0.0818988746111705 0.98695193926669
0.0861591752453807 0.988125920143159
0.0862713661877069 0.988142555499708
0.090614102217271 0.989080076665229
0.0952525368254993 0.989827479470188
0.0999333855429203 0.99053567036328
0.104676749592666 0.991169002151902
0.109425657896408 0.991811839858552
0.112156861581766 0.992095829159641
0.114174015171502 0.992306147596013
0.119010635158607 0.992788572935938
0.123899610415575 0.993234162843505
0.128810638140955 0.99364529379822
0.133707675022522 0.994010083402548
0.138643465069526 0.994411708439235
0.143710445224693 0.994700450699339
0.148829750456373 0.995034346070075
0.153922489313733 0.995362300242044
0.158931181205654 0.995659360180422
0.16409026617669 0.995918396446688
0.166728187505508 0.996047914579821
0.169225913559359 0.996163173835911
0.174506892860756 0.996385374669818
0.179741200790533 0.996592128386929
0.184989586370006 0.996776305548723
0.19025283462629 0.996931964956433
0.195545895042079 0.997084059644883
0.200841721923612 0.997211201298508
0.206072648198126 0.997349037109916
0.211293701247009 0.997492814120091
0.216647012493831 0.997599755697907
0.221995590932953 0.997699567837202
0.227433432238824 0.997798191736743
0.232879765424538 0.997882556759242
0.238345931867399 0.9979526629047
0.243758191857011 0.998025145529664
0.249310673540772 0.99809168695586
0.254838540095492 0.998136840066494
0.260326306106506 0.998189122615648
0.265744623637074 0.998254475802092
0.271281842582128 0.998315076029521
0.276802564635274 0.998376864496703
0.28241129275695 0.998431523525365
0.287967748640477 0.998465982478217
0.293426974386879 0.998517076787618
0.298966069093837 0.998559853418744
0.304552016332519 0.99859906533061
0.310168757014599 0.99864303020149
0.31589038562234 0.998688183312123
0.321611546233147 0.998729771703496
0.327256298796205 0.998772548334623
0.332881293585493 0.998792748410432
0.338370867423372 0.998820077924763
0.343922239501499 0.998843842719833
0.349495301727832 0.998877113432932
0.355171213828663 0.998911572385783
0.360832746346292 0.998956725496417
0.366576585937535 0.998992372689022
0.372409443074553 0.99902207868286
0.378322252203842 0.999043466998423
0.384270315844073 0.999062478834479
0.390215820597844 0.99908624362955
0.39617160618748 0.999104067225852
0.402081867752815 0.999112384904127
0.407907191648869 0.999117137863141
0.413648211936004 0.999131396740183
0.419652657884229 0.99913377321969
0.426014506297146 0.999134961459444
0.431565784021053 0.999143279137718
0.437187446219274 0.999151596815993
0.442845702758367 0.999164667453281
0.448637885678019 0.999183679289338
0.454592093665087 0.999203879365147
0.460639938780566 0.99922170296145
0.466719151013103 0.999240714797506
0.47284970703826 0.999260914873316
0.479085539728465 0.999279926709372
0.485373497464236 0.999292997346661
0.491591701011886 0.999314385662224
0.497891196381738 0.999331021018773
0.504273376242085 0.999342903416308
0.510649400433088 0.999355974053597
0.517060852746799 0.999366668211378
0.523506899091909 0.999378550608913
0.529965222808188 0.999386868287188
0.536363631594459 0.999402315403984
0.542764803072306 0.99944152731585
0.54920882268876 0.999467668590427
0.555711153213474 0.999491433385497
0.562129410353566 0.999518762899828
0.568692029451002 0.99953302177687
0.575219907324454 0.999559163051447
0.581745935855185 0.999582927846517
0.58828179986986 0.99960075144282
0.594778438947994 0.99962451623789
0.601368160351722 0.999635210395672
0.608075703757654 0.999638775114932
0.61472377381133 0.99964115159444
0.621368752820743 0.999643528073947
0.628009433051871 0.999645904553454
0.634670384343727 0.999645904553454
0.641380346991873 0.999645904553454
0.64808397658474 0.999648281032961
0.65480143850633 0.999649469272714
0.661543360816038 0.999650657512468
0.668242691630619 0.999651845752221
0.674963286112329 0.999651845752221
0.68170328359594 0.999651845752221
0.688439782425055 0.999654222231728
0.695129375884083 0.999654222231728
0.701847603961943 0.999654222231728
0.708517726484031 0.999655410471482
0.71523045937209 0.999656598711235
0.721834156522956 0.999656598711235
0.728439955885854 0.999656598711235
0.735058557229388 0.999656598711235
0.741687224281163 0.999656598711235
0.74834696029066 0.999657786950989
0.755082930736141 0.999658975190742
0.761933167916798 0.999658975190742
0.769201918903672 0.999658975190742
0.776920411169576 0.999658975190742
0.785713869746965 0.999658975190742
0.796000472541033 0.999658975190742
0.809280410141643 0.999658975190742
0.829191845420643 0.999658975190742
0.901107228283971 0.999658975190742
0.953416072096377 0.999711257739897
0.959144052630241 0.999713634219404
0.964935605263699 0.999717198938664
0.970773202756754 0.999723140137432
0.976604670999646 0.999723140137432
0.982428375777277 0.999724328377185
0.98809894365506 0.999729081336199
0.993743903797403 0.999735022534967
0.998927418963208 1
1 1
};
\addplot [ultra thick, color8]
table {%
0 4.25198089159787e-06
1.43513889580995e-08 0.0040043030046623
1.43513889580995e-08 0.00794057431505903
5.05886460773006e-07 0.0118736566397871
5.05886460773006e-07 0.0158779596444494
7.57035767539746e-07 0.0197759631268217
7.92914239934995e-07 0.0237643212031405
1.23063160315703e-06 0.0278568528113035
1.68987604981621e-06 0.0323745825086262
1.80468716148101e-06 0.035760222293561
1.92308612038533e-06 0.0400079512042673
2.13835695475682e-06 0.0440143801993754
2.28545869157734e-06 0.0476689577757038
2.61554063761363e-06 0.0514340868552137
3.07837293151233e-06 0.0553480352659295
3.49456321129722e-06 0.0595808822435152
3.62013786468059e-06 0.0634448698787548
4.01480106102832e-06 0.0674364169407423
6.03834690412035e-06 0.0711643411874507
6.03834690412035e-06 0.0752334869007099
6.28232051640804e-06 0.0790815296076059
6.86713961645059e-06 0.0830911475883827
7.05729552014541e-06 0.0881414378923781
7.90043962143375e-06 0.0910391628700021
8.01166288585902e-06 0.0951189385354902
8.23052156747004e-06 0.0988287918634094
8.42067747116486e-06 0.102884118638771
9.15977400250698e-06 0.104065106331412
9.36069344792037e-06 0.107380588431636
1.00065059510348e-05 0.110706700484088
1.08030080382094e-05 0.114659979718051
1.17035576953301e-05 0.118687668617617
1.25251747131813e-05 0.122977917337239
1.31279330494215e-05 0.12654532930529
1.39208472893565e-05 0.130459277716006
1.50187285446511e-05 0.134683620731808
1.53165198655316e-05 0.138347765265143
1.85742851590202e-05 0.14232443039401
1.97331598173868e-05 0.146255386728292
2.00417146799859e-05 0.150243744804611
2.13907452420472e-05 0.154167260172333
2.33640612237859e-05 0.158124791387188
2.37049067115408e-05 0.162452244939611
2.44691181735596e-05 0.166149342324856
2.56315806791656e-05 0.170034589864553
2.82076549971445e-05 0.174217476066663
2.89754543064028e-05 0.177965597222606
2.93772931972296e-05 0.180023555974139
2.93952324334272e-05 0.181824269881731
3.10133515384529e-05 0.185823257910279
3.20932935575499e-05 0.189755277239784
3.25561258514486e-05 0.193739383335211
3.44720362773549e-05 0.197656520731596
3.5203957114218e-05 0.201616177936896
3.58748845480091e-05 0.205709772540282
3.74068953192862e-05 0.209531240366606
3.77405651125621e-05 0.213608890041648
3.97031175525822e-05 0.217460121734213
4.07938231133977e-05 0.221384700097158
4.21141508975429e-05 0.225639869974424
4.28424838871664e-05 0.229272124651072
4.44067852835993e-05 0.233293435579301
4.47763335492703e-05 0.237242462832372
4.47763335492703e-05 0.237573054346694
4.61540668892479e-05 0.241294600622065
4.68680484899133e-05 0.245075674629918
4.82099033574956e-05 0.249019386906875
5.00002391300185e-05 0.252966288169501
5.08684981619835e-05 0.256920630398687
5.14066752479123e-05 0.261104579596019
5.2300049210554e-05 0.264939866360241
5.36167891474596e-05 0.268786846071914
5.50088738763952e-05 0.272779456129124
5.64117221470494e-05 0.276721042415635
5.76746443753622e-05 0.280653061745141
5.79509086128056e-05 0.28156936362728
5.95977304957475e-05 0.284594648031652
6.07709565430722e-05 0.288538360308609
6.15459315468095e-05 0.292530970365819
6.32573346800629e-05 0.296451296747872
6.46063652421242e-05 0.300595915121957
6.58549360814789e-05 0.304391871062931
6.72039666435402e-05 0.308315386430653
6.85960513724759e-05 0.312279295616845
7.0271576033334e-05 0.316450488871503
7.0920976383688e-05 0.318492502694693
7.10537267315504e-05 0.320217743941459
7.28117718789176e-05 0.324264566755037
7.36298010495293e-05 0.328129617385499
7.52299809183574e-05 0.332104156523921
7.68839784957783e-05 0.336106333538137
7.78921635700848e-05 0.339926738369238
7.943852573032e-05 0.343967183211479
8.08557253899323e-05 0.347861997708182
8.09274823347228e-05 0.34862735426867
8.2890034774743e-05 0.351802520999471
8.47880059644516e-05 0.355791942071012
8.62303205547406e-05 0.359713331448288
8.78376761180477e-05 0.363652791744354
9.01195469623855e-05 0.367690047600926
9.6753476508267e-05 0.371573169150178
9.83177779046999e-05 0.374082900871443
9.89528268660958e-05 0.375553023264713
0.00010133874528038 0.379485042594219
0.000103344351887274 0.383412809942832
0.00010556522932854 0.387408608985711
0.00010730533523971 0.391317242420313
0.000109142313026346 0.395344931319879
0.00011024736997612 0.39657375379755
0.000111585636996463 0.399232304850022
0.000116572744659402 0.403162198189081
0.00011976234085534 0.407136737327502
0.000126995440890222 0.411068756657008
0.000129621745069554 0.415023098886194
0.000131264979105257 0.41664948157723
0.000132639124597995 0.418981693096271
0.000134580149954578 0.422925405373228
0.000137414549273802 0.426897818521204
0.000140823004151351 0.43085960171695
0.00014468352778108 0.43426543841112
0.000144719406253475 0.434795873027347
0.000153567037546143 0.438737459313858
0.000157571075065453 0.442691801543044
0.000161675572307469 0.446645080777007
0.000165607852881989 0.450055169452068
0.000165833887258079 0.450636627838994
0.000171664139022307 0.4545686471685
0.000176213529322024 0.458499603502782
0.000180497418926017 0.462574064192156
0.000182596309561139 0.464228084758987
0.000185348188393855 0.4664104139516
0.000188430149172606 0.470361567195117
0.000194145589825169 0.474332917347869
0.000198210620747551 0.477616509591406
0.000200352565549547 0.478281944600941
0.000205307382587331 0.482219278906561
0.000209562569413408 0.48618956606409
0.00021241849581607 0.489493355216862
0.00021445280520088 0.490137530321939
0.000223949836843903 0.494099313517685
0.000229622223329591 0.498039836808973
0.000231756992437109 0.500541064568456
0.000233837943836033 0.501979297105039
0.00023899368031923 0.505943206291231
0.000244396978261955 0.509916682434429
0.000245017675834393 0.510498140821355
0.00024918675432672 0.513838071811705
0.000256150765818638 0.517789225055223
0.000258181487356209 0.520516870797183
0.000260072282851439 0.521739315303517
0.000265906122462906 0.52571810642283
0.000273358081179399 0.529646936766666
0.000273437013818669 0.529986032242771
0.000278359540231297 0.533645924795214
0.000285090341652646 0.537560936201153
0.000287813517707445 0.538737671912902
0.000291526939600353 0.541535475339574
0.000304184864661397 0.545463242688187
0.00030748568412176 0.546870648363306
0.000312458440395741 0.549412269941259
0.000320383994947852 0.55336129719433
0.000322335783846153 0.55484949050639
0.000329662167909263 0.557316702418739
0.00033693832211102 0.561271044647925
0.000341494888105216 0.562547701910628
0.00034788484403881 0.565241331805455
0.000357295767348084 0.569183981087189
0.000357934404156719 0.569702722755964
0.000367567773994843 0.573141512302044
0.000377176028902291 0.576808845821047
0.000377602982723794 0.577079909602886
0.000387444447701811 0.581027873860735
0.000394469452596801 0.58396280367116
0.000398154171711793 0.58499284604215
0.000415250263808129 0.589173606253814
0.000419953931539146 0.59076703609294
0.000424108658642516 0.592888774557847
0.000443138600400956 0.596843116787033
0.000444860767075928 0.597093983659637
0.000453643817118284 0.600799585006665
0.00046417414876629 0.604202232715166
0.000465203860924033 0.604874045696039
0.000476265193963489 0.608704017484145
0.000480678246068104 0.610778984159245
0.000490534062435079 0.612675367636898
0.000506697314249139 0.616615890928186
0.000507924358005056 0.617355735603324
0.000515491127833214 0.620561729195589
0.000531134141797542 0.623689061141359
0.000532095684857735 0.62451075644866
0.000549543385983544 0.628459783701732
0.000556428464836193 0.630304080413463
0.000568619969756098 0.632411999940472
0.000589982012220229 0.636384413088448
0.00059035514833314 0.636533232419654
0.000606206257437361 0.640316432417953
0.000612122617535337 0.642468997744324
0.000617554618255978 0.644273963632807
0.000638173976341527 0.648224053881102
0.000638461004120689 0.648390944131097
0.000658954787552855 0.652229419880987
0.000672850519911535 0.654135370315646
0.000682143044261904 0.656129549353805
0.000697768118990035 0.66008708056866
0.000699084858926941 0.660329443479481
0.000724171086825699 0.664037170816954
0.000734794702501932 0.665997334007981
0.000749594572364972 0.667994702031809
0.000781350608282006 0.671468570420245
0.000782502307245894 0.671968178175007
0.000809436276473007 0.676028819926483
0.000812543352182436 0.677016342488557
0.000834931518957071 0.679846035771915
0.000845268106854142 0.682135727482041
0.000860075152411661 0.683799315005878
0.000883360280996177 0.687592081961184
0.000883995329957573 0.687769602163408
0.000908808881466127 0.691701621492913
0.000922338653406376 0.693262098480129
0.00094450437365216 0.695665530679105
0.000974918554701612 0.698526050823928
0.000981215226606979 0.699609242956062
0.00102091475631232 0.703612482965502
0.00102355541188061 0.704099334777589
0.00105849028045187 0.70752005340488
0.00106910313258638 0.709369665092725
0.00109000951845109 0.71151266346209
0.00111533254426766 0.714255191137171
0.0011243954463947 0.715431926848921
0.00116458651117185 0.719404339996896
0.00116549782437069 0.71950107256218
0.00120337472767836 0.723340611307293
0.00121662464753392 0.72456411880885
0.00125407100917284 0.727322591412274
0.00127621520233519 0.729769606415389
0.00129621027500106 0.731228035861207
0.00133833160159309 0.734625368593594
0.00134690296864831 0.735178126109501
0.00138914269419924 0.739132468338687
0.00139767100708759 0.739447114924666
0.00143316916767545 0.743083621582205
0.00145438769625 0.74480886282897
0.00147625921302214 0.747037963811391
0.00152230923234144 0.750233327451426
0.0015327355164195 0.751014628940258
0.00158878486599536 0.754943459284094
0.00159341677678159 0.755363342397139
0.00163459449954961 0.758894612527611
0.00165195609234167 0.760276506317381
0.00168773410501421 0.762847891761574
0.0017234977662978 0.765502190833154
0.00174515401223557 0.766801170995538
0.00180741751323029 0.770755513224724
0.00180768301392601 0.770762954191284
0.00187233602118225 0.774704540477795
0.00188629633479124 0.775751590772351
0.00194250354964564 0.778665260678319
0.00196989317547217 0.780436210719669
0.00201489913124477 0.782608972955276
0.00204997392585836 0.785370634544368
0.00208004367357282 0.786565441174907
0.0021498021874509 0.790289113440724
0.00215188672669707 0.790525098380208
0.00222665028747429 0.794544283317991
0.00223995043719121 0.795177828470839
0.00231820497333248 0.798419963900682
0.00235563698358245 0.800437528833745
0.00239300082473486 0.802373243134645
0.00248285845884876 0.805195495451443
0.00249748252419706 0.806325459373386
0.0025832500124579 0.810149053190155
0.00258679480553055 0.810441376876452
0.00268156061466812 0.814247962769655
0.00270537315679685 0.815321587944784
0.00277805935402238 0.818182108089606
0.00282451121223251 0.820488807723298
0.00286656795757422 0.822199167036943
0.00298631953488784 0.825674098420602
0.00299638344639471 0.826100359504984
0.00308466601557046 0.830043008786719
0.00310063911148083 0.830579821374283
0.00320857231998745 0.834144044356665
0.00325491295493315 0.836032986867757
0.00331040260033965 0.838161103304002
0.00342503431964247 0.841288435249772
0.00343565075962422 0.841898594507716
0.00356426790746671 0.845851873741679
0.00360253229827624 0.846819199394518
0.00368837871917635 0.849806215970865
0.00380411549542894 0.852478585961235
0.00383845836920568 0.853788196075847
0.00398509009803782 0.85774891627637
0.00401207429712628 0.857977460249294
0.00415796334157984 0.861751093290587
0.00423761713814454 0.863760154261867
0.00432253789445685 0.865694805567544
0.00449662383036584 0.869082571342924
0.00451648256483661 0.869566234169344
0.00468381258439357 0.87364175785394
0.00478537018835556 0.875009832705812
0.0048963638305575 0.877474918627716
0.00508365663215518 0.881114614270923
0.00509353397560559 0.881579143183331
0.00531321068638722 0.885546241355191
0.00537818659989501 0.88677400083764
0.00556947267547028 0.889328378358268
0.00574158529539753 0.892546064897984
0.00579674127101074 0.8932848465779
0.00605798319206227 0.897264700692435
0.00613954572335839 0.898246908278394
0.00638075669327164 0.901322153458242
0.00658151109771202 0.904062555142877
0.00665420447063203 0.905139369303674
0.00698482100590701 0.909095837523306
0.00704875644371534 0.909759146542395
0.00736086686292885 0.91310439250886
0.00759250186855981 0.915557785483312
0.00770649136320676 0.917007710967347
0.00811085968633741 0.920750517147176
0.00813496284409253 0.92101945493857
0.00860088068661723 0.92491320644005
0.00874599475606706 0.926365257914531
0.00906693127948979 0.928870737654905
0.00941928299334181 0.931597320401642
0.00957758957709137 0.932816575922308
0.0101655695705519 0.936759225204042
0.0101757303539343 0.936802808008181
0.0108398229387341 0.940712504438005
0.0110357265737067 0.941664948157723
0.0116560438343371 0.944664720676745
0.0119593855548972 0.946270906458546
0.0125471359261344 0.948751937308794
0.0129520137235731 0.950142335060346
0.0136249754667491 0.952575531125563
0.0140517965379047 0.954190220869147
0.0148398097785105 0.956523495383412
0.0153127598016246 0.958092476332411
0.0161912800766947 0.960512916454953
0.0166665227341949 0.961791699708102
0.01781219411472 0.964427927860892
0.0182726907200658 0.965235804230296
0.0197867156131311 0.968381207094855
0.0200433866167995 0.968695853680834
0.0219959074359379 0.971584011701451
0.0225706590366263 0.97237913212818
0.0241385267532153 0.974184098016664
0.0262591956210812 0.976301584500679
0.0265296367824549 0.976501427602584
0.0291914821765418 0.978825135159843
0.0312201586411864 0.980238918806299
0.0319896155358694 0.980778920379532
0.0349825367096779 0.982676366852407
0.0377602301032819 0.984190072049816
0.0380897021152875 0.984318694471787
0.0415936977769774 0.985806887783846
0.0450491283384331 0.987062285142091
0.0485317691333534 0.988144414279002
0.0487504484226024 0.988217760949382
0.0527250727702425 0.989171267664323
0.056801064565941 0.990149223269391
0.0609710005537591 0.990888004949306
0.065266816161976 0.991660802476354
0.0683947839058803 0.992098756508188
0.0696929029156128 0.992332615457226
0.0741627398784883 0.992986357519309
0.0788177312860068 0.993555059963561
0.0835773407311825 0.994051478732655
0.0883256233426231 0.994562779434869
0.0931921434598423 0.995048568251734
0.098177231164786 0.99541742759408
0.103226918059277 0.995772467998529
0.108190482268631 0.99604778376126
0.108373824850418 0.996072232651386
0.113635198319889 0.996352863390232
0.118955484241032 0.996589911324938
0.124258369103064 0.996831211240537
0.129592256553093 0.997034243328111
0.134968943432842 0.99724684237269
0.140427548040763 0.997416921608354
0.145916236747788 0.997558299973
0.151360393094877 0.997739009160893
0.156899261433394 0.997883576511207
0.162443242454227 0.998012198933178
0.168090363319655 0.998149325316932
0.173720266106181 0.998268380781897
0.179422499893055 0.99841613711788
0.185149199210256 0.998528814611507
0.190886895279246 0.998644681090803
0.196633299053486 0.99875735858443
0.202478533667786 0.998860469121052
0.208299083893078 0.998959327676781
0.21419140541455 0.999034800337607
0.220114464023323 0.999096454060535
0.226115615715111 0.999148540826458
0.232162810250524 0.999177241697476
0.238192750828562 0.999236769429958
0.244245901190393 0.999284604214989
0.250387079384245 0.999323935038236
0.256515639119356 0.999352635909254
0.262720433432613 0.999389840742056
0.268938115293153 0.999416415622628
0.275113105359391 0.999452557460207
0.281390083571259 0.999472754369442
0.287707048340612 0.999491888283454
0.294010454635247 0.999516337173581
0.300367244508959 0.999539723068484
0.306780740308291 0.999564171958611
0.31316955889431 0.999581179882178
0.319644736963384 0.999594998820075
0.32605063729011 0.999610943748419
0.332553524303415 0.999625825681539
0.339030151862774 0.999651337566889
0.345530444862525 0.999667282495233
0.352011650514962 0.999684290418799
0.35853157262696 0.999700235347142
0.365171174559327 0.99971405428504
0.371693371366475 0.999724684237269
0.378287271300706 0.999741692160835
0.384926119785152 0.999755511098733
0.391508915332176 0.999767204046185
0.398174539920572 0.999777833998414
0.404832030859275 0.999786337960197
0.41150226941922 0.999793778926757
0.418153356050601 0.999802282888541
0.424873142780925 0.999810786850324
0.431537034439103 0.999817164821661
0.43823218701028 0.999825668783444
0.444843229678621 0.999833109750005
0.451540014720291 0.999840550716565
0.458183843136707 0.999851180668794
0.46492260599108 0.99985330665924
0.471613069245915 0.999861810621023
0.478312545173015 0.999863936611469
0.485096522078301 0.999873503568475
0.491811540559643 0.999876692554144
0.49855492456126 0.999880944535035
0.505278417537782 0.99988625951115
0.512029135099157 0.999887322506373
0.518767137329916 0.999891574487264
0.525502750054412 0.999895826468156
0.532269063987738 0.999896889463379
0.538999682428877 0.999900078449047
0.545706262293512 0.999903267434716
0.552480386970278 0.999907519415608
0.55923600911883 0.999910708401276
0.565950094759889 0.999911771396499
0.572700679570917 0.999912834391722
0.579445631461778 0.999917086372614
0.586194842127313 0.999920275358283
0.592949430975859 0.999920275358283
0.599690102564964 0.999924527339174
0.606442488475305 0.99992665332962
0.613212605526705 0.999931968305734
0.619965999622121 0.999935157291403
0.626690335742744 0.999935157291403
0.633462070913248 0.999936220286626
0.640264812259597 0.999938346277072
0.647040698569357 0.999939409272295
0.653807346172476 0.999941535262741
0.660616222737604 0.999942598257963
0.667381212755298 0.999946850238855
0.674167643748095 0.999946850238855
0.680978464926427 0.999950039224524
0.68779165049609 0.999950039224524
0.694592253485483 0.999953228210192
0.701431153156312 0.99995960618153
0.708268183558728 0.999968110143313
0.715135226303303 0.999972362124205
0.721997942104107 0.999973425119428
0.728857694343092 0.999976614105096
0.735738112582176 0.999984055071657
0.742625552238308 0.999985118066879
0.749520275224336 0.999987244057325
0.75644476657891 0.999990433042994
0.763353126972296 0.999991496038217
0.770289074323106 0.99999255903344
0.777149321685009 0.999994685023886
0.784081250646911 0.999994685023886
0.791054942150681 0.999995748019108
0.798046798925025 0.999995748019108
0.805031017172596 0.999996811014331
0.812042510234881 0.999997874009554
0.815910460708396 1
0.819045320706847 1
0.826075789893183 1
0.833096489371485 1
0.84014252981484 1
0.847214862002766 1
0.85425444432109 1
0.861336216135104 1
0.868409567271646 1
0.875500032439521 1
0.882641868404171 1
0.889708065373318 1
0.896797403957159 1
0.903918932706434 1
0.911026831224046 1
0.918088697661574 1
0.925213947008436 1
0.932286447825183 1
0.939315517751095 1
0.946385065769563 1
0.953418150496536 1
0.96047785346218 1
0.967488829874463 1
0.974456978154248 1
0.981395419058889 1
0.988321402957915 1
0.995219817838753 1
1 1
1 1
};
\end{axis}

\end{tikzpicture}


\end{document}
